Improving Fluency of Non-Autoregressive Machine Translation

Non-autoregressive (nAR) models for machine translation (MT) manifest superior decoding speed when compared to autoregressive (AR) models, at the expense of impaired fluency of their outputs. We improve the fluency of a nAR model with connectionist temporal classification (CTC) by employing additional features in the scoring model used during beam search decoding. Since the beam search decoding in our model only requires to run the network in a single forward pass, the decoding speed is still notably higher than in standard AR models. We train models for three language pairs: German, Czech, and Romanian from and into English. The results show that our proposed models can be more efficient in terms of decoding speed and still achieve a competitive BLEU score relative to AR models.

==> decoding_speed/decoding_speed.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mon 09 Dec 2019 15:50:22 CET
\path (0.000,0.000) rectangle (6.900,4.800);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.736,0.678)--(0.916,0.678);
\draw[gp path] (6.899,0.678)--(6.719,0.678);
\node[gp node right] at (0.552,0.678) {$0$};
\draw[gp path] (0.736,1.855)--(0.916,1.855);
\draw[gp path] (6.899,1.855)--(6.719,1.855);
\node[gp node right] at (0.552,1.855) {$1$};
\draw[gp path] (0.736,3.033)--(0.916,3.033);
\draw[gp path] (6.899,3.033)--(6.719,3.033);
\node[gp node right] at (0.552,3.033) {$2$};
\draw[gp path] (0.736,4.210)--(0.916,4.210);
\draw[gp path] (6.899,4.210)--(6.719,4.210);
\node[gp node right] at (0.552,4.210) {$3$};
\draw[gp path] (0.736,0.678)--(0.736,0.858);
\draw[gp path] (0.736,4.799)--(0.736,4.619);
\node[gp node center] at (0.736,0.370) {$0$};
\draw[gp path] (1.969,0.678)--(1.969,0.858);
\draw[gp path] (1.969,4.799)--(1.969,4.619);
\node[gp node center] at (1.969,0.370) {$10$};
\draw[gp path] (3.201,0.678)--(3.201,0.858);
\draw[gp path] (3.201,4.799)--(3.201,4.619);
\node[gp node center] at (3.201,0.370) {$20$};
\draw[gp path] (4.434,0.678)--(4.434,0.858);
\draw[gp path] (4.434,4.799)--(4.434,4.619);
\node[gp node center] at (4.434,0.370) {$30$};
\draw[gp path] (5.666,0.678)--(5.666,0.858);
\draw[gp path] (5.666,4.799)--(5.666,4.619);
\node[gp node center] at (5.666,0.370) {$40$};
\draw[gp path] (6.899,0.678)--(6.899,0.858);
\draw[gp path] (6.899,4.799)--(6.899,4.619);
\node[gp node center] at (6.899,0.370) {$50$};
\draw[gp path] (0.736,4.799)--(0.736,0.678)--(6.899,0.678)--(6.899,4.799)--cycle;
\node[gp node center,rotate=-270] at (-0.124,2.738) {decoding time in seconds};
\node[gp node center] at (3.817,-0.092) {\# source subwords};
\gpcolor{rgb color={0.286,0.576,0.949}}
\gpsetlinewidth{5.50}
\draw[gp path] (0.736,0.932)--(0.748,0.933)--(0.761,0.933)--(0.773,0.934)--(0.785,0.935)%
  --(0.798,0.936)--(0.810,0.936)--(0.822,0.937)--(0.835,0.938)--(0.847,0.938)--(0.860,0.939)%
  --(0.872,0.940)--(0.884,0.941)--(0.897,0.941)--(0.909,0.942)--(0.921,0.943)--(0.934,0.944)%
  --(0.946,0.944)--(0.958,0.945)--(0.971,0.946)--(0.983,0.946)--(0.995,0.947)--(1.008,0.948)%
  --(1.020,0.949)--(1.032,0.949)--(1.045,0.950)--(1.057,0.951)--(1.069,0.952)--(1.082,0.952)%
  --(1.094,0.953)--(1.107,0.954)--(1.119,0.954)--(1.131,0.955)--(1.144,0.956)--(1.156,0.957)%
  --(1.168,0.957)--(1.181,0.958)--(1.193,0.959)--(1.205,0.960)--(1.218,0.960)--(1.230,0.961)%
  --(1.242,0.962)--(1.255,0.962)--(1.267,0.963)--(1.279,0.964)--(1.292,0.965)--(1.304,0.965)%
  --(1.316,0.966)--(1.329,0.967)--(1.341,0.968)--(1.354,0.968)--(1.366,0.969)--(1.378,0.970)%
  --(1.391,0.970)--(1.403,0.971)--(1.415,0.972)--(1.428,0.973)--(1.440,0.973)--(1.452,0.974)%
  --(1.465,0.975)--(1.477,0.976)--(1.489,0.976)--(1.502,0.977)--(1.514,0.978)--(1.526,0.978)%
  --(1.539,0.979)--(1.551,0.980)--(1.563,0.981)--(1.576,0.981)--(1.588,0.982)--(1.601,0.983)%
  --(1.613,0.984)--(1.625,0.984)--(1.638,0.985)--(1.650,0.986)--(1.662,0.986)--(1.675,0.987)%
  --(1.687,0.988)--(1.699,0.989)--(1.712,0.989)--(1.724,0.990)--(1.736,0.991)--(1.749,0.992)%
  --(1.761,0.992)--(1.773,0.993)--(1.786,0.994)--(1.798,0.994)--(1.811,0.995)--(1.823,0.996)%
  --(1.835,0.997)--(1.848,0.997)--(1.860,0.998)--(1.872,0.999)--(1.885,1.000)--(1.897,1.000)%
  --(1.909,1.001)--(1.922,1.002)--(1.934,1.002)--(1.946,1.003)--(1.959,1.004)--(1.971,1.005)%
  --(1.983,1.005)--(1.996,1.006)--(2.008,1.007)--(2.020,1.007)--(2.033,1.008)--(2.045,1.009)%
  --(2.058,1.010)--(2.070,1.010)--(2.082,1.011)--(2.095,1.012)--(2.107,1.013)--(2.119,1.013)%
  --(2.132,1.014)--(2.144,1.015)--(2.156,1.015)--(2.169,1.016)--(2.181,1.017)--(2.193,1.018)%
  --(2.206,1.018)--(2.218,1.019)--(2.230,1.020)--(2.243,1.021)--(2.255,1.021)--(2.267,1.022)%
  --(2.280,1.023)--(2.292,1.023)--(2.305,1.024)--(2.317,1.025)--(2.329,1.026)--(2.342,1.026)%
  --(2.354,1.027)--(2.366,1.028)--(2.379,1.029)--(2.391,1.029)--(2.403,1.030)--(2.416,1.031)%
  --(2.428,1.031)--(2.440,1.032)--(2.453,1.033)--(2.465,1.034)--(2.477,1.034)--(2.490,1.035)%
  --(2.502,1.036)--(2.515,1.037)--(2.527,1.037)--(2.539,1.038)--(2.552,1.039)--(2.564,1.039)%
  --(2.576,1.040)--(2.589,1.041)--(2.601,1.042)--(2.613,1.042)--(2.626,1.043)--(2.638,1.044)%
  --(2.650,1.045)--(2.663,1.045)--(2.675,1.046)--(2.687,1.047)--(2.700,1.047)--(2.712,1.048)%
  --(2.724,1.049)--(2.737,1.050)--(2.749,1.050)--(2.762,1.051)--(2.774,1.052)--(2.786,1.053)%
  --(2.799,1.053)--(2.811,1.054)--(2.823,1.055)--(2.836,1.055)--(2.848,1.056)--(2.860,1.057)%
  --(2.873,1.058)--(2.885,1.058)--(2.897,1.059)--(2.910,1.060)--(2.922,1.061)--(2.934,1.061)%
  --(2.947,1.062)--(2.959,1.063)--(2.971,1.063)--(2.984,1.064)--(2.996,1.065)--(3.009,1.066)%
  --(3.021,1.066)--(3.033,1.067)--(3.046,1.068)--(3.058,1.069)--(3.070,1.069)--(3.083,1.070)%
  --(3.095,1.071)--(3.107,1.071)--(3.120,1.072)--(3.132,1.073)--(3.144,1.074)--(3.157,1.074)%
  --(3.169,1.075)--(3.181,1.076)--(3.194,1.077)--(3.206,1.077)--(3.218,1.078)--(3.231,1.079)%
  --(3.243,1.079)--(3.256,1.080)--(3.268,1.081)--(3.280,1.082)--(3.293,1.082)--(3.305,1.083)%
  --(3.317,1.084)--(3.330,1.084)--(3.342,1.085)--(3.354,1.086)--(3.367,1.087)--(3.379,1.087)%
  --(3.391,1.088)--(3.404,1.089)--(3.416,1.090)--(3.428,1.090)--(3.441,1.091)--(3.453,1.092)%
  --(3.466,1.092)--(3.478,1.093)--(3.490,1.094)--(3.503,1.095)--(3.515,1.095)--(3.527,1.096)%
  --(3.540,1.097)--(3.552,1.098)--(3.564,1.098)--(3.577,1.099)--(3.589,1.100)--(3.601,1.100)%
  --(3.614,1.101)--(3.626,1.102)--(3.638,1.103)--(3.651,1.103)--(3.663,1.104)--(3.675,1.105)%
  --(3.688,1.106)--(3.700,1.106)--(3.713,1.107)--(3.725,1.108)--(3.737,1.108)--(3.750,1.109)%
  --(3.762,1.110)--(3.774,1.111)--(3.787,1.111)--(3.799,1.112)--(3.811,1.113)--(3.824,1.114)%
  --(3.836,1.114)--(3.848,1.115)--(3.861,1.116)--(3.873,1.116)--(3.885,1.117)--(3.898,1.118)%
  --(3.910,1.119)--(3.922,1.119)--(3.935,1.120)--(3.947,1.121)--(3.960,1.122)--(3.972,1.122)%
  --(3.984,1.123)--(3.997,1.124)--(4.009,1.124)--(4.021,1.125)--(4.034,1.126)--(4.046,1.127)%
  --(4.058,1.127)--(4.071,1.128)--(4.083,1.129)--(4.095,1.130)--(4.108,1.130)--(4.120,1.131)%
  --(4.132,1.132)--(4.145,1.132)--(4.157,1.133)--(4.169,1.134)--(4.182,1.135)--(4.194,1.135)%
  --(4.207,1.136)--(4.219,1.137)--(4.231,1.138)--(4.244,1.138)--(4.256,1.139)--(4.268,1.140)%
  --(4.281,1.140)--(4.293,1.141)--(4.305,1.142)--(4.318,1.143)--(4.330,1.143)--(4.342,1.144)%
  --(4.355,1.145)--(4.367,1.146)--(4.379,1.146)--(4.392,1.147)--(4.404,1.148)--(4.417,1.148)%
  --(4.429,1.149)--(4.441,1.150)--(4.454,1.151)--(4.466,1.151)--(4.478,1.152)--(4.491,1.153)%
  --(4.503,1.154)--(4.515,1.154)--(4.528,1.155)--(4.540,1.156)--(4.552,1.156)--(4.565,1.157)%
  --(4.577,1.158)--(4.589,1.159)--(4.602,1.159)--(4.614,1.160)--(4.626,1.161)--(4.639,1.161)%
  --(4.651,1.162)--(4.664,1.163)--(4.676,1.164)--(4.688,1.164)--(4.701,1.165)--(4.713,1.166)%
  --(4.725,1.167)--(4.738,1.167)--(4.750,1.168)--(4.762,1.169)--(4.775,1.169)--(4.787,1.170)%
  --(4.799,1.171)--(4.812,1.172)--(4.824,1.172)--(4.836,1.173)--(4.849,1.174)--(4.861,1.175)%
  --(4.873,1.175)--(4.886,1.176)--(4.898,1.177)--(4.911,1.177)--(4.923,1.178)--(4.935,1.179)%
  --(4.948,1.180)--(4.960,1.180)--(4.972,1.181)--(4.985,1.182)--(4.997,1.183)--(5.009,1.183)%
  --(5.022,1.184)--(5.034,1.185)--(5.046,1.185)--(5.059,1.186)--(5.071,1.187)--(5.083,1.188)%
  --(5.096,1.188)--(5.108,1.189)--(5.120,1.190)--(5.133,1.191)--(5.145,1.191)--(5.158,1.192)%
  --(5.170,1.193)--(5.182,1.193)--(5.195,1.194)--(5.207,1.195)--(5.219,1.196)--(5.232,1.196)%
  --(5.244,1.197)--(5.256,1.198)--(5.269,1.199)--(5.281,1.199)--(5.293,1.200)--(5.306,1.201)%
  --(5.318,1.201)--(5.330,1.202)--(5.343,1.203)--(5.355,1.204)--(5.368,1.204)--(5.380,1.205)%
  --(5.392,1.206)--(5.405,1.207)--(5.417,1.207)--(5.429,1.208)--(5.442,1.209)--(5.454,1.209)%
  --(5.466,1.210)--(5.479,1.211)--(5.491,1.212)--(5.503,1.212)--(5.516,1.213)--(5.528,1.214)%
  --(5.540,1.215)--(5.553,1.215)--(5.565,1.216)--(5.577,1.217)--(5.590,1.217)--(5.602,1.218)%
  --(5.615,1.219)--(5.627,1.220)--(5.639,1.220)--(5.652,1.221)--(5.664,1.222)--(5.676,1.223)%
  --(5.689,1.223)--(5.701,1.224)--(5.713,1.225)--(5.726,1.225)--(5.738,1.226)--(5.750,1.227)%
  --(5.763,1.228)--(5.775,1.228)--(5.787,1.229)--(5.800,1.230)--(5.812,1.231)--(5.824,1.231)%
  --(5.837,1.232)--(5.849,1.233)--(5.862,1.233)--(5.874,1.234)--(5.886,1.235)--(5.899,1.236)%
  --(5.911,1.236)--(5.923,1.237)--(5.936,1.238)--(5.948,1.238)--(5.960,1.239)--(5.973,1.240)%
  --(5.985,1.241)--(5.997,1.241)--(6.010,1.242)--(6.022,1.243)--(6.034,1.244)--(6.047,1.244)%
  --(6.059,1.245)--(6.072,1.246)--(6.084,1.246)--(6.096,1.247)--(6.109,1.248)--(6.121,1.249)%
  --(6.133,1.249)--(6.146,1.250)--(6.158,1.251)--(6.170,1.252)--(6.183,1.252)--(6.195,1.253)%
  --(6.207,1.254)--(6.220,1.254)--(6.232,1.255)--(6.244,1.256)--(6.257,1.257)--(6.269,1.257)%
  --(6.281,1.258)--(6.294,1.259)--(6.306,1.260)--(6.319,1.260)--(6.331,1.261)--(6.343,1.262)%
  --(6.356,1.262)--(6.368,1.263)--(6.380,1.264)--(6.393,1.265)--(6.405,1.265)--(6.417,1.266)%
  --(6.430,1.267)--(6.442,1.268)--(6.454,1.268)--(6.467,1.269)--(6.479,1.270)--(6.491,1.270)%
  --(6.504,1.271)--(6.516,1.272)--(6.528,1.273)--(6.541,1.273)--(6.553,1.274)--(6.566,1.275)%
  --(6.578,1.276)--(6.590,1.276)--(6.603,1.277)--(6.615,1.278)--(6.627,1.278)--(6.640,1.279)%
  --(6.652,1.280)--(6.664,1.281)--(6.677,1.281)--(6.689,1.282)--(6.701,1.283)--(6.714,1.284)%
  --(6.726,1.284)--(6.738,1.285)--(6.751,1.286)--(6.763,1.286)--(6.775,1.287)--(6.788,1.288)%
  --(6.800,1.289)--(6.813,1.289)--(6.825,1.290)--(6.837,1.291)--(6.850,1.292)--(6.862,1.292)%
  --(6.874,1.293)--(6.887,1.294)--(6.899,1.294);
\gpcolor{rgb color={0.282,0.569,0.169}}
\draw[gp path] (0.736,0.979)--(0.748,0.980)--(0.761,0.982)--(0.773,0.984)--(0.785,0.985)%
  --(0.798,0.987)--(0.810,0.989)--(0.822,0.991)--(0.835,0.992)--(0.847,0.994)--(0.860,0.996)%
  --(0.872,0.998)--(0.884,0.999)--(0.897,1.001)--(0.909,1.003)--(0.921,1.004)--(0.934,1.006)%
  --(0.946,1.008)--(0.958,1.010)--(0.971,1.011)--(0.983,1.013)--(0.995,1.015)--(1.008,1.016)%
  --(1.020,1.018)--(1.032,1.020)--(1.045,1.022)--(1.057,1.023)--(1.069,1.025)--(1.082,1.027)%
  --(1.094,1.029)--(1.107,1.030)--(1.119,1.032)--(1.131,1.034)--(1.144,1.035)--(1.156,1.037)%
  --(1.168,1.039)--(1.181,1.041)--(1.193,1.042)--(1.205,1.044)--(1.218,1.046)--(1.230,1.048)%
  --(1.242,1.049)--(1.255,1.051)--(1.267,1.053)--(1.279,1.054)--(1.292,1.056)--(1.304,1.058)%
  --(1.316,1.060)--(1.329,1.061)--(1.341,1.063)--(1.354,1.065)--(1.366,1.066)--(1.378,1.068)%
  --(1.391,1.070)--(1.403,1.072)--(1.415,1.073)--(1.428,1.075)--(1.440,1.077)--(1.452,1.079)%
  --(1.465,1.080)--(1.477,1.082)--(1.489,1.084)--(1.502,1.085)--(1.514,1.087)--(1.526,1.089)%
  --(1.539,1.091)--(1.551,1.092)--(1.563,1.094)--(1.576,1.096)--(1.588,1.098)--(1.601,1.099)%
  --(1.613,1.101)--(1.625,1.103)--(1.638,1.104)--(1.650,1.106)--(1.662,1.108)--(1.675,1.110)%
  --(1.687,1.111)--(1.699,1.113)--(1.712,1.115)--(1.724,1.116)--(1.736,1.118)--(1.749,1.120)%
  --(1.761,1.122)--(1.773,1.123)--(1.786,1.125)--(1.798,1.127)--(1.811,1.129)--(1.823,1.130)%
  --(1.835,1.132)--(1.848,1.134)--(1.860,1.135)--(1.872,1.137)--(1.885,1.139)--(1.897,1.141)%
  --(1.909,1.142)--(1.922,1.144)--(1.934,1.146)--(1.946,1.148)--(1.959,1.149)--(1.971,1.151)%
  --(1.983,1.153)--(1.996,1.154)--(2.008,1.156)--(2.020,1.158)--(2.033,1.160)--(2.045,1.161)%
  --(2.058,1.163)--(2.070,1.165)--(2.082,1.166)--(2.095,1.168)--(2.107,1.170)--(2.119,1.172)%
  --(2.132,1.173)--(2.144,1.175)--(2.156,1.177)--(2.169,1.179)--(2.181,1.180)--(2.193,1.182)%
  --(2.206,1.184)--(2.218,1.185)--(2.230,1.187)--(2.243,1.189)--(2.255,1.191)--(2.267,1.192)%
  --(2.280,1.194)--(2.292,1.196)--(2.305,1.198)--(2.317,1.199)--(2.329,1.201)--(2.342,1.203)%
  --(2.354,1.204)--(2.366,1.206)--(2.379,1.208)--(2.391,1.210)--(2.403,1.211)--(2.416,1.213)%
  --(2.428,1.215)--(2.440,1.216)--(2.453,1.218)--(2.465,1.220)--(2.477,1.222)--(2.490,1.223)%
  --(2.502,1.225)--(2.515,1.227)--(2.527,1.229)--(2.539,1.230)--(2.552,1.232)--(2.564,1.234)%
  --(2.576,1.235)--(2.589,1.237)--(2.601,1.239)--(2.613,1.241)--(2.626,1.242)--(2.638,1.244)%
  --(2.650,1.246)--(2.663,1.247)--(2.675,1.249)--(2.687,1.251)--(2.700,1.253)--(2.712,1.254)%
  --(2.724,1.256)--(2.737,1.258)--(2.749,1.260)--(2.762,1.261)--(2.774,1.263)--(2.786,1.265)%
  --(2.799,1.266)--(2.811,1.268)--(2.823,1.270)--(2.836,1.272)--(2.848,1.273)--(2.860,1.275)%
  --(2.873,1.277)--(2.885,1.279)--(2.897,1.280)--(2.910,1.282)--(2.922,1.284)--(2.934,1.285)%
  --(2.947,1.287)--(2.959,1.289)--(2.971,1.291)--(2.984,1.292)--(2.996,1.294)--(3.009,1.296)%
  --(3.021,1.297)--(3.033,1.299)--(3.046,1.301)--(3.058,1.303)--(3.070,1.304)--(3.083,1.306)%
  --(3.095,1.308)--(3.107,1.310)--(3.120,1.311)--(3.132,1.313)--(3.144,1.315)--(3.157,1.316)%
  --(3.169,1.318)--(3.181,1.320)--(3.194,1.322)--(3.206,1.323)--(3.218,1.325)--(3.231,1.327)%
  --(3.243,1.329)--(3.256,1.330)--(3.268,1.332)--(3.280,1.334)--(3.293,1.335)--(3.305,1.337)%
  --(3.317,1.339)--(3.330,1.341)--(3.342,1.342)--(3.354,1.344)--(3.367,1.346)--(3.379,1.347)%
  --(3.391,1.349)--(3.404,1.351)--(3.416,1.353)--(3.428,1.354)--(3.441,1.356)--(3.453,1.358)%
  --(3.466,1.360)--(3.478,1.361)--(3.490,1.363)--(3.503,1.365)--(3.515,1.366)--(3.527,1.368)%
  --(3.540,1.370)--(3.552,1.372)--(3.564,1.373)--(3.577,1.375)--(3.589,1.377)--(3.601,1.379)%
  --(3.614,1.380)--(3.626,1.382)--(3.638,1.384)--(3.651,1.385)--(3.663,1.387)--(3.675,1.389)%
  --(3.688,1.391)--(3.700,1.392)--(3.713,1.394)--(3.725,1.396)--(3.737,1.397)--(3.750,1.399)%
  --(3.762,1.401)--(3.774,1.403)--(3.787,1.404)--(3.799,1.406)--(3.811,1.408)--(3.824,1.410)%
  --(3.836,1.411)--(3.848,1.413)--(3.861,1.415)--(3.873,1.416)--(3.885,1.418)--(3.898,1.420)%
  --(3.910,1.422)--(3.922,1.423)--(3.935,1.425)--(3.947,1.427)--(3.960,1.429)--(3.972,1.430)%
  --(3.984,1.432)--(3.997,1.434)--(4.009,1.435)--(4.021,1.437)--(4.034,1.439)--(4.046,1.441)%
  --(4.058,1.442)--(4.071,1.444)--(4.083,1.446)--(4.095,1.447)--(4.108,1.449)--(4.120,1.451)%
  --(4.132,1.453)--(4.145,1.454)--(4.157,1.456)--(4.169,1.458)--(4.182,1.460)--(4.194,1.461)%
  --(4.207,1.463)--(4.219,1.465)--(4.231,1.466)--(4.244,1.468)--(4.256,1.470)--(4.268,1.472)%
  --(4.281,1.473)--(4.293,1.475)--(4.305,1.477)--(4.318,1.479)--(4.330,1.480)--(4.342,1.482)%
  --(4.355,1.484)--(4.367,1.485)--(4.379,1.487)--(4.392,1.489)--(4.404,1.491)--(4.417,1.492)%
  --(4.429,1.494)--(4.441,1.496)--(4.454,1.497)--(4.466,1.499)--(4.478,1.501)--(4.491,1.503)%
  --(4.503,1.504)--(4.515,1.506)--(4.528,1.508)--(4.540,1.510)--(4.552,1.511)--(4.565,1.513)%
  --(4.577,1.515)--(4.589,1.516)--(4.602,1.518)--(4.614,1.520)--(4.626,1.522)--(4.639,1.523)%
  --(4.651,1.525)--(4.664,1.527)--(4.676,1.529)--(4.688,1.530)--(4.701,1.532)--(4.713,1.534)%
  --(4.725,1.535)--(4.738,1.537)--(4.750,1.539)--(4.762,1.541)--(4.775,1.542)--(4.787,1.544)%
  --(4.799,1.546)--(4.812,1.547)--(4.824,1.549)--(4.836,1.551)--(4.849,1.553)--(4.861,1.554)%
  --(4.873,1.556)--(4.886,1.558)--(4.898,1.560)--(4.911,1.561)--(4.923,1.563)--(4.935,1.565)%
  --(4.948,1.566)--(4.960,1.568)--(4.972,1.570)--(4.985,1.572)--(4.997,1.573)--(5.009,1.575)%
  --(5.022,1.577)--(5.034,1.579)--(5.046,1.580)--(5.059,1.582)--(5.071,1.584)--(5.083,1.585)%
  --(5.096,1.587)--(5.108,1.589)--(5.120,1.591)--(5.133,1.592)--(5.145,1.594)--(5.158,1.596)%
  --(5.170,1.597)--(5.182,1.599)--(5.195,1.601)--(5.207,1.603)--(5.219,1.604)--(5.232,1.606)%
  --(5.244,1.608)--(5.256,1.610)--(5.269,1.611)--(5.281,1.613)--(5.293,1.615)--(5.306,1.616)%
  --(5.318,1.618)--(5.330,1.620)--(5.343,1.622)--(5.355,1.623)--(5.368,1.625)--(5.380,1.627)%
  --(5.392,1.629)--(5.405,1.630)--(5.417,1.632)--(5.429,1.634)--(5.442,1.635)--(5.454,1.637)%
  --(5.466,1.639)--(5.479,1.641)--(5.491,1.642)--(5.503,1.644)--(5.516,1.646)--(5.528,1.647)%
  --(5.540,1.649)--(5.553,1.651)--(5.565,1.653)--(5.577,1.654)--(5.590,1.656)--(5.602,1.658)%
  --(5.615,1.660)--(5.627,1.661)--(5.639,1.663)--(5.652,1.665)--(5.664,1.666)--(5.676,1.668)%
  --(5.689,1.670)--(5.701,1.672)--(5.713,1.673)--(5.726,1.675)--(5.738,1.677)--(5.750,1.679)%
  --(5.763,1.680)--(5.775,1.682)--(5.787,1.684)--(5.800,1.685)--(5.812,1.687)--(5.824,1.689)%
  --(5.837,1.691)--(5.849,1.692)--(5.862,1.694)--(5.874,1.696)--(5.886,1.697)--(5.899,1.699)%
  --(5.911,1.701)--(5.923,1.703)--(5.936,1.704)--(5.948,1.706)--(5.960,1.708)--(5.973,1.710)%
  --(5.985,1.711)--(5.997,1.713)--(6.010,1.715)--(6.022,1.716)--(6.034,1.718)--(6.047,1.720)%
  --(6.059,1.722)--(6.072,1.723)--(6.084,1.725)--(6.096,1.727)--(6.109,1.729)--(6.121,1.730)%
  --(6.133,1.732)--(6.146,1.734)--(6.158,1.735)--(6.170,1.737)--(6.183,1.739)--(6.195,1.741)%
  --(6.207,1.742)--(6.220,1.744)--(6.232,1.746)--(6.244,1.747)--(6.257,1.749)--(6.269,1.751)%
  --(6.281,1.753)--(6.294,1.754)--(6.306,1.756)--(6.319,1.758)--(6.331,1.760)--(6.343,1.761)%
  --(6.356,1.763)--(6.368,1.765)--(6.380,1.766)--(6.393,1.768)--(6.405,1.770)--(6.417,1.772)%
  --(6.430,1.773)--(6.442,1.775)--(6.454,1.777)--(6.467,1.778)--(6.479,1.780)--(6.491,1.782)%
  --(6.504,1.784)--(6.516,1.785)--(6.528,1.787)--(6.541,1.789)--(6.553,1.791)--(6.566,1.792)%
  --(6.578,1.794)--(6.590,1.796)--(6.603,1.797)--(6.615,1.799)--(6.627,1.801)--(6.640,1.803)%
  --(6.652,1.804)--(6.664,1.806)--(6.677,1.808)--(6.689,1.810)--(6.701,1.811)--(6.714,1.813)%
  --(6.726,1.815)--(6.738,1.816)--(6.751,1.818)--(6.763,1.820)--(6.775,1.822)--(6.788,1.823)%
  --(6.800,1.825)--(6.813,1.827)--(6.825,1.828)--(6.837,1.830)--(6.850,1.832)--(6.862,1.834)%
  --(6.874,1.835)--(6.887,1.837)--(6.899,1.839);
\gpcolor{rgb color={0.788,0.078,0.173}}
\draw[gp path] (0.736,1.117)--(0.748,1.125)--(0.761,1.132)--(0.773,1.140)--(0.785,1.148)%
  --(0.798,1.156)--(0.810,1.163)--(0.822,1.171)--(0.835,1.179)--(0.847,1.186)--(0.860,1.194)%
  --(0.872,1.202)--(0.884,1.210)--(0.897,1.217)--(0.909,1.225)--(0.921,1.233)--(0.934,1.241)%
  --(0.946,1.248)--(0.958,1.256)--(0.971,1.264)--(0.983,1.271)--(0.995,1.279)--(1.008,1.287)%
  --(1.020,1.295)--(1.032,1.302)--(1.045,1.310)--(1.057,1.318)--(1.069,1.325)--(1.082,1.333)%
  --(1.094,1.341)--(1.107,1.349)--(1.119,1.356)--(1.131,1.364)--(1.144,1.372)--(1.156,1.380)%
  --(1.168,1.387)--(1.181,1.395)--(1.193,1.403)--(1.205,1.410)--(1.218,1.418)--(1.230,1.426)%
  --(1.242,1.434)--(1.255,1.441)--(1.267,1.449)--(1.279,1.457)--(1.292,1.465)--(1.304,1.472)%
  --(1.316,1.480)--(1.329,1.488)--(1.341,1.495)--(1.354,1.503)--(1.366,1.511)--(1.378,1.519)%
  --(1.391,1.526)--(1.403,1.534)--(1.415,1.542)--(1.428,1.550)--(1.440,1.557)--(1.452,1.565)%
  --(1.465,1.573)--(1.477,1.580)--(1.489,1.588)--(1.502,1.596)--(1.514,1.604)--(1.526,1.611)%
  --(1.539,1.619)--(1.551,1.627)--(1.563,1.634)--(1.576,1.642)--(1.588,1.650)--(1.601,1.658)%
  --(1.613,1.665)--(1.625,1.673)--(1.638,1.681)--(1.650,1.689)--(1.662,1.696)--(1.675,1.704)%
  --(1.687,1.712)--(1.699,1.719)--(1.712,1.727)--(1.724,1.735)--(1.736,1.743)--(1.749,1.750)%
  --(1.761,1.758)--(1.773,1.766)--(1.786,1.774)--(1.798,1.781)--(1.811,1.789)--(1.823,1.797)%
  --(1.835,1.804)--(1.848,1.812)--(1.860,1.820)--(1.872,1.828)--(1.885,1.835)--(1.897,1.843)%
  --(1.909,1.851)--(1.922,1.859)--(1.934,1.866)--(1.946,1.874)--(1.959,1.882)--(1.971,1.889)%
  --(1.983,1.897)--(1.996,1.905)--(2.008,1.913)--(2.020,1.920)--(2.033,1.928)--(2.045,1.936)%
  --(2.058,1.943)--(2.070,1.951)--(2.082,1.959)--(2.095,1.967)--(2.107,1.974)--(2.119,1.982)%
  --(2.132,1.990)--(2.144,1.998)--(2.156,2.005)--(2.169,2.013)--(2.181,2.021)--(2.193,2.028)%
  --(2.206,2.036)--(2.218,2.044)--(2.230,2.052)--(2.243,2.059)--(2.255,2.067)--(2.267,2.075)%
  --(2.280,2.083)--(2.292,2.090)--(2.305,2.098)--(2.317,2.106)--(2.329,2.113)--(2.342,2.121)%
  --(2.354,2.129)--(2.366,2.137)--(2.379,2.144)--(2.391,2.152)--(2.403,2.160)--(2.416,2.168)%
  --(2.428,2.175)--(2.440,2.183)--(2.453,2.191)--(2.465,2.198)--(2.477,2.206)--(2.490,2.214)%
  --(2.502,2.222)--(2.515,2.229)--(2.527,2.237)--(2.539,2.245)--(2.552,2.252)--(2.564,2.260)%
  --(2.576,2.268)--(2.589,2.276)--(2.601,2.283)--(2.613,2.291)--(2.626,2.299)--(2.638,2.307)%
  --(2.650,2.314)--(2.663,2.322)--(2.675,2.330)--(2.687,2.337)--(2.700,2.345)--(2.712,2.353)%
  --(2.724,2.361)--(2.737,2.368)--(2.749,2.376)--(2.762,2.384)--(2.774,2.392)--(2.786,2.399)%
  --(2.799,2.407)--(2.811,2.415)--(2.823,2.422)--(2.836,2.430)--(2.848,2.438)--(2.860,2.446)%
  --(2.873,2.453)--(2.885,2.461)--(2.897,2.469)--(2.910,2.477)--(2.922,2.484)--(2.934,2.492)%
  --(2.947,2.500)--(2.959,2.507)--(2.971,2.515)--(2.984,2.523)--(2.996,2.531)--(3.009,2.538)%
  --(3.021,2.546)--(3.033,2.554)--(3.046,2.561)--(3.058,2.569)--(3.070,2.577)--(3.083,2.585)%
  --(3.095,2.592)--(3.107,2.600)--(3.120,2.608)--(3.132,2.616)--(3.144,2.623)--(3.157,2.631)%
  --(3.169,2.639)--(3.181,2.646)--(3.194,2.654)--(3.206,2.662)--(3.218,2.670)--(3.231,2.677)%
  --(3.243,2.685)--(3.256,2.693)--(3.268,2.701)--(3.280,2.708)--(3.293,2.716)--(3.305,2.724)%
  --(3.317,2.731)--(3.330,2.739)--(3.342,2.747)--(3.354,2.755)--(3.367,2.762)--(3.379,2.770)%
  --(3.391,2.778)--(3.404,2.786)--(3.416,2.793)--(3.428,2.801)--(3.441,2.809)--(3.453,2.816)%
  --(3.466,2.824)--(3.478,2.832)--(3.490,2.840)--(3.503,2.847)--(3.515,2.855)--(3.527,2.863)%
  --(3.540,2.870)--(3.552,2.878)--(3.564,2.886)--(3.577,2.894)--(3.589,2.901)--(3.601,2.909)%
  --(3.614,2.917)--(3.626,2.925)--(3.638,2.932)--(3.651,2.940)--(3.663,2.948)--(3.675,2.955)%
  --(3.688,2.963)--(3.700,2.971)--(3.713,2.979)--(3.725,2.986)--(3.737,2.994)--(3.750,3.002)%
  --(3.762,3.010)--(3.774,3.017)--(3.787,3.025)--(3.799,3.033)--(3.811,3.040)--(3.824,3.048)%
  --(3.836,3.056)--(3.848,3.064)--(3.861,3.071)--(3.873,3.079)--(3.885,3.087)--(3.898,3.095)%
  --(3.910,3.102)--(3.922,3.110)--(3.935,3.118)--(3.947,3.125)--(3.960,3.133)--(3.972,3.141)%
  --(3.984,3.149)--(3.997,3.156)--(4.009,3.164)--(4.021,3.172)--(4.034,3.179)--(4.046,3.187)%
  --(4.058,3.195)--(4.071,3.203)--(4.083,3.210)--(4.095,3.218)--(4.108,3.226)--(4.120,3.234)%
  --(4.132,3.241)--(4.145,3.249)--(4.157,3.257)--(4.169,3.264)--(4.182,3.272)--(4.194,3.280)%
  --(4.207,3.288)--(4.219,3.295)--(4.231,3.303)--(4.244,3.311)--(4.256,3.319)--(4.268,3.326)%
  --(4.281,3.334)--(4.293,3.342)--(4.305,3.349)--(4.318,3.357)--(4.330,3.365)--(4.342,3.373)%
  --(4.355,3.380)--(4.367,3.388)--(4.379,3.396)--(4.392,3.404)--(4.404,3.411)--(4.417,3.419)%
  --(4.429,3.427)--(4.441,3.434)--(4.454,3.442)--(4.466,3.450)--(4.478,3.458)--(4.491,3.465)%
  --(4.503,3.473)--(4.515,3.481)--(4.528,3.488)--(4.540,3.496)--(4.552,3.504)--(4.565,3.512)%
  --(4.577,3.519)--(4.589,3.527)--(4.602,3.535)--(4.614,3.543)--(4.626,3.550)--(4.639,3.558)%
  --(4.651,3.566)--(4.664,3.573)--(4.676,3.581)--(4.688,3.589)--(4.701,3.597)--(4.713,3.604)%
  --(4.725,3.612)--(4.738,3.620)--(4.750,3.628)--(4.762,3.635)--(4.775,3.643)--(4.787,3.651)%
  --(4.799,3.658)--(4.812,3.666)--(4.824,3.674)--(4.836,3.682)--(4.849,3.689)--(4.861,3.697)%
  --(4.873,3.705)--(4.886,3.713)--(4.898,3.720)--(4.911,3.728)--(4.923,3.736)--(4.935,3.743)%
  --(4.948,3.751)--(4.960,3.759)--(4.972,3.767)--(4.985,3.774)--(4.997,3.782)--(5.009,3.790)%
  --(5.022,3.797)--(5.034,3.805)--(5.046,3.813)--(5.059,3.821)--(5.071,3.828)--(5.083,3.836)%
  --(5.096,3.844)--(5.108,3.852)--(5.120,3.859)--(5.133,3.867)--(5.145,3.875)--(5.158,3.882)%
  --(5.170,3.890)--(5.182,3.898)--(5.195,3.906)--(5.207,3.913)--(5.219,3.921)--(5.232,3.929)%
  --(5.244,3.937)--(5.256,3.944)--(5.269,3.952)--(5.281,3.960)--(5.293,3.967)--(5.306,3.975)%
  --(5.318,3.983)--(5.330,3.991)--(5.343,3.998)--(5.355,4.006)--(5.368,4.014)--(5.380,4.022)%
  --(5.392,4.029)--(5.405,4.037)--(5.417,4.045)--(5.429,4.052)--(5.442,4.060)--(5.454,4.068)%
  --(5.466,4.076)--(5.479,4.083)--(5.491,4.091)--(5.503,4.099)--(5.516,4.106)--(5.528,4.114)%
  --(5.540,4.122)--(5.553,4.130)--(5.565,4.137)--(5.577,4.145)--(5.590,4.153)--(5.602,4.161)%
  --(5.615,4.168)--(5.627,4.176)--(5.639,4.184)--(5.652,4.191)--(5.664,4.199)--(5.676,4.207)%
  --(5.689,4.215)--(5.701,4.222)--(5.713,4.230)--(5.726,4.238)--(5.738,4.246)--(5.750,4.253)%
  --(5.763,4.261)--(5.775,4.269)--(5.787,4.276)--(5.800,4.284)--(5.812,4.292)--(5.824,4.300)%
  --(5.837,4.307)--(5.849,4.315)--(5.862,4.323)--(5.874,4.331)--(5.886,4.338)--(5.899,4.346)%
  --(5.911,4.354)--(5.923,4.361)--(5.936,4.369)--(5.948,4.377)--(5.960,4.385)--(5.973,4.392)%
  --(5.985,4.400)--(5.997,4.408)--(6.010,4.415)--(6.022,4.423)--(6.034,4.431)--(6.047,4.439)%
  --(6.059,4.446)--(6.072,4.454)--(6.084,4.462)--(6.096,4.470)--(6.109,4.477)--(6.121,4.485)%
  --(6.133,4.493)--(6.146,4.500)--(6.158,4.508)--(6.170,4.516)--(6.183,4.524)--(6.195,4.531)%
  --(6.207,4.539)--(6.220,4.547)--(6.232,4.555)--(6.244,4.562)--(6.257,4.570)--(6.269,4.578)%
  --(6.281,4.585)--(6.294,4.593)--(6.306,4.601)--(6.319,4.609)--(6.331,4.616)--(6.343,4.624)%
  --(6.356,4.632)--(6.368,4.640)--(6.380,4.647)--(6.393,4.655)--(6.405,4.663)--(6.417,4.670)%
  --(6.430,4.678)--(6.442,4.686)--(6.454,4.694)--(6.467,4.701)--(6.479,4.709)--(6.491,4.717)%
  --(6.504,4.724)--(6.516,4.732)--(6.528,4.740)--(6.541,4.748)--(6.553,4.755)--(6.566,4.763)%
  --(6.578,4.771)--(6.590,4.779)--(6.603,4.786)--(6.615,4.794)--(6.623,4.799);
\gpcolor{rgb color={0.286,0.576,0.949}}
\gpsetlinewidth{0.80}
\gpsetpointsize{1.20}
\gppoint{gp mark 1}{(1.969,2.726)}
\gppoint{gp mark 1}{(5.050,1.256)}
\gppoint{gp mark 1}{(3.941,1.129)}
\gppoint{gp mark 1}{(2.462,0.963)}
\gppoint{gp mark 1}{(2.585,1.057)}
\gppoint{gp mark 1}{(2.585,1.004)}
\gppoint{gp mark 1}{(4.680,1.161)}
\gppoint{gp mark 1}{(4.557,1.190)}
\gppoint{gp mark 1}{(4.187,1.222)}
\gppoint{gp mark 1}{(3.571,1.115)}
\gppoint{gp mark 1}{(3.571,1.092)}
\gppoint{gp mark 1}{(1.969,0.998)}
\gppoint{gp mark 1}{(1.969,0.983)}
\gppoint{gp mark 1}{(2.462,1.047)}
\gppoint{gp mark 1}{(2.092,0.977)}
\gppoint{gp mark 1}{(3.201,1.030)}
\gppoint{gp mark 1}{(4.434,1.110)}
\gppoint{gp mark 1}{(3.694,1.112)}
\gppoint{gp mark 1}{(4.434,1.070)}
\gppoint{gp mark 1}{(2.955,1.241)}
\gppoint{gp mark 1}{(2.215,1.044)}
\gppoint{gp mark 1}{(2.215,1.193)}
\gppoint{gp mark 1}{(3.694,1.198)}
\gppoint{gp mark 1}{(2.092,1.098)}
\gppoint{gp mark 1}{(4.187,1.224)}
\gppoint{gp mark 1}{(5.666,1.233)}
\gppoint{gp mark 1}{(2.831,0.988)}
\gppoint{gp mark 1}{(4.804,1.217)}
\gppoint{gp mark 1}{(6.036,1.229)}
\gppoint{gp mark 1}{(4.804,1.165)}
\gppoint{gp mark 1}{(6.406,1.306)}
\gppoint{gp mark 1}{(6.036,1.268)}
\gppoint{gp mark 1}{(6.159,1.284)}
\gppoint{gp mark 1}{(5.913,1.420)}
\gppoint{gp mark 1}{(3.201,1.062)}
\gppoint{gp mark 1}{(2.831,1.056)}
\gppoint{gp mark 1}{(6.652,1.306)}
\gppoint{gp mark 1}{(5.420,1.244)}
\gppoint{gp mark 1}{(2.215,0.990)}
\gppoint{gp mark 1}{(1.476,1.029)}
\gppoint{gp mark 1}{(3.078,1.084)}
\gppoint{gp mark 1}{(4.927,1.150)}
\gppoint{gp mark 1}{(2.708,1.059)}
\gppoint{gp mark 1}{(1.722,0.976)}
\gppoint{gp mark 1}{(5.297,1.103)}
\gppoint{gp mark 1}{(3.694,1.078)}
\gppoint{gp mark 1}{(2.092,1.101)}
\gppoint{gp mark 1}{(4.311,1.132)}
\gppoint{gp mark 1}{(6.652,1.319)}
\gppoint{gp mark 1}{(3.694,1.076)}
\gppoint{gp mark 1}{(4.311,1.114)}
\gppoint{gp mark 1}{(2.955,1.045)}
\gppoint{gp mark 1}{(4.311,1.123)}
\gppoint{gp mark 1}{(4.311,1.107)}
\gppoint{gp mark 1}{(3.941,1.078)}
\gppoint{gp mark 1}{(3.941,1.078)}
\gppoint{gp mark 1}{(4.557,1.246)}
\gppoint{gp mark 1}{(3.324,1.098)}
\gppoint{gp mark 1}{(3.201,1.068)}
\gppoint{gp mark 1}{(3.818,1.151)}
\gppoint{gp mark 1}{(4.804,1.156)}
\gppoint{gp mark 1}{(3.941,1.096)}
\gppoint{gp mark 1}{(3.201,1.089)}
\gppoint{gp mark 1}{(4.064,1.052)}
\gppoint{gp mark 1}{(5.173,1.198)}
\gppoint{gp mark 1}{(5.666,1.278)}
\gppoint{gp mark 1}{(2.955,1.003)}
\gppoint{gp mark 1}{(2.092,0.986)}
\gppoint{gp mark 1}{(4.680,1.147)}
\gppoint{gp mark 1}{(3.448,1.105)}
\gppoint{gp mark 1}{(3.571,1.123)}
\gppoint{gp mark 1}{(5.790,1.196)}
\gppoint{gp mark 1}{(4.311,1.123)}
\gppoint{gp mark 1}{(5.420,1.315)}
\gppoint{gp mark 1}{(5.297,1.118)}
\gppoint{gp mark 1}{(3.324,1.030)}
\gppoint{gp mark 1}{(4.311,1.074)}
\gppoint{gp mark 1}{(1.229,0.951)}
\gppoint{gp mark 1}{(6.776,1.334)}
\gppoint{gp mark 1}{(3.448,1.051)}
\gppoint{gp mark 1}{(5.420,1.299)}
\gppoint{gp mark 1}{(3.941,1.170)}
\gppoint{gp mark 1}{(4.064,1.156)}
\gppoint{gp mark 1}{(4.804,1.176)}
\gppoint{gp mark 1}{(6.036,1.191)}
\gppoint{gp mark 1}{(3.818,1.080)}
\gppoint{gp mark 1}{(3.571,1.105)}
\gppoint{gp mark 1}{(3.078,0.998)}
\gppoint{gp mark 1}{(3.448,1.038)}
\gppoint{gp mark 1}{(2.092,0.982)}
\gppoint{gp mark 1}{(3.571,1.042)}
\gppoint{gp mark 1}{(2.215,1.059)}
\gppoint{gp mark 1}{(1.476,0.918)}
\gppoint{gp mark 1}{(2.338,0.992)}
\gppoint{gp mark 1}{(3.694,1.048)}
\gppoint{gp mark 1}{(4.187,1.051)}
\gppoint{gp mark 1}{(2.462,0.996)}
\gppoint{gp mark 1}{(3.201,1.090)}
\gppoint{gp mark 1}{(3.941,1.059)}
\gppoint{gp mark 1}{(1.352,0.939)}
\gppoint{gp mark 1}{(1.969,0.976)}
\gppoint{gp mark 1}{(4.434,1.123)}
\gppoint{gp mark 1}{(3.324,1.044)}
\gppoint{gp mark 1}{(5.420,1.335)}
\gppoint{gp mark 1}{(4.434,1.103)}
\gppoint{gp mark 1}{(3.571,1.069)}
\gppoint{gp mark 1}{(1.722,0.948)}
\gppoint{gp mark 1}{(2.831,1.025)}
\gppoint{gp mark 1}{(1.845,1.123)}
\gppoint{gp mark 1}{(2.092,0.979)}
\gppoint{gp mark 1}{(1.722,0.945)}
\gppoint{gp mark 1}{(3.448,1.036)}
\gppoint{gp mark 1}{(1.352,0.930)}
\gppoint{gp mark 1}{(1.229,0.941)}
\gppoint{gp mark 1}{(2.092,0.942)}
\gppoint{gp mark 1}{(2.585,1.005)}
\gppoint{gp mark 1}{(3.571,1.043)}
\gppoint{gp mark 1}{(2.092,0.944)}
\gppoint{gp mark 1}{(1.845,1.083)}
\gppoint{gp mark 1}{(3.571,1.202)}
\gppoint{gp mark 1}{(4.804,1.187)}
\gppoint{gp mark 1}{(2.092,1.194)}
\gppoint{gp mark 1}{(4.311,1.110)}
\gppoint{gp mark 1}{(4.064,1.094)}
\gppoint{gp mark 1}{(3.571,1.091)}
\gppoint{gp mark 1}{(1.229,0.968)}
\gppoint{gp mark 1}{(1.476,0.938)}
\gppoint{gp mark 1}{(4.064,1.250)}
\gppoint{gp mark 1}{(4.804,1.140)}
\gppoint{gp mark 1}{(6.283,1.241)}
\gppoint{gp mark 1}{(5.050,1.342)}
\gppoint{gp mark 1}{(2.831,1.021)}
\gppoint{gp mark 1}{(4.434,1.101)}
\gppoint{gp mark 1}{(3.078,1.083)}
\gppoint{gp mark 1}{(4.680,1.181)}
\gppoint{gp mark 1}{(1.106,1.176)}
\gppoint{gp mark 1}{(3.448,1.027)}
\gppoint{gp mark 1}{(4.064,1.135)}
\gppoint{gp mark 1}{(2.708,1.029)}
\gppoint{gp mark 1}{(3.448,1.102)}
\gppoint{gp mark 1}{(4.064,1.135)}
\gppoint{gp mark 1}{(2.338,1.022)}
\gppoint{gp mark 1}{(1.722,0.961)}
\gppoint{gp mark 1}{(4.311,1.204)}
\gppoint{gp mark 1}{(4.557,1.127)}
\gppoint{gp mark 1}{(3.818,1.151)}
\gppoint{gp mark 1}{(1.845,0.975)}
\gppoint{gp mark 1}{(4.187,1.051)}
\gppoint{gp mark 1}{(2.585,1.004)}
\gppoint{gp mark 1}{(1.229,0.903)}
\gppoint{gp mark 1}{(3.448,1.057)}
\gppoint{gp mark 1}{(4.680,1.375)}
\gppoint{gp mark 1}{(1.476,0.974)}
\gppoint{gp mark 1}{(0.983,1.043)}
\gppoint{gp mark 1}{(1.722,1.083)}
\gppoint{gp mark 1}{(3.571,1.169)}
\gppoint{gp mark 1}{(3.201,1.048)}
\gppoint{gp mark 1}{(1.476,0.956)}
\gppoint{gp mark 1}{(4.064,1.180)}
\gppoint{gp mark 1}{(0.983,0.929)}
\gppoint{gp mark 1}{(6.159,1.316)}
\gppoint{gp mark 1}{(2.955,1.112)}
\gppoint{gp mark 1}{(2.585,1.071)}
\gppoint{gp mark 1}{(1.969,0.996)}
\gppoint{gp mark 1}{(5.913,1.359)}
\gppoint{gp mark 1}{(3.941,1.094)}
\gppoint{gp mark 1}{(4.064,1.218)}
\gppoint{gp mark 1}{(4.064,1.118)}
\gppoint{gp mark 1}{(2.338,0.999)}
\gppoint{gp mark 1}{(3.694,1.083)}
\gppoint{gp mark 1}{(2.831,0.998)}
\gppoint{gp mark 1}{(3.448,1.023)}
\gppoint{gp mark 1}{(5.790,1.250)}
\gppoint{gp mark 1}{(5.297,1.136)}
\gppoint{gp mark 1}{(2.708,0.970)}
\gppoint{gp mark 1}{(1.599,0.959)}
\gppoint{gp mark 1}{(3.818,1.084)}
\gppoint{gp mark 1}{(3.694,1.143)}
\gppoint{gp mark 1}{(2.215,1.031)}
\gppoint{gp mark 1}{(6.036,1.233)}
\gppoint{gp mark 1}{(3.694,1.041)}
\gppoint{gp mark 1}{(2.585,1.001)}
\gppoint{gp mark 1}{(4.434,1.121)}
\gppoint{gp mark 1}{(4.187,1.157)}
\gppoint{gp mark 1}{(2.955,1.010)}
\gppoint{gp mark 1}{(4.434,1.083)}
\gppoint{gp mark 1}{(2.585,0.992)}
\gppoint{gp mark 1}{(4.557,1.143)}
\gppoint{gp mark 1}{(3.941,1.041)}
\gppoint{gp mark 1}{(6.529,1.223)}
\gppoint{gp mark 1}{(2.092,1.028)}
\gppoint{gp mark 1}{(3.078,1.153)}
\gppoint{gp mark 1}{(0.859,1.057)}
\gppoint{gp mark 1}{(4.064,1.164)}
\gppoint{gp mark 1}{(4.434,1.116)}
\gppoint{gp mark 1}{(1.845,1.042)}
\gppoint{gp mark 1}{(3.324,1.077)}
\gppoint{gp mark 1}{(2.462,1.032)}
\gppoint{gp mark 1}{(1.722,0.977)}
\gppoint{gp mark 1}{(1.599,0.957)}
\gppoint{gp mark 1}{(1.845,0.955)}
\gppoint{gp mark 1}{(2.462,0.984)}
\gppoint{gp mark 1}{(2.338,0.970)}
\gppoint{gp mark 1}{(2.092,0.994)}
\gppoint{gp mark 1}{(1.845,1.251)}
\gppoint{gp mark 1}{(2.585,1.032)}
\gppoint{gp mark 1}{(2.338,0.994)}
\gppoint{gp mark 1}{(3.694,1.148)}
\gppoint{gp mark 1}{(1.969,0.970)}
\gppoint{gp mark 1}{(2.955,1.070)}
\gppoint{gp mark 1}{(4.187,1.124)}
\gppoint{gp mark 1}{(3.694,1.072)}
\gppoint{gp mark 1}{(4.311,1.180)}
\gppoint{gp mark 1}{(3.571,1.134)}
\gppoint{gp mark 1}{(3.571,1.164)}
\gppoint{gp mark 1}{(3.571,1.041)}
\gppoint{gp mark 1}{(4.557,1.097)}
\gppoint{gp mark 1}{(4.064,1.148)}
\gppoint{gp mark 1}{(6.283,1.174)}
\gppoint{gp mark 1}{(2.462,1.074)}
\gppoint{gp mark 1}{(1.476,1.019)}
\gppoint{gp mark 1}{(2.215,1.070)}
\gppoint{gp mark 1}{(3.078,1.054)}
\gppoint{gp mark 1}{(4.064,1.150)}
\gppoint{gp mark 1}{(2.831,1.044)}
\gppoint{gp mark 1}{(1.229,1.052)}
\gppoint{gp mark 1}{(3.078,1.122)}
\gppoint{gp mark 1}{(3.571,1.198)}
\gppoint{gp mark 1}{(2.338,1.051)}
\gppoint{gp mark 1}{(0.983,0.941)}
\gppoint{gp mark 1}{(0.983,1.170)}
\gppoint{gp mark 1}{(4.804,1.294)}
\gppoint{gp mark 1}{(3.078,1.088)}
\gppoint{gp mark 1}{(3.941,1.195)}
\gppoint{gp mark 1}{(3.818,1.134)}
\gppoint{gp mark 1}{(2.215,1.012)}
\gppoint{gp mark 1}{(3.694,1.096)}
\gppoint{gp mark 1}{(1.845,0.985)}
\gppoint{gp mark 1}{(1.722,1.027)}
\gppoint{gp mark 1}{(1.722,0.963)}
\gppoint{gp mark 1}{(1.476,1.008)}
\gppoint{gp mark 1}{(1.845,0.969)}
\gppoint{gp mark 1}{(2.708,0.985)}
\gppoint{gp mark 1}{(2.092,1.044)}
\gppoint{gp mark 1}{(2.338,0.984)}
\gppoint{gp mark 1}{(4.557,1.174)}
\gppoint{gp mark 1}{(2.462,1.074)}
\gppoint{gp mark 1}{(3.201,1.198)}
\gppoint{gp mark 1}{(2.215,1.100)}
\gppoint{gp mark 1}{(2.462,1.041)}
\gppoint{gp mark 1}{(1.106,1.142)}
\gppoint{gp mark 1}{(1.476,1.024)}
\gppoint{gp mark 1}{(4.434,1.151)}
\gppoint{gp mark 1}{(1.845,0.981)}
\gppoint{gp mark 1}{(3.078,1.078)}
\gppoint{gp mark 1}{(2.338,1.045)}
\gppoint{gp mark 1}{(2.092,0.989)}
\gppoint{gp mark 1}{(3.201,1.117)}
\gppoint{gp mark 1}{(1.476,0.972)}
\gppoint{gp mark 1}{(4.804,1.150)}
\gppoint{gp mark 1}{(2.092,0.956)}
\gppoint{gp mark 1}{(3.201,1.031)}
\gppoint{gp mark 1}{(2.585,1.021)}
\gppoint{gp mark 1}{(3.448,1.043)}
\gppoint{gp mark 1}{(1.845,0.963)}
\gppoint{gp mark 1}{(5.050,1.196)}
\gppoint{gp mark 1}{(2.215,1.014)}
\gppoint{gp mark 1}{(1.476,0.939)}
\gppoint{gp mark 1}{(2.215,0.979)}
\gppoint{gp mark 1}{(2.955,1.003)}
\gppoint{gp mark 1}{(2.092,0.972)}
\gppoint{gp mark 1}{(2.338,0.985)}
\gppoint{gp mark 1}{(1.845,0.943)}
\gppoint{gp mark 1}{(3.448,1.062)}
\gppoint{gp mark 1}{(4.064,1.076)}
\gppoint{gp mark 1}{(2.462,1.008)}
\gppoint{gp mark 1}{(1.969,1.054)}
\gppoint{gp mark 1}{(2.831,1.069)}
\gppoint{gp mark 1}{(2.955,1.094)}
\gppoint{gp mark 1}{(1.352,0.983)}
\gppoint{gp mark 1}{(2.338,1.003)}
\gppoint{gp mark 1}{(4.434,1.114)}
\gppoint{gp mark 1}{(2.092,0.964)}
\gppoint{gp mark 1}{(2.092,1.052)}
\gppoint{gp mark 1}{(5.666,1.216)}
\gppoint{gp mark 1}{(3.324,1.167)}
\gppoint{gp mark 1}{(2.092,0.990)}
\gppoint{gp mark 1}{(3.448,1.100)}
\gppoint{gp mark 1}{(2.215,0.985)}
\gppoint{gp mark 1}{(3.201,1.055)}
\gppoint{gp mark 1}{(3.324,1.087)}
\gppoint{gp mark 1}{(4.064,1.178)}
\gppoint{gp mark 1}{(2.092,0.958)}
\gppoint{gp mark 1}{(5.297,1.235)}
\gppoint{gp mark 1}{(1.969,1.173)}
\gppoint{gp mark 1}{(3.941,1.154)}
\gppoint{gp mark 1}{(2.338,1.018)}
\gppoint{gp mark 1}{(6.159,1.230)}
\gppoint{gp mark 1}{(5.543,1.216)}
\gppoint{gp mark 1}{(2.955,1.124)}
\gppoint{gp mark 1}{(3.694,1.250)}
\gppoint{gp mark 1}{(1.476,1.042)}
\gppoint{gp mark 1}{(2.092,1.010)}
\gppoint{gp mark 1}{(1.722,0.946)}
\gppoint{gp mark 1}{(3.448,1.056)}
\gppoint{gp mark 1}{(3.324,0.989)}
\gppoint{gp mark 1}{(0.983,1.161)}
\gppoint{gp mark 1}{(2.708,1.012)}
\gppoint{gp mark 1}{(2.215,0.964)}
\gppoint{gp mark 1}{(3.078,1.064)}
\gppoint{gp mark 1}{(1.599,0.970)}
\gppoint{gp mark 1}{(2.338,1.057)}
\gppoint{gp mark 1}{(1.476,0.946)}
\gppoint{gp mark 1}{(1.106,0.919)}
\gppoint{gp mark 1}{(1.599,0.925)}
\gppoint{gp mark 1}{(5.913,1.254)}
\gppoint{gp mark 1}{(1.722,0.958)}
\gppoint{gp mark 1}{(2.708,1.058)}
\gppoint{gp mark 1}{(3.694,1.194)}
\gppoint{gp mark 1}{(4.187,1.077)}
\gppoint{gp mark 1}{(3.571,1.156)}
\gppoint{gp mark 1}{(3.941,1.104)}
\gppoint{gp mark 1}{(0.983,0.997)}
\gppoint{gp mark 1}{(2.708,0.978)}
\gppoint{gp mark 1}{(4.064,1.114)}
\gppoint{gp mark 1}{(0.983,1.034)}
\gppoint{gp mark 1}{(1.845,1.016)}
\gppoint{gp mark 1}{(1.229,0.949)}
\gppoint{gp mark 1}{(1.476,0.929)}
\gppoint{gp mark 1}{(1.352,0.913)}
\gppoint{gp mark 1}{(1.599,0.912)}
\gppoint{gp mark 1}{(1.476,0.923)}
\gppoint{gp mark 1}{(1.106,0.979)}
\gppoint{gp mark 1}{(1.599,0.917)}
\gppoint{gp mark 1}{(1.599,0.924)}
\gppoint{gp mark 1}{(1.476,0.945)}
\gppoint{gp mark 1}{(1.722,0.979)}
\gppoint{gp mark 1}{(1.352,0.954)}
\gppoint{gp mark 1}{(3.818,1.092)}
\gppoint{gp mark 1}{(2.955,1.015)}
\gppoint{gp mark 1}{(1.352,0.917)}
\gppoint{gp mark 1}{(1.352,0.929)}
\gppoint{gp mark 1}{(1.599,0.929)}
\gppoint{gp mark 1}{(1.352,0.978)}
\gppoint{gp mark 1}{(1.352,1.030)}
\gppoint{gp mark 1}{(2.708,0.990)}
\gppoint{gp mark 1}{(3.078,1.027)}
\gppoint{gp mark 1}{(2.092,0.986)}
\gppoint{gp mark 1}{(1.106,1.057)}
\gppoint{gp mark 1}{(4.311,1.143)}
\gppoint{gp mark 1}{(1.352,0.912)}
\gppoint{gp mark 1}{(5.297,1.182)}
\gppoint{gp mark 1}{(1.722,0.938)}
\gppoint{gp mark 1}{(2.585,1.187)}
\gppoint{gp mark 1}{(1.476,0.954)}
\gppoint{gp mark 1}{(3.078,1.097)}
\gppoint{gp mark 1}{(3.941,1.153)}
\gppoint{gp mark 1}{(4.064,1.047)}
\gppoint{gp mark 1}{(1.106,1.095)}
\gppoint{gp mark 1}{(4.557,1.128)}
\gppoint{gp mark 1}{(5.913,1.381)}
\gppoint{gp mark 1}{(2.708,1.037)}
\gppoint{gp mark 1}{(1.476,0.983)}
\gppoint{gp mark 1}{(1.352,0.950)}
\gppoint{gp mark 1}{(4.557,1.122)}
\gppoint{gp mark 1}{(1.476,0.958)}
\gppoint{gp mark 1}{(4.311,1.127)}
\gppoint{gp mark 1}{(2.585,0.996)}
\gppoint{gp mark 1}{(3.448,1.031)}
\gppoint{gp mark 1}{(1.722,1.024)}
\gppoint{gp mark 1}{(1.722,0.996)}
\gppoint{gp mark 1}{(1.722,1.007)}
\gppoint{gp mark 1}{(3.078,1.064)}
\gppoint{gp mark 1}{(2.585,0.999)}
\gppoint{gp mark 1}{(1.476,0.943)}
\gppoint{gp mark 1}{(2.462,1.018)}
\gppoint{gp mark 1}{(1.969,0.962)}
\gppoint{gp mark 1}{(2.585,0.991)}
\gppoint{gp mark 1}{(2.708,1.067)}
\gppoint{gp mark 1}{(2.955,1.030)}
\gppoint{gp mark 1}{(3.571,1.047)}
\gppoint{gp mark 1}{(2.831,1.069)}
\gppoint{gp mark 1}{(2.831,1.030)}
\gppoint{gp mark 1}{(1.599,0.935)}
\gppoint{gp mark 1}{(1.476,0.934)}
\gppoint{gp mark 1}{(2.338,0.981)}
\gppoint{gp mark 1}{(1.969,0.945)}
\gppoint{gp mark 1}{(1.969,0.979)}
\gppoint{gp mark 1}{(1.969,0.982)}
\gppoint{gp mark 1}{(4.311,1.064)}
\gppoint{gp mark 1}{(1.969,0.977)}
\gppoint{gp mark 1}{(1.229,0.935)}
\gppoint{gp mark 1}{(1.352,0.925)}
\gppoint{gp mark 1}{(1.845,0.965)}
\gppoint{gp mark 1}{(1.476,1.083)}
\gppoint{gp mark 1}{(4.434,1.084)}
\gppoint{gp mark 1}{(1.845,0.977)}
\gppoint{gp mark 1}{(2.585,1.054)}
\gppoint{gp mark 1}{(2.462,1.003)}
\gppoint{gp mark 1}{(4.680,1.213)}
\gppoint{gp mark 1}{(1.845,0.949)}
\gppoint{gp mark 1}{(1.106,0.903)}
\gppoint{gp mark 1}{(1.722,0.924)}
\gppoint{gp mark 1}{(1.229,0.908)}
\gppoint{gp mark 1}{(1.845,0.951)}
\gppoint{gp mark 1}{(1.229,0.904)}
\gppoint{gp mark 1}{(1.229,0.913)}
\gppoint{gp mark 1}{(2.092,0.951)}
\gppoint{gp mark 1}{(4.804,1.125)}
\gppoint{gp mark 1}{(2.092,1.054)}
\gppoint{gp mark 1}{(1.722,0.954)}
\gppoint{gp mark 1}{(1.969,0.966)}
\gppoint{gp mark 1}{(4.557,1.148)}
\gppoint{gp mark 1}{(1.845,1.014)}
\gppoint{gp mark 1}{(3.201,1.064)}
\gppoint{gp mark 1}{(1.845,1.032)}
\gppoint{gp mark 1}{(2.585,1.021)}
\gppoint{gp mark 1}{(1.845,1.023)}
\gppoint{gp mark 1}{(1.845,0.951)}
\gppoint{gp mark 1}{(3.571,1.118)}
\gppoint{gp mark 1}{(3.078,1.075)}
\gppoint{gp mark 1}{(3.078,1.067)}
\gppoint{gp mark 1}{(2.585,1.034)}
\gppoint{gp mark 1}{(4.804,1.154)}
\gppoint{gp mark 1}{(5.420,1.134)}
\gppoint{gp mark 1}{(4.434,1.125)}
\gppoint{gp mark 1}{(3.201,1.056)}
\gppoint{gp mark 1}{(5.913,1.310)}
\gppoint{gp mark 1}{(1.599,1.031)}
\gppoint{gp mark 1}{(5.173,1.194)}
\gppoint{gp mark 1}{(1.599,0.941)}
\gppoint{gp mark 1}{(3.571,1.105)}
\gppoint{gp mark 1}{(1.476,0.974)}
\gppoint{gp mark 1}{(1.969,1.018)}
\gppoint{gp mark 1}{(1.476,0.930)}
\gppoint{gp mark 1}{(1.476,1.003)}
\gppoint{gp mark 1}{(3.448,1.089)}
\gppoint{gp mark 1}{(2.585,1.017)}
\gppoint{gp mark 1}{(2.092,0.972)}
\gppoint{gp mark 1}{(2.338,0.965)}
\gppoint{gp mark 1}{(3.201,0.988)}
\gppoint{gp mark 1}{(1.229,0.984)}
\gppoint{gp mark 1}{(1.722,0.986)}
\gppoint{gp mark 1}{(2.092,0.997)}
\gppoint{gp mark 1}{(2.708,1.038)}
\gppoint{gp mark 1}{(1.722,1.021)}
\gppoint{gp mark 1}{(1.722,0.977)}
\gppoint{gp mark 1}{(4.434,1.160)}
\gppoint{gp mark 1}{(4.064,1.114)}
\gppoint{gp mark 1}{(1.845,1.051)}
\gppoint{gp mark 1}{(0.983,1.101)}
\gppoint{gp mark 1}{(1.476,1.011)}
\gppoint{gp mark 1}{(1.229,1.015)}
\gppoint{gp mark 1}{(2.955,1.010)}
\gppoint{gp mark 1}{(2.462,1.075)}
\gppoint{gp mark 1}{(2.092,1.011)}
\gppoint{gp mark 1}{(1.969,1.024)}
\gppoint{gp mark 1}{(4.187,1.085)}
\gppoint{gp mark 1}{(2.585,1.080)}
\gppoint{gp mark 1}{(3.571,1.160)}
\gppoint{gp mark 1}{(2.462,0.986)}
\gppoint{gp mark 1}{(0.983,1.222)}
\gppoint{gp mark 1}{(2.585,1.062)}
\gppoint{gp mark 1}{(1.476,1.085)}
\gppoint{gp mark 1}{(2.215,0.930)}
\gppoint{gp mark 1}{(2.462,1.072)}
\gppoint{gp mark 1}{(3.694,1.122)}
\gppoint{gp mark 1}{(2.831,1.047)}
\gppoint{gp mark 1}{(2.831,1.158)}
\gppoint{gp mark 1}{(1.969,0.995)}
\gppoint{gp mark 1}{(1.352,0.941)}
\gppoint{gp mark 1}{(2.092,1.051)}
\gppoint{gp mark 1}{(2.955,1.025)}
\gppoint{gp mark 1}{(6.036,1.297)}
\gppoint{gp mark 1}{(3.571,1.243)}
\gppoint{gp mark 1}{(3.201,1.156)}
\gppoint{gp mark 1}{(5.420,1.266)}
\gppoint{gp mark 1}{(3.078,1.337)}
\gppoint{gp mark 1}{(3.201,1.098)}
\gppoint{gp mark 1}{(2.585,1.025)}
\gppoint{gp mark 1}{(2.831,1.070)}
\gppoint{gp mark 1}{(0.983,0.950)}
\gppoint{gp mark 1}{(2.831,1.127)}
\gppoint{gp mark 1}{(5.297,1.320)}
\gppoint{gp mark 1}{(2.462,1.235)}
\gppoint{gp mark 1}{(2.338,1.210)}
\gppoint{gp mark 1}{(1.599,1.164)}
\gppoint{gp mark 1}{(1.845,0.972)}
\gppoint{gp mark 1}{(2.092,1.031)}
\gppoint{gp mark 1}{(3.078,1.092)}
\gppoint{gp mark 1}{(2.585,1.012)}
\gppoint{gp mark 1}{(2.092,1.010)}
\gppoint{gp mark 1}{(2.092,0.999)}
\gppoint{gp mark 1}{(3.941,1.184)}
\gppoint{gp mark 1}{(4.557,1.226)}
\gppoint{gp mark 1}{(2.338,0.998)}
\gppoint{gp mark 1}{(1.845,0.970)}
\gppoint{gp mark 1}{(1.476,1.084)}
\gppoint{gp mark 1}{(2.092,1.074)}
\gppoint{gp mark 1}{(4.064,1.147)}
\gppoint{gp mark 1}{(2.462,1.045)}
\gppoint{gp mark 1}{(2.215,1.012)}
\gppoint{gp mark 1}{(3.571,1.076)}
\gppoint{gp mark 1}{(1.969,0.949)}
\gppoint{gp mark 1}{(3.078,1.028)}
\gppoint{gp mark 1}{(3.078,1.025)}
\gppoint{gp mark 1}{(3.818,1.058)}
\gppoint{gp mark 1}{(5.790,1.176)}
\gppoint{gp mark 1}{(1.722,0.974)}
\gppoint{gp mark 1}{(1.352,1.054)}
\gppoint{gp mark 1}{(4.927,1.143)}
\gppoint{gp mark 1}{(3.941,1.124)}
\gppoint{gp mark 1}{(2.092,0.975)}
\gppoint{gp mark 1}{(1.845,0.952)}
\gppoint{gp mark 1}{(1.722,0.930)}
\gppoint{gp mark 1}{(2.831,0.996)}
\gppoint{gp mark 1}{(4.557,1.061)}
\gppoint{gp mark 1}{(3.078,1.072)}
\gppoint{gp mark 1}{(5.297,1.151)}
\gppoint{gp mark 1}{(2.831,1.008)}
\gppoint{gp mark 1}{(3.448,1.111)}
\gppoint{gp mark 1}{(1.722,0.939)}
\gppoint{gp mark 1}{(4.927,1.111)}
\gppoint{gp mark 1}{(3.818,1.121)}
\gppoint{gp mark 1}{(1.722,0.970)}
\gppoint{gp mark 1}{(1.599,0.941)}
\gppoint{gp mark 1}{(4.804,1.176)}
\gppoint{gp mark 1}{(1.845,0.959)}
\gppoint{gp mark 1}{(2.462,0.989)}
\gppoint{gp mark 1}{(4.311,1.049)}
\gppoint{gp mark 1}{(5.297,1.187)}
\gppoint{gp mark 1}{(2.585,1.001)}
\gppoint{gp mark 1}{(4.680,1.184)}
\gppoint{gp mark 1}{(1.476,0.929)}
\gppoint{gp mark 1}{(3.694,1.111)}
\gppoint{gp mark 1}{(3.448,1.104)}
\gppoint{gp mark 1}{(3.324,1.036)}
\gppoint{gp mark 1}{(4.311,1.056)}
\gppoint{gp mark 1}{(3.818,1.078)}
\gppoint{gp mark 1}{(4.311,1.131)}
\gppoint{gp mark 1}{(1.969,0.970)}
\gppoint{gp mark 1}{(2.338,1.021)}
\gppoint{gp mark 1}{(2.215,1.061)}
\gppoint{gp mark 1}{(5.790,1.328)}
\gppoint{gp mark 1}{(3.448,1.057)}
\gppoint{gp mark 1}{(2.338,1.025)}
\gppoint{gp mark 1}{(3.324,1.007)}
\gppoint{gp mark 1}{(2.092,0.974)}
\gppoint{gp mark 1}{(3.818,1.068)}
\gppoint{gp mark 1}{(5.173,1.226)}
\gppoint{gp mark 1}{(4.927,1.235)}
\gppoint{gp mark 1}{(5.050,1.231)}
\gppoint{gp mark 1}{(1.969,0.979)}
\gppoint{gp mark 1}{(1.476,1.062)}
\gppoint{gp mark 1}{(3.324,1.084)}
\gppoint{gp mark 1}{(2.215,0.962)}
\gppoint{gp mark 1}{(5.297,1.309)}
\gppoint{gp mark 1}{(3.941,1.229)}
\gppoint{gp mark 1}{(2.338,1.032)}
\gppoint{gp mark 1}{(2.462,0.996)}
\gppoint{gp mark 1}{(3.941,1.420)}
\gppoint{gp mark 1}{(1.722,0.963)}
\gppoint{gp mark 1}{(3.941,1.116)}
\gppoint{gp mark 1}{(4.680,1.223)}
\gppoint{gp mark 1}{(3.078,1.054)}
\gppoint{gp mark 1}{(4.187,1.161)}
\gppoint{gp mark 1}{(5.050,1.094)}
\gppoint{gp mark 1}{(6.406,1.257)}
\gppoint{gp mark 1}{(5.420,1.299)}
\gppoint{gp mark 1}{(4.311,1.185)}
\gppoint{gp mark 1}{(5.050,1.242)}
\gppoint{gp mark 1}{(4.804,1.163)}
\gppoint{gp mark 1}{(3.818,1.145)}
\gppoint{gp mark 1}{(5.297,1.138)}
\gppoint{gp mark 1}{(5.420,1.132)}
\gppoint{gp mark 1}{(3.571,1.089)}
\gppoint{gp mark 1}{(4.927,1.110)}
\gppoint{gp mark 1}{(2.462,0.992)}
\gppoint{gp mark 1}{(1.845,1.034)}
\gppoint{gp mark 1}{(2.092,0.970)}
\gppoint{gp mark 1}{(1.599,0.965)}
\gppoint{gp mark 1}{(4.187,1.145)}
\gppoint{gp mark 1}{(4.680,1.117)}
\gppoint{gp mark 1}{(2.955,1.021)}
\gppoint{gp mark 1}{(0.983,1.376)}
\gppoint{gp mark 1}{(5.420,1.103)}
\gppoint{gp mark 1}{(5.543,1.134)}
\gppoint{gp mark 1}{(5.543,1.342)}
\gppoint{gp mark 1}{(0.983,1.031)}
\gppoint{gp mark 1}{(3.941,1.103)}
\gppoint{gp mark 1}{(3.201,1.035)}
\gppoint{gp mark 1}{(2.708,1.070)}
\gppoint{gp mark 1}{(3.571,1.083)}
\gppoint{gp mark 1}{(1.599,0.962)}
\gppoint{gp mark 1}{(0.983,0.950)}
\gppoint{gp mark 1}{(2.215,0.971)}
\gppoint{gp mark 1}{(4.434,1.210)}
\gppoint{gp mark 1}{(4.927,1.270)}
\gppoint{gp mark 1}{(3.941,1.176)}
\gppoint{gp mark 1}{(1.969,0.955)}
\gppoint{gp mark 1}{(4.927,1.331)}
\gppoint{gp mark 1}{(3.324,1.011)}
\gppoint{gp mark 1}{(3.818,1.082)}
\gppoint{gp mark 1}{(1.969,0.992)}
\gppoint{gp mark 1}{(2.462,1.410)}
\gppoint{gp mark 1}{(1.476,0.983)}
\gppoint{gp mark 1}{(2.092,1.041)}
\gppoint{gp mark 1}{(2.215,1.038)}
\gppoint{gp mark 1}{(1.845,1.041)}
\gppoint{gp mark 1}{(5.420,1.320)}
\gppoint{gp mark 1}{(2.462,1.191)}
\gppoint{gp mark 1}{(1.722,0.936)}
\gppoint{gp mark 1}{(4.557,1.123)}
\gppoint{gp mark 1}{(2.708,1.021)}
\gppoint{gp mark 1}{(2.708,1.032)}
\gppoint{gp mark 1}{(2.585,0.978)}
\gppoint{gp mark 1}{(3.571,1.077)}
\gppoint{gp mark 1}{(2.462,1.025)}
\gppoint{gp mark 1}{(1.722,0.977)}
\gppoint{gp mark 1}{(1.722,0.945)}
\gppoint{gp mark 1}{(1.722,0.951)}
\gppoint{gp mark 1}{(1.845,0.979)}
\gppoint{gp mark 1}{(1.476,0.961)}
\gppoint{gp mark 1}{(2.338,0.981)}
\gppoint{gp mark 1}{(2.585,1.030)}
\gppoint{gp mark 1}{(1.106,0.921)}
\gppoint{gp mark 1}{(1.722,0.996)}
\gppoint{gp mark 1}{(1.599,0.937)}
\gppoint{gp mark 1}{(3.448,1.125)}
\gppoint{gp mark 1}{(3.571,0.992)}
\gppoint{gp mark 1}{(1.106,1.015)}
\gppoint{gp mark 1}{(1.476,0.950)}
\gppoint{gp mark 1}{(3.818,1.169)}
\gppoint{gp mark 1}{(3.571,1.131)}
\gppoint{gp mark 1}{(4.434,1.129)}
\gppoint{gp mark 1}{(3.324,1.059)}
\gppoint{gp mark 1}{(6.776,1.283)}
\gppoint{gp mark 1}{(1.352,0.946)}
\gppoint{gp mark 1}{(4.434,1.200)}
\gppoint{gp mark 1}{(1.476,0.943)}
\gppoint{gp mark 1}{(2.585,0.984)}
\gppoint{gp mark 1}{(2.092,0.943)}
\gppoint{gp mark 1}{(2.338,0.995)}
\gppoint{gp mark 1}{(3.078,1.085)}
\gppoint{gp mark 1}{(2.215,0.974)}
\gppoint{gp mark 1}{(1.599,0.983)}
\gppoint{gp mark 1}{(1.722,0.978)}
\gppoint{gp mark 1}{(3.324,1.056)}
\gppoint{gp mark 1}{(1.599,0.966)}
\gppoint{gp mark 1}{(1.845,0.978)}
\gppoint{gp mark 1}{(0.983,1.028)}
\gppoint{gp mark 1}{(2.092,1.070)}
\gppoint{gp mark 1}{(1.599,0.983)}
\gppoint{gp mark 1}{(2.215,1.008)}
\gppoint{gp mark 1}{(1.969,1.031)}
\gppoint{gp mark 1}{(1.476,0.962)}
\gppoint{gp mark 1}{(1.476,0.950)}
\gppoint{gp mark 1}{(1.229,0.937)}
\gppoint{gp mark 1}{(1.106,0.932)}
\gppoint{gp mark 1}{(1.845,0.958)}
\gppoint{gp mark 1}{(2.708,1.044)}
\gppoint{gp mark 1}{(1.229,0.948)}
\gppoint{gp mark 1}{(1.845,0.944)}
\gppoint{gp mark 1}{(1.599,0.955)}
\gppoint{gp mark 1}{(2.708,0.985)}
\gppoint{gp mark 1}{(2.831,1.047)}
\gppoint{gp mark 1}{(1.599,0.966)}
\gppoint{gp mark 1}{(1.352,0.976)}
\gppoint{gp mark 1}{(1.476,0.955)}
\gppoint{gp mark 1}{(2.831,1.283)}
\gppoint{gp mark 1}{(1.845,0.950)}
\gppoint{gp mark 1}{(1.969,0.955)}
\gppoint{gp mark 1}{(1.476,0.915)}
\gppoint{gp mark 1}{(3.941,1.175)}
\gppoint{gp mark 1}{(2.585,1.051)}
\gppoint{gp mark 1}{(2.708,1.084)}
\gppoint{gp mark 1}{(3.201,1.085)}
\gppoint{gp mark 1}{(1.599,0.946)}
\gppoint{gp mark 1}{(3.694,1.136)}
\gppoint{gp mark 1}{(1.845,0.958)}
\gppoint{gp mark 1}{(4.557,1.096)}
\gppoint{gp mark 1}{(2.462,0.994)}
\gppoint{gp mark 1}{(1.106,0.919)}
\gppoint{gp mark 1}{(1.476,1.029)}
\gppoint{gp mark 1}{(4.434,1.260)}
\gppoint{gp mark 1}{(3.694,1.076)}
\gppoint{gp mark 1}{(2.338,0.994)}
\gppoint{gp mark 1}{(2.092,0.981)}
\gppoint{gp mark 1}{(2.585,1.005)}
\gppoint{gp mark 1}{(1.845,0.938)}
\gppoint{gp mark 1}{(1.106,0.916)}
\gppoint{gp mark 1}{(3.694,1.167)}
\gppoint{gp mark 1}{(1.722,0.936)}
\gppoint{gp mark 1}{(3.324,1.039)}
\gppoint{gp mark 1}{(5.173,1.307)}
\gppoint{gp mark 1}{(2.585,1.023)}
\gppoint{gp mark 1}{(1.722,0.977)}
\gppoint{gp mark 1}{(2.708,1.030)}
\gppoint{gp mark 1}{(5.913,1.353)}
\gppoint{gp mark 1}{(3.571,1.028)}
\gppoint{gp mark 1}{(1.969,0.975)}
\gppoint{gp mark 1}{(1.845,0.968)}
\gppoint{gp mark 1}{(1.969,0.968)}
\gppoint{gp mark 1}{(2.831,1.031)}
\gppoint{gp mark 1}{(1.229,0.936)}
\gppoint{gp mark 1}{(2.215,0.970)}
\gppoint{gp mark 1}{(1.229,0.925)}
\gppoint{gp mark 1}{(1.106,0.909)}
\gppoint{gp mark 1}{(4.311,1.091)}
\gppoint{gp mark 1}{(1.476,0.939)}
\gppoint{gp mark 1}{(1.476,0.969)}
\gppoint{gp mark 1}{(4.311,1.081)}
\gppoint{gp mark 1}{(4.804,1.165)}
\gppoint{gp mark 1}{(3.694,1.247)}
\gppoint{gp mark 1}{(2.338,1.082)}
\gppoint{gp mark 1}{(4.557,1.107)}
\gppoint{gp mark 1}{(4.557,1.213)}
\gppoint{gp mark 1}{(3.694,1.058)}
\gppoint{gp mark 1}{(6.529,1.296)}
\gppoint{gp mark 1}{(3.694,1.208)}
\gppoint{gp mark 1}{(2.708,1.012)}
\gppoint{gp mark 1}{(1.845,0.978)}
\gppoint{gp mark 1}{(1.229,0.946)}
\gppoint{gp mark 1}{(4.187,1.090)}
\gppoint{gp mark 1}{(3.324,1.116)}
\gppoint{gp mark 1}{(4.804,1.158)}
\gppoint{gp mark 1}{(2.338,0.991)}
\gppoint{gp mark 1}{(2.215,0.984)}
\gppoint{gp mark 1}{(3.571,1.138)}
\gppoint{gp mark 1}{(1.476,0.936)}
\gppoint{gp mark 1}{(1.229,0.962)}
\gppoint{gp mark 1}{(1.229,0.904)}
\gppoint{gp mark 1}{(1.722,0.954)}
\gppoint{gp mark 1}{(3.818,1.136)}
\gppoint{gp mark 1}{(2.338,0.990)}
\gppoint{gp mark 1}{(1.599,0.975)}
\gppoint{gp mark 1}{(1.476,0.968)}
\gppoint{gp mark 1}{(1.845,0.955)}
\gppoint{gp mark 1}{(2.462,0.988)}
\gppoint{gp mark 1}{(4.804,1.158)}
\gppoint{gp mark 1}{(1.106,0.928)}
\gppoint{gp mark 1}{(3.078,1.039)}
\gppoint{gp mark 1}{(4.804,1.207)}
\gppoint{gp mark 1}{(4.927,1.127)}
\gppoint{gp mark 1}{(2.585,1.011)}
\gppoint{gp mark 1}{(5.666,1.222)}
\gppoint{gp mark 1}{(5.666,1.315)}
\gppoint{gp mark 1}{(2.831,1.094)}
\gppoint{gp mark 1}{(5.297,1.229)}
\gppoint{gp mark 1}{(2.338,1.112)}
\gppoint{gp mark 1}{(3.818,1.070)}
\gppoint{gp mark 1}{(3.201,1.105)}
\gppoint{gp mark 1}{(3.571,1.108)}
\gppoint{gp mark 1}{(2.708,1.023)}
\gppoint{gp mark 1}{(1.476,0.989)}
\gppoint{gp mark 1}{(3.448,1.090)}
\gppoint{gp mark 1}{(4.557,1.120)}
\gppoint{gp mark 1}{(1.476,0.945)}
\gppoint{gp mark 1}{(3.694,1.050)}
\gppoint{gp mark 1}{(2.831,0.997)}
\gppoint{gp mark 1}{(4.064,1.098)}
\gppoint{gp mark 1}{(5.420,1.221)}
\gppoint{gp mark 1}{(5.173,1.271)}
\gppoint{gp mark 1}{(4.187,1.162)}
\gppoint{gp mark 1}{(4.311,1.069)}
\gppoint{gp mark 1}{(2.955,1.038)}
\gppoint{gp mark 1}{(3.818,1.156)}
\gppoint{gp mark 1}{(2.955,1.059)}
\gppoint{gp mark 1}{(4.434,1.090)}
\gppoint{gp mark 1}{(5.666,1.243)}
\gppoint{gp mark 1}{(5.543,1.258)}
\gppoint{gp mark 1}{(4.311,1.123)}
\gppoint{gp mark 1}{(4.927,1.150)}
\gppoint{gp mark 1}{(4.064,1.130)}
\gppoint{gp mark 1}{(4.557,1.085)}
\gppoint{gp mark 1}{(4.311,1.134)}
\gppoint{gp mark 1}{(3.694,1.080)}
\gppoint{gp mark 1}{(6.652,1.260)}
\gppoint{gp mark 1}{(5.173,1.220)}
\gppoint{gp mark 1}{(4.311,1.107)}
\gppoint{gp mark 1}{(3.941,1.107)}
\gppoint{gp mark 1}{(3.448,1.071)}
\gppoint{gp mark 1}{(1.229,0.912)}
\gppoint{gp mark 1}{(2.831,1.031)}
\gppoint{gp mark 1}{(2.092,1.030)}
\gppoint{gp mark 1}{(4.557,1.213)}
\gppoint{gp mark 1}{(2.585,1.029)}
\gppoint{gp mark 1}{(1.845,0.954)}
\gppoint{gp mark 1}{(3.448,1.102)}
\gppoint{gp mark 1}{(1.352,0.945)}
\gppoint{gp mark 1}{(1.969,1.029)}
\gppoint{gp mark 1}{(1.352,0.921)}
\gppoint{gp mark 1}{(3.571,1.035)}
\gppoint{gp mark 1}{(1.722,0.951)}
\gppoint{gp mark 1}{(2.092,0.974)}
\gppoint{gp mark 1}{(2.462,1.077)}
\gppoint{gp mark 1}{(2.831,1.047)}
\gppoint{gp mark 1}{(1.722,0.957)}
\gppoint{gp mark 1}{(2.831,1.025)}
\gppoint{gp mark 1}{(2.462,1.019)}
\gppoint{gp mark 1}{(1.476,0.956)}
\gppoint{gp mark 1}{(2.831,1.001)}
\gppoint{gp mark 1}{(2.462,1.037)}
\gppoint{gp mark 1}{(2.831,1.034)}
\gppoint{gp mark 1}{(1.352,0.930)}
\gppoint{gp mark 1}{(3.201,1.068)}
\gppoint{gp mark 1}{(4.804,1.185)}
\gppoint{gp mark 1}{(4.927,1.249)}
\gppoint{gp mark 1}{(2.215,1.012)}
\gppoint{gp mark 1}{(4.927,1.116)}
\gppoint{gp mark 1}{(4.064,1.150)}
\gppoint{gp mark 1}{(1.845,0.979)}
\gppoint{gp mark 1}{(1.599,1.011)}
\gppoint{gp mark 1}{(3.201,1.247)}
\gppoint{gp mark 1}{(3.818,1.087)}
\gppoint{gp mark 1}{(2.092,0.972)}
\gppoint{gp mark 1}{(3.694,1.088)}
\gppoint{gp mark 1}{(2.092,1.005)}
\gppoint{gp mark 1}{(1.599,0.941)}
\gppoint{gp mark 1}{(1.476,0.962)}
\gppoint{gp mark 1}{(0.983,1.214)}
\gppoint{gp mark 1}{(3.324,1.059)}
\gppoint{gp mark 1}{(2.215,0.999)}
\gppoint{gp mark 1}{(2.215,1.055)}
\gppoint{gp mark 1}{(2.831,1.036)}
\gppoint{gp mark 1}{(3.571,1.014)}
\gppoint{gp mark 1}{(2.955,1.068)}
\gppoint{gp mark 1}{(2.092,0.965)}
\gppoint{gp mark 1}{(2.092,1.050)}
\gppoint{gp mark 1}{(4.064,1.161)}
\gppoint{gp mark 1}{(3.818,1.075)}
\gppoint{gp mark 1}{(2.708,1.070)}
\gppoint{gp mark 1}{(3.818,1.180)}
\gppoint{gp mark 1}{(1.476,0.941)}
\gppoint{gp mark 1}{(3.324,1.032)}
\gppoint{gp mark 1}{(3.448,1.011)}
\gppoint{gp mark 1}{(4.187,1.070)}
\gppoint{gp mark 1}{(2.092,0.985)}
\gppoint{gp mark 1}{(1.969,0.975)}
\gppoint{gp mark 1}{(3.201,1.017)}
\gppoint{gp mark 1}{(3.324,1.059)}
\gppoint{gp mark 1}{(5.790,1.205)}
\gppoint{gp mark 1}{(2.955,1.052)}
\gppoint{gp mark 1}{(0.983,1.220)}
\gppoint{gp mark 1}{(1.969,0.968)}
\gppoint{gp mark 1}{(2.462,0.990)}
\gppoint{gp mark 1}{(2.955,1.002)}
\gppoint{gp mark 1}{(3.941,1.071)}
\gppoint{gp mark 1}{(1.599,0.936)}
\gppoint{gp mark 1}{(3.694,1.108)}
\gppoint{gp mark 1}{(2.215,0.978)}
\gppoint{gp mark 1}{(1.599,0.950)}
\gppoint{gp mark 1}{(3.078,1.038)}
\gppoint{gp mark 1}{(0.983,1.043)}
\gppoint{gp mark 1}{(3.078,0.998)}
\gppoint{gp mark 1}{(4.311,1.088)}
\gppoint{gp mark 1}{(3.818,1.105)}
\gppoint{gp mark 1}{(1.722,0.957)}
\gppoint{gp mark 1}{(1.352,1.188)}
\gppoint{gp mark 1}{(3.448,1.080)}
\gppoint{gp mark 1}{(3.571,1.089)}
\gppoint{gp mark 1}{(2.585,0.981)}
\gppoint{gp mark 1}{(4.434,1.104)}
\gppoint{gp mark 1}{(1.722,0.958)}
\gppoint{gp mark 1}{(1.722,1.019)}
\gppoint{gp mark 1}{(1.599,0.932)}
\gppoint{gp mark 1}{(3.078,1.021)}
\gppoint{gp mark 1}{(4.311,1.138)}
\gppoint{gp mark 1}{(3.448,1.089)}
\gppoint{gp mark 1}{(3.201,0.982)}
\gppoint{gp mark 1}{(4.311,1.149)}
\gppoint{gp mark 1}{(4.434,1.144)}
\gppoint{gp mark 1}{(3.201,1.005)}
\gppoint{gp mark 1}{(1.599,0.957)}
\gppoint{gp mark 1}{(2.831,0.999)}
\gppoint{gp mark 1}{(2.215,0.983)}
\gppoint{gp mark 1}{(3.448,1.044)}
\gppoint{gp mark 1}{(1.969,0.990)}
\gppoint{gp mark 1}{(4.434,1.092)}
\gppoint{gp mark 1}{(3.324,1.045)}
\gppoint{gp mark 1}{(2.338,0.996)}
\gppoint{gp mark 1}{(2.338,0.975)}
\gppoint{gp mark 1}{(3.201,0.986)}
\gppoint{gp mark 1}{(3.201,1.036)}
\gppoint{gp mark 1}{(2.708,1.009)}
\gppoint{gp mark 1}{(1.969,0.964)}
\gppoint{gp mark 1}{(1.969,1.002)}
\gppoint{gp mark 1}{(1.969,0.961)}
\gppoint{gp mark 1}{(1.722,0.968)}
\gppoint{gp mark 1}{(1.476,0.968)}
\gppoint{gp mark 1}{(3.448,1.096)}
\gppoint{gp mark 1}{(1.599,1.007)}
\gppoint{gp mark 1}{(2.338,0.995)}
\gppoint{gp mark 1}{(2.338,0.963)}
\gppoint{gp mark 1}{(3.448,1.075)}
\gppoint{gp mark 1}{(2.215,1.009)}
\gppoint{gp mark 1}{(2.215,0.999)}
\gppoint{gp mark 1}{(2.338,1.004)}
\gppoint{gp mark 1}{(1.969,1.003)}
\gppoint{gp mark 1}{(2.955,1.011)}
\gppoint{gp mark 1}{(2.708,1.023)}
\gppoint{gp mark 1}{(2.215,1.022)}
\gppoint{gp mark 1}{(1.352,0.929)}
\gppoint{gp mark 1}{(3.078,1.098)}
\gppoint{gp mark 1}{(1.599,0.951)}
\gppoint{gp mark 1}{(1.969,0.963)}
\gppoint{gp mark 1}{(2.708,0.971)}
\gppoint{gp mark 1}{(2.585,0.992)}
\gppoint{gp mark 1}{(1.599,0.922)}
\gppoint{gp mark 1}{(3.078,1.037)}
\gppoint{gp mark 1}{(4.064,1.130)}
\gppoint{gp mark 1}{(3.941,1.110)}
\gppoint{gp mark 1}{(2.092,0.959)}
\gppoint{gp mark 1}{(6.036,1.208)}
\gppoint{gp mark 1}{(2.462,1.019)}
\gppoint{gp mark 1}{(3.818,1.112)}
\gppoint{gp mark 1}{(2.708,1.082)}
\gppoint{gp mark 1}{(1.599,0.950)}
\gppoint{gp mark 1}{(2.955,1.075)}
\gppoint{gp mark 1}{(1.229,0.949)}
\gppoint{gp mark 1}{(3.078,1.124)}
\gppoint{gp mark 1}{(4.064,1.071)}
\gppoint{gp mark 1}{(2.338,0.990)}
\gppoint{gp mark 1}{(3.694,1.072)}
\gppoint{gp mark 1}{(1.229,0.955)}
\gppoint{gp mark 1}{(2.708,1.017)}
\gppoint{gp mark 1}{(3.448,1.094)}
\gppoint{gp mark 1}{(3.078,1.055)}
\gppoint{gp mark 1}{(2.585,1.025)}
\gppoint{gp mark 1}{(1.599,0.965)}
\gppoint{gp mark 1}{(2.092,0.977)}
\gppoint{gp mark 1}{(3.078,1.011)}
\gppoint{gp mark 1}{(2.831,0.981)}
\gppoint{gp mark 1}{(2.831,1.005)}
\gppoint{gp mark 1}{(2.462,1.003)}
\gppoint{gp mark 1}{(1.722,0.938)}
\gppoint{gp mark 1}{(1.845,0.956)}
\gppoint{gp mark 1}{(2.955,1.019)}
\gppoint{gp mark 1}{(2.092,0.956)}
\gppoint{gp mark 1}{(2.585,1.018)}
\gppoint{gp mark 1}{(1.352,0.919)}
\gppoint{gp mark 1}{(2.585,0.968)}
\gppoint{gp mark 1}{(2.092,1.012)}
\gppoint{gp mark 1}{(3.078,1.007)}
\gppoint{gp mark 1}{(2.462,0.951)}
\gppoint{gp mark 1}{(3.078,1.042)}
\gppoint{gp mark 1}{(1.722,0.970)}
\gppoint{gp mark 1}{(2.955,0.979)}
\gppoint{gp mark 1}{(1.969,1.029)}
\gppoint{gp mark 1}{(3.941,1.078)}
\gppoint{gp mark 1}{(3.201,1.085)}
\gppoint{gp mark 1}{(2.831,1.011)}
\gppoint{gp mark 1}{(2.955,1.021)}
\gppoint{gp mark 1}{(2.831,0.999)}
\gppoint{gp mark 1}{(1.599,0.956)}
\gppoint{gp mark 1}{(1.599,0.949)}
\gppoint{gp mark 1}{(3.078,1.002)}
\gppoint{gp mark 1}{(2.462,1.029)}
\gppoint{gp mark 1}{(3.694,1.082)}
\gppoint{gp mark 1}{(2.462,1.048)}
\gppoint{gp mark 1}{(1.845,0.938)}
\gppoint{gp mark 1}{(1.476,0.976)}
\gppoint{gp mark 1}{(2.831,1.070)}
\gppoint{gp mark 1}{(2.338,0.985)}
\gppoint{gp mark 1}{(4.434,1.047)}
\gppoint{gp mark 1}{(4.680,1.103)}
\gppoint{gp mark 1}{(4.187,1.096)}
\gppoint{gp mark 1}{(2.585,1.130)}
\gppoint{gp mark 1}{(4.187,1.092)}
\gppoint{gp mark 1}{(4.064,1.088)}
\gppoint{gp mark 1}{(3.201,1.056)}
\gppoint{gp mark 1}{(1.352,0.945)}
\gppoint{gp mark 1}{(2.092,0.972)}
\gppoint{gp mark 1}{(3.078,1.096)}
\gppoint{gp mark 1}{(3.324,1.057)}
\gppoint{gp mark 1}{(3.201,1.064)}
\gppoint{gp mark 1}{(2.462,1.059)}
\gppoint{gp mark 1}{(2.462,1.015)}
\gppoint{gp mark 1}{(1.722,0.955)}
\gppoint{gp mark 1}{(2.831,1.004)}
\gppoint{gp mark 1}{(5.666,1.198)}
\gppoint{gp mark 1}{(3.201,1.065)}
\gppoint{gp mark 1}{(2.462,1.014)}
\gppoint{gp mark 1}{(1.352,0.943)}
\gppoint{gp mark 1}{(3.324,1.107)}
\gppoint{gp mark 1}{(2.338,1.010)}
\gppoint{gp mark 1}{(1.845,1.090)}
\gppoint{gp mark 1}{(2.092,1.028)}
\gppoint{gp mark 1}{(2.955,1.043)}
\gppoint{gp mark 1}{(2.215,1.029)}
\gppoint{gp mark 1}{(1.845,0.988)}
\gppoint{gp mark 1}{(3.078,1.112)}
\gppoint{gp mark 1}{(3.571,1.055)}
\gppoint{gp mark 1}{(1.352,0.909)}
\gppoint{gp mark 1}{(3.201,1.103)}
\gppoint{gp mark 1}{(1.476,0.924)}
\gppoint{gp mark 1}{(2.215,1.007)}
\gppoint{gp mark 1}{(3.201,1.037)}
\gppoint{gp mark 1}{(3.448,1.085)}
\gppoint{gp mark 1}{(1.476,0.963)}
\gppoint{gp mark 1}{(3.201,1.048)}
\gppoint{gp mark 1}{(5.420,1.224)}
\gppoint{gp mark 1}{(3.818,1.102)}
\gppoint{gp mark 1}{(3.078,1.150)}
\gppoint{gp mark 1}{(3.571,1.068)}
\gppoint{gp mark 1}{(3.571,1.131)}
\gppoint{gp mark 1}{(2.092,1.010)}
\gppoint{gp mark 1}{(2.585,0.990)}
\gppoint{gp mark 1}{(1.476,0.955)}
\gppoint{gp mark 1}{(3.324,1.076)}
\gppoint{gp mark 1}{(2.338,0.990)}
\gppoint{gp mark 1}{(2.831,1.032)}
\gppoint{gp mark 1}{(1.476,0.958)}
\gppoint{gp mark 1}{(2.585,0.986)}
\gppoint{gp mark 1}{(2.215,1.008)}
\gppoint{gp mark 1}{(1.722,0.939)}
\gppoint{gp mark 1}{(3.571,1.151)}
\gppoint{gp mark 1}{(2.585,1.010)}
\gppoint{gp mark 1}{(2.831,1.091)}
\gppoint{gp mark 1}{(1.845,0.975)}
\gppoint{gp mark 1}{(3.201,1.128)}
\gppoint{gp mark 1}{(3.078,1.004)}
\gppoint{gp mark 1}{(1.969,0.952)}
\gppoint{gp mark 1}{(4.187,1.108)}
\gppoint{gp mark 1}{(4.680,1.184)}
\gppoint{gp mark 1}{(2.338,1.069)}
\gppoint{gp mark 1}{(1.722,0.954)}
\gppoint{gp mark 1}{(3.201,1.065)}
\gppoint{gp mark 1}{(3.201,1.042)}
\gppoint{gp mark 1}{(3.324,1.061)}
\gppoint{gp mark 1}{(2.585,1.075)}
\gppoint{gp mark 1}{(5.666,1.176)}
\gppoint{gp mark 1}{(3.078,1.036)}
\gppoint{gp mark 1}{(4.804,1.175)}
\gppoint{gp mark 1}{(3.201,0.997)}
\gppoint{gp mark 1}{(3.324,1.049)}
\gppoint{gp mark 1}{(1.352,0.988)}
\gppoint{gp mark 1}{(2.955,1.111)}
\gppoint{gp mark 1}{(1.599,0.946)}
\gppoint{gp mark 1}{(1.599,0.934)}
\gppoint{gp mark 1}{(2.338,1.022)}
\gppoint{gp mark 1}{(1.476,0.937)}
\gppoint{gp mark 1}{(4.064,1.127)}
\gppoint{gp mark 1}{(2.708,0.986)}
\gppoint{gp mark 1}{(2.462,0.998)}
\gppoint{gp mark 1}{(1.722,0.983)}
\gppoint{gp mark 1}{(5.913,1.273)}
\gppoint{gp mark 1}{(1.599,0.961)}
\gppoint{gp mark 1}{(2.708,1.124)}
\gppoint{gp mark 1}{(2.708,0.992)}
\gppoint{gp mark 1}{(1.599,0.944)}
\gppoint{gp mark 1}{(3.078,1.011)}
\gppoint{gp mark 1}{(1.352,0.934)}
\gppoint{gp mark 1}{(3.324,1.041)}
\gppoint{gp mark 1}{(5.173,1.223)}
\gppoint{gp mark 1}{(1.969,0.989)}
\gppoint{gp mark 1}{(1.845,0.924)}
\gppoint{gp mark 1}{(4.927,1.123)}
\gppoint{gp mark 1}{(3.324,1.017)}
\gppoint{gp mark 1}{(5.173,1.149)}
\gppoint{gp mark 1}{(2.708,1.049)}
\gppoint{gp mark 1}{(2.092,0.978)}
\gppoint{gp mark 1}{(4.064,1.118)}
\gppoint{gp mark 1}{(1.476,1.018)}
\gppoint{gp mark 1}{(2.092,1.001)}
\gppoint{gp mark 1}{(3.201,1.037)}
\gppoint{gp mark 1}{(3.571,1.056)}
\gppoint{gp mark 1}{(1.969,0.942)}
\gppoint{gp mark 1}{(3.571,1.088)}
\gppoint{gp mark 1}{(3.694,1.082)}
\gppoint{gp mark 1}{(4.434,1.088)}
\gppoint{gp mark 1}{(3.324,1.047)}
\gppoint{gp mark 1}{(6.159,1.220)}
\gppoint{gp mark 1}{(3.448,1.090)}
\gppoint{gp mark 1}{(4.927,1.107)}
\gppoint{gp mark 1}{(5.297,1.127)}
\gppoint{gp mark 1}{(2.955,1.002)}
\gppoint{gp mark 1}{(2.092,0.972)}
\gppoint{gp mark 1}{(3.448,1.120)}
\gppoint{gp mark 1}{(5.420,1.215)}
\gppoint{gp mark 1}{(2.955,1.130)}
\gppoint{gp mark 1}{(6.529,1.348)}
\gppoint{gp mark 1}{(3.324,1.070)}
\gppoint{gp mark 1}{(1.845,0.982)}
\gppoint{gp mark 1}{(1.476,0.966)}
\gppoint{gp mark 1}{(3.078,1.077)}
\gppoint{gp mark 1}{(3.818,1.077)}
\gppoint{gp mark 1}{(3.818,1.117)}
\gppoint{gp mark 1}{(2.708,1.085)}
\gppoint{gp mark 1}{(2.831,1.014)}
\gppoint{gp mark 1}{(2.215,1.003)}
\gppoint{gp mark 1}{(1.845,0.945)}
\gppoint{gp mark 1}{(1.106,0.937)}
\gppoint{gp mark 1}{(1.229,0.931)}
\gppoint{gp mark 1}{(1.352,0.986)}
\gppoint{gp mark 1}{(3.571,1.075)}
\gppoint{gp mark 1}{(2.831,1.069)}
\gppoint{gp mark 1}{(1.476,0.971)}
\gppoint{gp mark 1}{(4.434,1.081)}
\gppoint{gp mark 1}{(1.476,0.937)}
\gppoint{gp mark 1}{(1.969,0.998)}
\gppoint{gp mark 1}{(2.462,1.030)}
\gppoint{gp mark 1}{(3.571,1.036)}
\gppoint{gp mark 1}{(2.215,0.972)}
\gppoint{gp mark 1}{(2.955,0.989)}
\gppoint{gp mark 1}{(1.722,0.917)}
\gppoint{gp mark 1}{(4.434,1.055)}
\gppoint{gp mark 1}{(4.804,1.226)}
\gppoint{gp mark 1}{(1.722,0.948)}
\gppoint{gp mark 1}{(1.599,0.977)}
\gppoint{gp mark 1}{(2.092,0.990)}
\gppoint{gp mark 1}{(1.969,0.972)}
\gppoint{gp mark 1}{(4.311,1.127)}
\gppoint{gp mark 1}{(2.092,0.995)}
\gppoint{gp mark 1}{(3.818,1.100)}
\gppoint{gp mark 1}{(2.092,0.984)}
\gppoint{gp mark 1}{(4.064,1.076)}
\gppoint{gp mark 1}{(2.462,1.005)}
\gppoint{gp mark 1}{(2.955,1.025)}
\gppoint{gp mark 1}{(3.694,1.048)}
\gppoint{gp mark 1}{(6.036,1.261)}
\gppoint{gp mark 1}{(3.818,1.171)}
\gppoint{gp mark 1}{(1.476,0.942)}
\gppoint{gp mark 1}{(2.462,0.995)}
\gppoint{gp mark 1}{(1.599,0.945)}
\gppoint{gp mark 1}{(3.448,1.042)}
\gppoint{gp mark 1}{(1.106,0.925)}
\gppoint{gp mark 1}{(2.955,0.998)}
\gppoint{gp mark 1}{(3.941,1.045)}
\gppoint{gp mark 1}{(1.722,0.937)}
\gppoint{gp mark 1}{(2.338,1.062)}
\gppoint{gp mark 1}{(4.927,1.165)}
\gppoint{gp mark 1}{(3.324,1.070)}
\gppoint{gp mark 1}{(1.845,0.962)}
\gppoint{gp mark 1}{(2.955,1.001)}
\gppoint{gp mark 1}{(2.708,0.974)}
\gppoint{gp mark 1}{(3.571,1.064)}
\gppoint{gp mark 1}{(1.476,0.923)}
\gppoint{gp mark 1}{(2.585,0.972)}
\gppoint{gp mark 1}{(2.092,0.963)}
\gppoint{gp mark 1}{(2.338,0.998)}
\gppoint{gp mark 1}{(3.571,1.080)}
\gppoint{gp mark 1}{(2.338,0.972)}
\gppoint{gp mark 1}{(2.338,0.965)}
\gppoint{gp mark 1}{(1.722,0.952)}
\gppoint{gp mark 1}{(2.831,1.005)}
\gppoint{gp mark 1}{(1.352,0.941)}
\gppoint{gp mark 1}{(3.694,1.080)}
\gppoint{gp mark 1}{(2.462,0.979)}
\gppoint{gp mark 1}{(1.599,0.943)}
\gppoint{gp mark 1}{(4.311,1.078)}
\gppoint{gp mark 1}{(2.462,0.974)}
\gppoint{gp mark 1}{(5.173,1.221)}
\gppoint{gp mark 1}{(4.187,1.136)}
\gppoint{gp mark 1}{(3.694,1.088)}
\gppoint{gp mark 1}{(3.941,1.122)}
\gppoint{gp mark 1}{(1.722,0.971)}
\gppoint{gp mark 1}{(3.078,1.050)}
\gppoint{gp mark 1}{(1.969,0.956)}
\gppoint{gp mark 1}{(1.722,0.982)}
\gppoint{gp mark 1}{(1.476,0.954)}
\gppoint{gp mark 1}{(2.215,0.972)}
\gppoint{gp mark 1}{(1.599,0.957)}
\gppoint{gp mark 1}{(3.078,1.064)}
\gppoint{gp mark 1}{(2.585,0.988)}
\gppoint{gp mark 1}{(1.599,0.937)}
\gppoint{gp mark 1}{(2.338,0.981)}
\gppoint{gp mark 1}{(2.585,0.981)}
\gppoint{gp mark 1}{(3.078,0.988)}
\gppoint{gp mark 1}{(5.297,1.229)}
\gppoint{gp mark 1}{(1.969,1.023)}
\gppoint{gp mark 1}{(2.215,0.952)}
\gppoint{gp mark 1}{(2.338,0.982)}
\gppoint{gp mark 1}{(4.064,1.111)}
\gppoint{gp mark 1}{(1.845,0.939)}
\gppoint{gp mark 1}{(1.599,0.908)}
\gppoint{gp mark 1}{(2.708,1.012)}
\gppoint{gp mark 1}{(5.173,1.184)}
\gppoint{gp mark 1}{(3.201,1.072)}
\gppoint{gp mark 1}{(2.708,1.032)}
\gppoint{gp mark 1}{(2.708,1.056)}
\gppoint{gp mark 1}{(3.448,1.145)}
\gppoint{gp mark 1}{(2.215,1.014)}
\gppoint{gp mark 1}{(2.462,0.995)}
\gppoint{gp mark 1}{(2.831,0.999)}
\gppoint{gp mark 1}{(3.078,1.067)}
\gppoint{gp mark 1}{(1.845,0.991)}
\gppoint{gp mark 1}{(4.557,1.316)}
\gppoint{gp mark 1}{(3.201,1.112)}
\gppoint{gp mark 1}{(1.969,0.948)}
\gppoint{gp mark 1}{(0.983,0.924)}
\gppoint{gp mark 1}{(4.434,1.221)}
\gppoint{gp mark 1}{(2.092,0.977)}
\gppoint{gp mark 1}{(1.599,0.942)}
\gppoint{gp mark 1}{(3.448,1.057)}
\gppoint{gp mark 1}{(4.804,1.187)}
\gppoint{gp mark 1}{(3.941,1.136)}
\gppoint{gp mark 1}{(4.187,1.070)}
\gppoint{gp mark 1}{(2.215,0.984)}
\gppoint{gp mark 1}{(4.311,1.114)}
\gppoint{gp mark 1}{(6.652,1.373)}
\gppoint{gp mark 1}{(3.324,1.110)}
\gppoint{gp mark 1}{(2.338,1.081)}
\gppoint{gp mark 1}{(4.927,1.162)}
\gppoint{gp mark 1}{(4.187,1.055)}
\gppoint{gp mark 1}{(2.462,1.130)}
\gppoint{gp mark 1}{(4.680,1.161)}
\gppoint{gp mark 1}{(1.352,0.922)}
\gppoint{gp mark 1}{(2.338,0.970)}
\gppoint{gp mark 1}{(1.476,0.945)}
\gppoint{gp mark 1}{(1.845,0.935)}
\gppoint{gp mark 1}{(1.599,0.968)}
\gppoint{gp mark 1}{(1.845,0.991)}
\gppoint{gp mark 1}{(2.831,0.984)}
\gppoint{gp mark 1}{(1.969,0.977)}
\gppoint{gp mark 1}{(1.722,0.937)}
\gppoint{gp mark 1}{(1.722,0.964)}
\gppoint{gp mark 1}{(1.352,0.942)}
\gppoint{gp mark 1}{(1.845,0.932)}
\gppoint{gp mark 1}{(1.352,0.931)}
\gppoint{gp mark 1}{(2.092,0.939)}
\gppoint{gp mark 1}{(1.722,0.938)}
\gppoint{gp mark 1}{(1.722,0.994)}
\gppoint{gp mark 1}{(4.434,1.136)}
\gppoint{gp mark 1}{(2.092,0.959)}
\gppoint{gp mark 1}{(1.352,0.938)}
\gppoint{gp mark 1}{(3.324,1.052)}
\gppoint{gp mark 1}{(2.092,0.970)}
\gppoint{gp mark 1}{(2.215,0.965)}
\gppoint{gp mark 1}{(3.571,1.072)}
\gppoint{gp mark 1}{(1.352,0.945)}
\gppoint{gp mark 1}{(1.722,0.990)}
\gppoint{gp mark 1}{(2.215,1.001)}
\gppoint{gp mark 1}{(1.476,0.952)}
\gppoint{gp mark 1}{(1.476,0.934)}
\gppoint{gp mark 1}{(1.969,0.957)}
\gppoint{gp mark 1}{(3.571,1.071)}
\gppoint{gp mark 1}{(2.092,1.029)}
\gppoint{gp mark 1}{(3.078,1.008)}
\gppoint{gp mark 1}{(2.092,1.001)}
\gppoint{gp mark 1}{(2.338,1.056)}
\gppoint{gp mark 1}{(1.845,0.941)}
\gppoint{gp mark 1}{(2.092,1.017)}
\gppoint{gp mark 1}{(2.092,1.021)}
\gppoint{gp mark 1}{(3.941,1.056)}
\gppoint{gp mark 1}{(3.201,1.054)}
\gppoint{gp mark 1}{(2.831,1.016)}
\gppoint{gp mark 1}{(2.215,0.977)}
\gppoint{gp mark 1}{(3.324,1.081)}
\gppoint{gp mark 1}{(2.338,1.001)}
\gppoint{gp mark 1}{(3.201,1.088)}
\gppoint{gp mark 1}{(1.845,0.944)}
\gppoint{gp mark 1}{(2.585,1.030)}
\gppoint{gp mark 1}{(1.352,0.929)}
\gppoint{gp mark 1}{(2.708,1.008)}
\gppoint{gp mark 1}{(1.352,0.977)}
\gppoint{gp mark 1}{(2.708,1.042)}
\gppoint{gp mark 1}{(2.585,0.978)}
\gppoint{gp mark 1}{(1.722,0.936)}
\gppoint{gp mark 1}{(2.462,1.025)}
\gppoint{gp mark 1}{(2.585,0.995)}
\gppoint{gp mark 1}{(1.969,0.941)}
\gppoint{gp mark 1}{(2.215,0.963)}
\gppoint{gp mark 1}{(1.969,0.949)}
\gppoint{gp mark 1}{(3.694,1.055)}
\gppoint{gp mark 1}{(1.969,0.977)}
\gppoint{gp mark 1}{(2.585,0.975)}
\gppoint{gp mark 1}{(3.448,1.102)}
\gppoint{gp mark 1}{(4.680,1.164)}
\gppoint{gp mark 1}{(2.955,1.062)}
\gppoint{gp mark 1}{(3.818,1.084)}
\gppoint{gp mark 1}{(1.722,0.966)}
\gppoint{gp mark 1}{(1.476,0.957)}
\gppoint{gp mark 1}{(2.092,0.984)}
\gppoint{gp mark 1}{(1.229,1.194)}
\gppoint{gp mark 1}{(4.311,1.095)}
\gppoint{gp mark 1}{(6.159,1.207)}
\gppoint{gp mark 1}{(2.955,1.002)}
\gppoint{gp mark 1}{(3.694,1.080)}
\gppoint{gp mark 1}{(6.899,1.248)}
\gppoint{gp mark 1}{(3.941,1.158)}
\gppoint{gp mark 1}{(4.927,1.109)}
\gppoint{gp mark 1}{(2.462,0.985)}
\gppoint{gp mark 1}{(5.173,1.230)}
\gppoint{gp mark 1}{(3.941,1.075)}
\gppoint{gp mark 1}{(4.187,1.157)}
\gppoint{gp mark 1}{(3.201,1.076)}
\gppoint{gp mark 1}{(2.338,0.984)}
\gppoint{gp mark 1}{(4.187,1.097)}
\gppoint{gp mark 1}{(3.571,1.054)}
\gppoint{gp mark 1}{(5.297,1.221)}
\gppoint{gp mark 1}{(2.831,0.961)}
\gppoint{gp mark 1}{(1.599,0.930)}
\gppoint{gp mark 1}{(3.941,1.067)}
\gppoint{gp mark 1}{(4.187,1.114)}
\gppoint{gp mark 1}{(3.571,1.038)}
\gppoint{gp mark 1}{(3.448,1.130)}
\gppoint{gp mark 1}{(3.078,1.149)}
\gppoint{gp mark 1}{(4.804,1.137)}
\gppoint{gp mark 1}{(1.845,0.991)}
\gppoint{gp mark 1}{(2.585,1.081)}
\gppoint{gp mark 1}{(4.064,1.191)}
\gppoint{gp mark 1}{(4.311,1.237)}
\gppoint{gp mark 1}{(2.708,1.096)}
\gppoint{gp mark 1}{(4.680,1.208)}
\gppoint{gp mark 1}{(1.722,0.977)}
\gppoint{gp mark 1}{(4.804,1.071)}
\gppoint{gp mark 1}{(2.215,0.986)}
\gppoint{gp mark 1}{(3.324,1.042)}
\gppoint{gp mark 1}{(3.078,1.110)}
\gppoint{gp mark 1}{(6.899,1.241)}
\gppoint{gp mark 1}{(2.955,1.097)}
\gppoint{gp mark 1}{(4.434,1.121)}
\gppoint{gp mark 1}{(1.229,1.275)}
\gppoint{gp mark 1}{(1.969,0.961)}
\gppoint{gp mark 1}{(3.818,1.177)}
\gppoint{gp mark 1}{(1.845,1.022)}
\gppoint{gp mark 1}{(3.818,1.123)}
\gppoint{gp mark 1}{(5.297,1.213)}
\gppoint{gp mark 1}{(3.818,1.107)}
\gppoint{gp mark 1}{(3.448,1.061)}
\gppoint{gp mark 1}{(4.064,1.089)}
\gppoint{gp mark 1}{(5.050,1.130)}
\gppoint{gp mark 1}{(3.571,1.076)}
\gppoint{gp mark 1}{(5.666,1.236)}
\gppoint{gp mark 1}{(5.050,1.130)}
\gppoint{gp mark 1}{(2.585,1.012)}
\gppoint{gp mark 1}{(3.818,1.071)}
\gppoint{gp mark 1}{(2.585,1.076)}
\gppoint{gp mark 1}{(1.722,0.951)}
\gppoint{gp mark 1}{(2.585,1.014)}
\gppoint{gp mark 1}{(5.297,1.148)}
\gppoint{gp mark 1}{(3.078,1.031)}
\gppoint{gp mark 1}{(6.776,1.383)}
\gppoint{gp mark 1}{(4.927,1.256)}
\gppoint{gp mark 1}{(4.557,1.266)}
\gppoint{gp mark 1}{(6.159,1.302)}
\gppoint{gp mark 1}{(5.543,1.302)}
\gppoint{gp mark 1}{(4.187,1.200)}
\gppoint{gp mark 1}{(3.078,1.075)}
\gppoint{gp mark 1}{(5.790,1.311)}
\gppoint{gp mark 1}{(2.955,1.097)}
\gppoint{gp mark 1}{(6.036,1.191)}
\gppoint{gp mark 1}{(5.790,1.297)}
\gppoint{gp mark 1}{(2.215,0.991)}
\gppoint{gp mark 1}{(4.557,1.193)}
\gppoint{gp mark 1}{(2.955,0.989)}
\gppoint{gp mark 1}{(2.092,0.961)}
\gppoint{gp mark 1}{(4.064,1.114)}
\gppoint{gp mark 1}{(2.831,1.049)}
\gppoint{gp mark 1}{(3.078,1.095)}
\gppoint{gp mark 1}{(3.201,1.017)}
\gppoint{gp mark 1}{(2.462,1.056)}
\gppoint{gp mark 1}{(4.187,1.109)}
\gppoint{gp mark 1}{(2.955,1.008)}
\gppoint{gp mark 1}{(3.324,1.065)}
\gppoint{gp mark 1}{(1.969,0.995)}
\gppoint{gp mark 1}{(1.106,0.945)}
\gppoint{gp mark 1}{(3.941,1.100)}
\gppoint{gp mark 1}{(1.229,1.058)}
\gppoint{gp mark 1}{(1.599,0.982)}
\gppoint{gp mark 1}{(3.078,1.063)}
\gppoint{gp mark 1}{(2.338,0.985)}
\gppoint{gp mark 1}{(1.722,0.970)}
\gppoint{gp mark 1}{(3.571,1.131)}
\gppoint{gp mark 1}{(5.173,1.198)}
\gppoint{gp mark 1}{(3.324,1.085)}
\gppoint{gp mark 1}{(3.818,1.137)}
\gppoint{gp mark 1}{(1.969,0.981)}
\gppoint{gp mark 1}{(2.955,1.068)}
\gppoint{gp mark 1}{(2.708,1.226)}
\gppoint{gp mark 1}{(3.818,1.155)}
\gppoint{gp mark 1}{(4.680,1.238)}
\gppoint{gp mark 1}{(4.557,1.198)}
\gppoint{gp mark 1}{(3.571,1.164)}
\gppoint{gp mark 1}{(3.571,1.122)}
\gppoint{gp mark 1}{(2.585,1.174)}
\gppoint{gp mark 1}{(4.434,1.296)}
\gppoint{gp mark 1}{(1.845,1.062)}
\gppoint{gp mark 1}{(5.666,1.221)}
\gppoint{gp mark 1}{(4.187,1.161)}
\gppoint{gp mark 1}{(3.941,1.134)}
\gppoint{gp mark 1}{(4.804,1.216)}
\gppoint{gp mark 1}{(4.064,1.160)}
\gppoint{gp mark 1}{(4.927,1.214)}
\gppoint{gp mark 1}{(5.173,1.211)}
\gppoint{gp mark 1}{(2.708,1.104)}
\gppoint{gp mark 1}{(4.557,1.057)}
\gppoint{gp mark 1}{(2.708,1.116)}
\gppoint{gp mark 1}{(3.694,1.101)}
\gppoint{gp mark 1}{(4.311,1.110)}
\gppoint{gp mark 1}{(2.585,1.081)}
\gppoint{gp mark 1}{(3.201,1.229)}
\gppoint{gp mark 1}{(4.434,1.254)}
\gppoint{gp mark 1}{(4.187,1.161)}
\gppoint{gp mark 1}{(6.283,1.304)}
\gppoint{gp mark 1}{(5.666,1.354)}
\gppoint{gp mark 1}{(2.092,1.004)}
\gppoint{gp mark 1}{(2.585,1.140)}
\gppoint{gp mark 1}{(3.694,1.094)}
\gppoint{gp mark 1}{(2.092,0.941)}
\gppoint{gp mark 1}{(2.585,0.994)}
\gppoint{gp mark 1}{(1.969,0.994)}
\gppoint{gp mark 1}{(2.462,1.012)}
\gppoint{gp mark 1}{(3.448,1.071)}
\gppoint{gp mark 1}{(1.599,0.950)}
\gppoint{gp mark 1}{(4.680,1.118)}
\gppoint{gp mark 1}{(1.229,0.945)}
\gppoint{gp mark 1}{(5.790,1.138)}
\gppoint{gp mark 1}{(2.831,1.012)}
\gppoint{gp mark 1}{(2.338,1.062)}
\gppoint{gp mark 1}{(2.831,1.022)}
\gppoint{gp mark 1}{(2.708,1.004)}
\gppoint{gp mark 1}{(2.338,1.017)}
\gppoint{gp mark 1}{(1.229,0.954)}
\gppoint{gp mark 1}{(1.722,1.027)}
\gppoint{gp mark 1}{(4.187,1.107)}
\gppoint{gp mark 1}{(2.338,1.068)}
\gppoint{gp mark 1}{(3.694,1.112)}
\gppoint{gp mark 1}{(2.215,0.972)}
\gppoint{gp mark 1}{(0.859,0.904)}
\gppoint{gp mark 1}{(3.818,1.061)}
\gppoint{gp mark 1}{(2.708,1.055)}
\gppoint{gp mark 1}{(2.462,1.016)}
\gppoint{gp mark 1}{(2.092,0.984)}
\gppoint{gp mark 1}{(3.448,1.018)}
\gppoint{gp mark 1}{(4.064,1.087)}
\gppoint{gp mark 1}{(2.215,0.998)}
\gppoint{gp mark 1}{(3.324,1.070)}
\gppoint{gp mark 1}{(1.845,0.964)}
\gppoint{gp mark 1}{(2.462,0.999)}
\gppoint{gp mark 1}{(4.187,1.105)}
\gppoint{gp mark 1}{(2.708,1.090)}
\gppoint{gp mark 1}{(2.585,1.120)}
\gppoint{gp mark 1}{(2.462,1.030)}
\gppoint{gp mark 1}{(2.955,0.962)}
\gppoint{gp mark 1}{(1.599,0.948)}
\gppoint{gp mark 1}{(1.476,0.923)}
\gppoint{gp mark 1}{(3.324,1.051)}
\gppoint{gp mark 1}{(3.078,1.047)}
\gppoint{gp mark 1}{(2.462,1.064)}
\gppoint{gp mark 1}{(1.229,0.979)}
\gppoint{gp mark 1}{(1.722,1.059)}
\gppoint{gp mark 1}{(1.229,0.949)}
\gppoint{gp mark 1}{(3.324,1.062)}
\gppoint{gp mark 1}{(2.092,1.004)}
\gppoint{gp mark 1}{(1.476,1.022)}
\gppoint{gp mark 1}{(2.215,0.952)}
\gppoint{gp mark 1}{(1.969,0.998)}
\gppoint{gp mark 1}{(4.557,1.256)}
\gppoint{gp mark 1}{(2.215,0.971)}
\gppoint{gp mark 1}{(2.708,1.156)}
\gppoint{gp mark 1}{(3.448,1.121)}
\gppoint{gp mark 1}{(2.338,1.124)}
\gppoint{gp mark 1}{(1.722,1.114)}
\gppoint{gp mark 1}{(3.571,1.082)}
\gppoint{gp mark 1}{(1.722,1.061)}
\gppoint{gp mark 1}{(6.652,1.375)}
\gppoint{gp mark 1}{(2.955,1.069)}
\gppoint{gp mark 1}{(4.311,1.145)}
\gppoint{gp mark 1}{(3.078,1.021)}
\gppoint{gp mark 1}{(1.722,0.937)}
\gppoint{gp mark 1}{(2.092,0.971)}
\gppoint{gp mark 1}{(2.831,1.062)}
\gppoint{gp mark 1}{(3.571,1.121)}
\gppoint{gp mark 1}{(1.476,0.925)}
\gppoint{gp mark 1}{(1.722,0.963)}
\gppoint{gp mark 1}{(4.680,1.256)}
\gppoint{gp mark 1}{(1.106,1.250)}
\gppoint{gp mark 1}{(3.694,1.165)}
\gppoint{gp mark 1}{(2.462,1.097)}
\gppoint{gp mark 1}{(1.845,0.977)}
\gppoint{gp mark 1}{(1.476,0.976)}
\gppoint{gp mark 1}{(3.571,1.029)}
\gppoint{gp mark 1}{(2.831,1.110)}
\gppoint{gp mark 1}{(2.585,1.019)}
\gppoint{gp mark 1}{(3.571,1.154)}
\gppoint{gp mark 1}{(3.324,1.019)}
\gppoint{gp mark 1}{(2.462,0.983)}
\gppoint{gp mark 1}{(3.078,1.069)}
\gppoint{gp mark 1}{(3.694,1.087)}
\gppoint{gp mark 1}{(3.324,1.072)}
\gppoint{gp mark 1}{(3.694,1.142)}
\gppoint{gp mark 1}{(3.941,1.075)}
\gppoint{gp mark 1}{(5.173,1.210)}
\gppoint{gp mark 1}{(3.324,1.074)}
\gppoint{gp mark 1}{(2.215,1.017)}
\gppoint{gp mark 1}{(2.462,0.999)}
\gppoint{gp mark 1}{(1.229,1.062)}
\gppoint{gp mark 1}{(1.599,0.949)}
\gppoint{gp mark 1}{(3.201,1.069)}
\gppoint{gp mark 1}{(1.352,0.995)}
\gppoint{gp mark 1}{(0.859,0.938)}
\gppoint{gp mark 1}{(4.434,1.069)}
\gppoint{gp mark 1}{(2.708,1.062)}
\gppoint{gp mark 1}{(1.599,0.994)}
\gppoint{gp mark 1}{(1.845,1.008)}
\gppoint{gp mark 1}{(4.434,1.145)}
\gppoint{gp mark 1}{(3.201,1.109)}
\gppoint{gp mark 1}{(2.955,1.095)}
\gppoint{gp mark 1}{(3.448,1.195)}
\gppoint{gp mark 1}{(2.092,1.002)}
\gppoint{gp mark 1}{(1.476,0.961)}
\gppoint{gp mark 1}{(2.831,1.027)}
\gppoint{gp mark 1}{(2.831,0.997)}
\gppoint{gp mark 1}{(1.476,0.961)}
\gppoint{gp mark 1}{(0.983,1.094)}
\gppoint{gp mark 1}{(2.831,1.071)}
\gppoint{gp mark 1}{(2.338,1.047)}
\gppoint{gp mark 1}{(3.571,1.202)}
\gppoint{gp mark 1}{(1.845,0.968)}
\gppoint{gp mark 1}{(2.338,1.001)}
\gppoint{gp mark 1}{(3.694,1.194)}
\gppoint{gp mark 1}{(1.476,0.966)}
\gppoint{gp mark 1}{(3.448,1.068)}
\gppoint{gp mark 1}{(3.078,1.038)}
\gppoint{gp mark 1}{(3.448,1.058)}
\gppoint{gp mark 1}{(3.448,1.077)}
\gppoint{gp mark 1}{(3.818,1.102)}
\gppoint{gp mark 1}{(3.818,1.052)}
\gppoint{gp mark 1}{(2.585,1.010)}
\gppoint{gp mark 1}{(1.476,0.959)}
\gppoint{gp mark 1}{(2.092,0.995)}
\gppoint{gp mark 1}{(4.187,1.094)}
\gppoint{gp mark 1}{(2.831,1.045)}
\gppoint{gp mark 1}{(5.173,1.243)}
\gppoint{gp mark 1}{(1.476,1.001)}
\gppoint{gp mark 1}{(1.476,1.135)}
\gppoint{gp mark 1}{(3.078,1.183)}
\gppoint{gp mark 1}{(1.106,0.976)}
\gppoint{gp mark 1}{(2.955,1.100)}
\gppoint{gp mark 1}{(3.448,1.127)}
\gppoint{gp mark 1}{(0.983,1.063)}
\gppoint{gp mark 1}{(1.599,0.954)}
\gppoint{gp mark 1}{(1.722,0.974)}
\gppoint{gp mark 1}{(2.338,1.052)}
\gppoint{gp mark 1}{(1.476,0.924)}
\gppoint{gp mark 1}{(1.599,0.994)}
\gppoint{gp mark 1}{(3.201,1.087)}
\gppoint{gp mark 1}{(2.092,0.978)}
\gppoint{gp mark 1}{(1.969,0.939)}
\gppoint{gp mark 1}{(3.571,1.025)}
\gppoint{gp mark 1}{(1.969,1.118)}
\gppoint{gp mark 1}{(2.462,1.018)}
\gppoint{gp mark 1}{(1.106,1.041)}
\gppoint{gp mark 1}{(2.831,1.041)}
\gppoint{gp mark 1}{(1.106,0.955)}
\gppoint{gp mark 1}{(1.599,1.036)}
\gppoint{gp mark 1}{(0.983,1.278)}
\gppoint{gp mark 1}{(1.599,0.971)}
\gppoint{gp mark 1}{(2.708,1.069)}
\gppoint{gp mark 1}{(2.831,0.996)}
\gppoint{gp mark 1}{(2.708,1.116)}
\gppoint{gp mark 1}{(1.969,1.004)}
\gppoint{gp mark 1}{(2.585,0.995)}
\gppoint{gp mark 1}{(2.338,1.011)}
\gppoint{gp mark 1}{(3.694,1.021)}
\gppoint{gp mark 1}{(2.092,0.988)}
\gppoint{gp mark 1}{(1.599,0.963)}
\gppoint{gp mark 1}{(1.969,0.962)}
\gppoint{gp mark 1}{(2.338,1.052)}
\gppoint{gp mark 1}{(2.831,1.074)}
\gppoint{gp mark 1}{(3.818,1.154)}
\gppoint{gp mark 1}{(1.845,1.017)}
\gppoint{gp mark 1}{(2.215,1.005)}
\gppoint{gp mark 1}{(3.324,1.072)}
\gppoint{gp mark 1}{(2.831,0.983)}
\gppoint{gp mark 1}{(3.448,1.039)}
\gppoint{gp mark 1}{(3.941,1.107)}
\gppoint{gp mark 1}{(3.201,1.227)}
\gppoint{gp mark 1}{(2.462,1.089)}
\gppoint{gp mark 1}{(2.462,1.004)}
\gppoint{gp mark 1}{(0.983,1.132)}
\gppoint{gp mark 1}{(3.078,1.031)}
\gppoint{gp mark 1}{(1.969,1.029)}
\gppoint{gp mark 1}{(2.462,1.016)}
\gppoint{gp mark 1}{(2.585,0.985)}
\gppoint{gp mark 1}{(2.215,0.989)}
\gppoint{gp mark 1}{(3.941,1.178)}
\gppoint{gp mark 1}{(0.983,1.097)}
\gppoint{gp mark 1}{(1.476,1.015)}
\gppoint{gp mark 1}{(1.969,0.995)}
\gppoint{gp mark 1}{(2.585,1.018)}
\gppoint{gp mark 1}{(1.352,0.984)}
\gppoint{gp mark 1}{(2.708,1.039)}
\gppoint{gp mark 1}{(4.064,1.197)}
\gppoint{gp mark 1}{(5.173,1.184)}
\gppoint{gp mark 1}{(4.187,1.090)}
\gppoint{gp mark 1}{(4.680,1.112)}
\gppoint{gp mark 1}{(3.201,1.162)}
\gppoint{gp mark 1}{(4.434,1.107)}
\gppoint{gp mark 1}{(3.571,1.068)}
\gppoint{gp mark 1}{(4.557,1.091)}
\gppoint{gp mark 1}{(1.599,0.968)}
\gppoint{gp mark 1}{(3.818,1.150)}
\gppoint{gp mark 1}{(5.543,1.238)}
\gppoint{gp mark 1}{(5.543,1.148)}
\gppoint{gp mark 1}{(2.215,1.003)}
\gppoint{gp mark 1}{(2.338,1.063)}
\gppoint{gp mark 1}{(1.969,1.037)}
\gppoint{gp mark 1}{(4.064,1.158)}
\gppoint{gp mark 1}{(4.311,1.155)}
\gppoint{gp mark 1}{(2.215,0.995)}
\gppoint{gp mark 1}{(1.845,0.974)}
\gppoint{gp mark 1}{(3.324,1.069)}
\gppoint{gp mark 1}{(3.078,1.044)}
\gppoint{gp mark 1}{(0.859,1.111)}
\gppoint{gp mark 1}{(2.462,1.025)}
\gppoint{gp mark 1}{(2.338,1.050)}
\gppoint{gp mark 1}{(2.462,0.998)}
\gppoint{gp mark 1}{(2.462,1.062)}
\gppoint{gp mark 1}{(2.338,1.127)}
\gppoint{gp mark 1}{(4.064,1.118)}
\gppoint{gp mark 1}{(1.969,1.007)}
\gppoint{gp mark 1}{(2.215,0.988)}
\gppoint{gp mark 1}{(1.476,0.939)}
\gppoint{gp mark 1}{(4.680,1.237)}
\gppoint{gp mark 1}{(5.050,1.217)}
\gppoint{gp mark 1}{(5.543,1.257)}
\gppoint{gp mark 1}{(4.434,1.215)}
\gppoint{gp mark 1}{(4.187,1.052)}
\gppoint{gp mark 1}{(1.969,1.041)}
\gppoint{gp mark 1}{(5.913,1.294)}
\gppoint{gp mark 1}{(3.941,1.141)}
\gppoint{gp mark 1}{(5.420,1.175)}
\gppoint{gp mark 1}{(5.173,1.218)}
\gppoint{gp mark 1}{(3.324,1.091)}
\gppoint{gp mark 1}{(3.818,1.120)}
\gppoint{gp mark 1}{(2.831,1.009)}
\gppoint{gp mark 1}{(1.722,0.965)}
\gppoint{gp mark 1}{(3.078,1.109)}
\gppoint{gp mark 1}{(2.955,1.030)}
\gppoint{gp mark 1}{(3.324,1.027)}
\gppoint{gp mark 1}{(2.338,1.059)}
\gppoint{gp mark 1}{(1.969,0.990)}
\gppoint{gp mark 1}{(2.338,1.064)}
\gppoint{gp mark 1}{(1.229,1.061)}
\gppoint{gp mark 1}{(4.927,1.197)}
\gppoint{gp mark 1}{(1.722,0.955)}
\gppoint{gp mark 1}{(2.585,0.965)}
\gppoint{gp mark 1}{(4.680,1.137)}
\gppoint{gp mark 1}{(4.680,1.175)}
\gppoint{gp mark 1}{(4.064,1.075)}
\gppoint{gp mark 1}{(6.406,1.328)}
\gppoint{gp mark 1}{(6.652,1.293)}
\gppoint{gp mark 1}{(3.201,1.056)}
\gppoint{gp mark 1}{(1.845,0.971)}
\gppoint{gp mark 1}{(1.969,0.978)}
\gppoint{gp mark 1}{(1.845,0.964)}
\gppoint{gp mark 1}{(3.571,1.057)}
\gppoint{gp mark 1}{(2.338,1.057)}
\gppoint{gp mark 1}{(6.283,1.248)}
\gppoint{gp mark 1}{(3.078,1.111)}
\gppoint{gp mark 1}{(1.352,1.042)}
\gppoint{gp mark 1}{(1.969,1.034)}
\gppoint{gp mark 1}{(5.297,1.255)}
\gppoint{gp mark 1}{(3.941,1.097)}
\gppoint{gp mark 1}{(1.722,1.022)}
\gppoint{gp mark 1}{(2.585,1.070)}
\gppoint{gp mark 1}{(2.462,0.971)}
\gppoint{gp mark 1}{(2.338,1.022)}
\gppoint{gp mark 1}{(0.983,0.910)}
\gppoint{gp mark 1}{(3.571,1.062)}
\gppoint{gp mark 1}{(2.215,0.991)}
\gppoint{gp mark 1}{(0.983,0.972)}
\gppoint{gp mark 1}{(1.969,0.957)}
\gppoint{gp mark 1}{(1.969,1.008)}
\gppoint{gp mark 1}{(3.324,1.044)}
\gppoint{gp mark 1}{(3.818,1.094)}
\gppoint{gp mark 1}{(4.434,1.210)}
\gppoint{gp mark 1}{(0.983,0.932)}
\gppoint{gp mark 1}{(3.201,1.100)}
\gppoint{gp mark 1}{(2.831,0.995)}
\gppoint{gp mark 1}{(2.462,1.092)}
\gppoint{gp mark 1}{(1.722,0.991)}
\gppoint{gp mark 1}{(3.448,1.155)}
\gppoint{gp mark 1}{(3.941,1.088)}
\gppoint{gp mark 1}{(2.831,1.059)}
\gppoint{gp mark 1}{(2.092,0.976)}
\gppoint{gp mark 1}{(3.448,1.069)}
\gppoint{gp mark 1}{(2.462,1.011)}
\gppoint{gp mark 1}{(1.969,1.018)}
\gppoint{gp mark 1}{(2.092,1.004)}
\gppoint{gp mark 1}{(2.092,0.988)}
\gppoint{gp mark 1}{(5.173,1.214)}
\gppoint{gp mark 1}{(3.078,1.014)}
\gppoint{gp mark 1}{(1.722,0.939)}
\gppoint{gp mark 1}{(3.941,1.201)}
\gppoint{gp mark 1}{(2.215,1.208)}
\gppoint{gp mark 1}{(4.187,1.088)}
\gppoint{gp mark 1}{(1.845,0.957)}
\gppoint{gp mark 1}{(2.092,1.080)}
\gppoint{gp mark 1}{(3.941,1.167)}
\gppoint{gp mark 1}{(1.969,1.016)}
\gppoint{gp mark 1}{(3.448,1.082)}
\gppoint{gp mark 1}{(1.969,0.971)}
\gppoint{gp mark 1}{(6.776,1.278)}
\gppoint{gp mark 1}{(4.064,1.070)}
\gppoint{gp mark 1}{(4.187,1.205)}
\gppoint{gp mark 1}{(4.064,1.105)}
\gppoint{gp mark 1}{(3.694,1.095)}
\gppoint{gp mark 1}{(1.476,0.942)}
\gppoint{gp mark 1}{(3.448,1.161)}
\gppoint{gp mark 1}{(5.913,1.335)}
\gppoint{gp mark 1}{(3.571,1.081)}
\gppoint{gp mark 1}{(6.652,1.274)}
\gppoint{gp mark 1}{(2.338,0.988)}
\gppoint{gp mark 1}{(5.050,1.233)}
\gppoint{gp mark 1}{(4.804,1.203)}
\gppoint{gp mark 1}{(1.476,0.937)}
\gppoint{gp mark 1}{(3.694,1.142)}
\gppoint{gp mark 1}{(4.064,1.078)}
\gppoint{gp mark 1}{(3.078,1.023)}
\gppoint{gp mark 1}{(2.092,0.965)}
\gppoint{gp mark 1}{(3.324,1.109)}
\gppoint{gp mark 1}{(1.722,0.959)}
\gppoint{gp mark 1}{(3.694,1.121)}
\gppoint{gp mark 1}{(3.201,1.054)}
\gppoint{gp mark 1}{(6.776,1.234)}
\gppoint{gp mark 1}{(1.969,1.005)}
\gppoint{gp mark 1}{(1.599,0.918)}
\gppoint{gp mark 1}{(3.448,1.063)}
\gppoint{gp mark 1}{(1.722,0.939)}
\gppoint{gp mark 1}{(2.831,0.986)}
\gppoint{gp mark 1}{(1.352,0.957)}
\gppoint{gp mark 1}{(1.229,1.029)}
\gppoint{gp mark 1}{(2.955,1.104)}
\gppoint{gp mark 1}{(1.476,0.982)}
\gppoint{gp mark 1}{(2.708,1.014)}
\gppoint{gp mark 1}{(1.722,0.962)}
\gppoint{gp mark 1}{(1.352,0.946)}
\gppoint{gp mark 1}{(2.831,1.089)}
\gppoint{gp mark 1}{(3.448,1.132)}
\gppoint{gp mark 1}{(1.229,0.951)}
\gppoint{gp mark 1}{(5.173,1.369)}
\gppoint{gp mark 1}{(1.969,1.226)}
\gppoint{gp mark 1}{(3.448,1.122)}
\gppoint{gp mark 1}{(1.476,0.941)}
\gppoint{gp mark 1}{(2.092,1.094)}
\gppoint{gp mark 1}{(1.352,0.948)}
\gppoint{gp mark 1}{(3.448,1.082)}
\gppoint{gp mark 1}{(2.092,0.979)}
\gppoint{gp mark 1}{(0.983,1.041)}
\gppoint{gp mark 1}{(1.352,1.008)}
\gppoint{gp mark 1}{(1.845,0.971)}
\gppoint{gp mark 1}{(2.338,0.991)}
\gppoint{gp mark 1}{(1.476,0.936)}
\gppoint{gp mark 1}{(3.694,1.052)}
\gppoint{gp mark 1}{(1.599,0.926)}
\gppoint{gp mark 1}{(2.092,1.038)}
\gppoint{gp mark 1}{(2.215,0.990)}
\gppoint{gp mark 1}{(2.708,1.082)}
\gppoint{gp mark 1}{(1.845,0.977)}
\gppoint{gp mark 1}{(1.969,0.979)}
\gppoint{gp mark 1}{(1.352,0.917)}
\gppoint{gp mark 1}{(2.955,1.070)}
\gppoint{gp mark 1}{(1.969,0.977)}
\gppoint{gp mark 1}{(2.831,1.062)}
\gppoint{gp mark 1}{(1.969,0.983)}
\gppoint{gp mark 1}{(1.845,0.979)}
\gppoint{gp mark 1}{(2.831,1.058)}
\gppoint{gp mark 1}{(2.215,0.964)}
\gppoint{gp mark 1}{(1.969,0.982)}
\gppoint{gp mark 1}{(2.585,0.975)}
\gppoint{gp mark 1}{(1.229,0.946)}
\gppoint{gp mark 1}{(2.215,0.997)}
\gppoint{gp mark 1}{(3.694,1.096)}
\gppoint{gp mark 1}{(2.708,1.085)}
\gppoint{gp mark 1}{(1.722,0.944)}
\gppoint{gp mark 1}{(2.215,1.011)}
\gppoint{gp mark 1}{(2.585,1.007)}
\gppoint{gp mark 1}{(1.969,0.938)}
\gppoint{gp mark 1}{(2.708,1.038)}
\gppoint{gp mark 1}{(1.352,1.008)}
\gppoint{gp mark 1}{(4.187,1.141)}
\gppoint{gp mark 1}{(1.599,1.011)}
\gppoint{gp mark 1}{(2.831,1.117)}
\gppoint{gp mark 1}{(3.818,1.102)}
\gppoint{gp mark 1}{(4.434,1.049)}
\gppoint{gp mark 1}{(1.969,0.959)}
\gppoint{gp mark 1}{(2.092,0.966)}
\gppoint{gp mark 1}{(4.311,1.132)}
\gppoint{gp mark 1}{(2.831,1.109)}
\gppoint{gp mark 1}{(2.462,1.115)}
\gppoint{gp mark 1}{(2.585,1.023)}
\gppoint{gp mark 1}{(1.476,0.949)}
\gppoint{gp mark 1}{(2.215,1.025)}
\gppoint{gp mark 1}{(1.845,0.963)}
\gppoint{gp mark 1}{(4.311,1.143)}
\gppoint{gp mark 1}{(2.955,1.090)}
\gppoint{gp mark 1}{(2.462,1.118)}
\gppoint{gp mark 1}{(2.215,1.038)}
\gppoint{gp mark 1}{(3.201,1.120)}
\gppoint{gp mark 1}{(2.955,1.049)}
\gppoint{gp mark 1}{(2.338,1.016)}
\gppoint{gp mark 1}{(1.229,0.944)}
\gppoint{gp mark 1}{(3.818,1.310)}
\gppoint{gp mark 1}{(2.831,1.035)}
\gppoint{gp mark 1}{(1.722,0.968)}
\gppoint{gp mark 1}{(2.338,0.956)}
\gppoint{gp mark 1}{(1.722,0.962)}
\gppoint{gp mark 1}{(2.462,1.201)}
\gppoint{gp mark 1}{(2.462,1.002)}
\gppoint{gp mark 1}{(2.338,1.005)}
\gppoint{gp mark 1}{(2.215,0.985)}
\gppoint{gp mark 1}{(1.476,1.118)}
\gppoint{gp mark 1}{(1.845,0.971)}
\gppoint{gp mark 1}{(2.338,0.995)}
\gppoint{gp mark 1}{(2.338,1.057)}
\gppoint{gp mark 1}{(3.078,1.037)}
\gppoint{gp mark 1}{(3.078,1.071)}
\gppoint{gp mark 1}{(2.215,1.021)}
\gppoint{gp mark 1}{(2.215,0.970)}
\gppoint{gp mark 1}{(2.462,1.178)}
\gppoint{gp mark 1}{(1.229,0.949)}
\gppoint{gp mark 1}{(3.201,1.121)}
\gppoint{gp mark 1}{(1.352,1.114)}
\gppoint{gp mark 1}{(2.092,0.986)}
\gppoint{gp mark 1}{(1.229,0.951)}
\gppoint{gp mark 1}{(1.599,0.961)}
\gppoint{gp mark 1}{(4.434,1.131)}
\gppoint{gp mark 1}{(3.201,1.054)}
\gppoint{gp mark 1}{(6.529,1.226)}
\gppoint{gp mark 1}{(1.845,1.009)}
\gppoint{gp mark 1}{(1.352,0.942)}
\gppoint{gp mark 1}{(4.557,1.200)}
\gppoint{gp mark 1}{(2.585,1.064)}
\gppoint{gp mark 1}{(4.311,1.069)}
\gppoint{gp mark 1}{(3.448,1.087)}
\gppoint{gp mark 1}{(4.927,1.144)}
\gppoint{gp mark 1}{(2.215,1.064)}
\gppoint{gp mark 1}{(1.845,0.979)}
\gppoint{gp mark 1}{(1.229,0.902)}
\gppoint{gp mark 1}{(2.462,1.072)}
\gppoint{gp mark 1}{(6.899,1.288)}
\gppoint{gp mark 1}{(0.983,0.930)}
\gppoint{gp mark 1}{(3.324,1.057)}
\gppoint{gp mark 1}{(3.201,0.990)}
\gppoint{gp mark 1}{(6.776,1.201)}
\gppoint{gp mark 1}{(1.722,0.971)}
\gppoint{gp mark 1}{(5.173,1.144)}
\gppoint{gp mark 1}{(1.845,0.996)}
\gppoint{gp mark 1}{(3.448,1.032)}
\gppoint{gp mark 1}{(1.106,1.028)}
\gppoint{gp mark 1}{(0.859,0.913)}
\gppoint{gp mark 1}{(4.434,1.132)}
\gppoint{gp mark 1}{(2.585,1.023)}
\gppoint{gp mark 1}{(3.201,1.051)}
\gppoint{gp mark 1}{(2.831,1.141)}
\gppoint{gp mark 1}{(3.448,1.012)}
\gppoint{gp mark 1}{(1.229,0.903)}
\gppoint{gp mark 1}{(2.215,0.979)}
\gppoint{gp mark 1}{(5.173,1.114)}
\gppoint{gp mark 1}{(1.106,1.041)}
\gppoint{gp mark 1}{(4.927,1.173)}
\gppoint{gp mark 1}{(1.106,0.951)}
\gppoint{gp mark 1}{(1.599,1.254)}
\gppoint{gp mark 1}{(2.585,1.081)}
\gppoint{gp mark 1}{(1.599,0.975)}
\gppoint{gp mark 1}{(2.338,1.057)}
\gppoint{gp mark 1}{(1.599,0.958)}
\gppoint{gp mark 1}{(6.776,1.304)}
\gppoint{gp mark 1}{(4.927,1.210)}
\gppoint{gp mark 1}{(3.448,1.134)}
\gppoint{gp mark 1}{(4.064,1.204)}
\gppoint{gp mark 1}{(2.955,1.050)}
\gppoint{gp mark 1}{(6.899,1.244)}
\gppoint{gp mark 1}{(4.434,1.155)}
\gppoint{gp mark 1}{(3.694,1.130)}
\gppoint{gp mark 1}{(5.173,1.125)}
\gppoint{gp mark 1}{(2.215,1.011)}
\gppoint{gp mark 1}{(5.913,1.328)}
\gppoint{gp mark 1}{(3.078,1.168)}
\gppoint{gp mark 1}{(3.941,1.062)}
\gppoint{gp mark 1}{(5.173,1.194)}
\gppoint{gp mark 1}{(4.064,1.137)}
\gppoint{gp mark 1}{(1.845,1.004)}
\gppoint{gp mark 1}{(1.969,0.989)}
\gppoint{gp mark 1}{(0.983,1.140)}
\gppoint{gp mark 1}{(1.352,1.007)}
\gppoint{gp mark 1}{(3.694,1.078)}
\gppoint{gp mark 1}{(1.106,1.114)}
\gppoint{gp mark 1}{(3.078,1.049)}
\gppoint{gp mark 1}{(2.585,1.075)}
\gppoint{gp mark 1}{(0.983,1.372)}
\gppoint{gp mark 1}{(2.585,1.051)}
\gppoint{gp mark 1}{(2.462,1.059)}
\gppoint{gp mark 1}{(1.106,0.934)}
\gppoint{gp mark 1}{(2.215,0.951)}
\gppoint{gp mark 1}{(2.215,1.096)}
\gppoint{gp mark 1}{(2.585,1.075)}
\gppoint{gp mark 1}{(2.831,1.028)}
\gppoint{gp mark 1}{(6.529,1.240)}
\gppoint{gp mark 1}{(2.955,1.072)}
\gppoint{gp mark 1}{(5.543,1.170)}
\gppoint{gp mark 1}{(2.955,1.058)}
\gppoint{gp mark 1}{(3.201,1.097)}
\gppoint{gp mark 1}{(1.969,0.962)}
\gppoint{gp mark 1}{(2.708,0.995)}
\gppoint{gp mark 1}{(3.324,1.035)}
\gppoint{gp mark 1}{(3.078,1.041)}
\gppoint{gp mark 1}{(3.078,1.039)}
\gppoint{gp mark 1}{(1.229,0.943)}
\gppoint{gp mark 1}{(3.201,1.095)}
\gppoint{gp mark 1}{(1.352,1.136)}
\gppoint{gp mark 1}{(3.078,1.029)}
\gppoint{gp mark 1}{(3.941,1.048)}
\gppoint{gp mark 1}{(2.585,1.007)}
\gppoint{gp mark 1}{(2.462,1.021)}
\gppoint{gp mark 1}{(2.092,0.995)}
\gppoint{gp mark 1}{(1.476,0.964)}
\gppoint{gp mark 1}{(3.201,1.047)}
\gppoint{gp mark 1}{(1.106,0.984)}
\gppoint{gp mark 1}{(3.078,1.081)}
\gppoint{gp mark 1}{(1.722,0.936)}
\gppoint{gp mark 1}{(2.585,0.975)}
\gppoint{gp mark 1}{(3.571,1.167)}
\gppoint{gp mark 1}{(1.845,0.990)}
\gppoint{gp mark 1}{(4.064,1.083)}
\gppoint{gp mark 1}{(1.845,0.936)}
\gppoint{gp mark 1}{(4.187,1.107)}
\gppoint{gp mark 1}{(3.201,1.012)}
\gppoint{gp mark 1}{(3.078,1.057)}
\gppoint{gp mark 1}{(4.434,1.094)}
\gppoint{gp mark 1}{(1.352,0.943)}
\gppoint{gp mark 1}{(2.092,1.007)}
\gppoint{gp mark 1}{(2.831,1.018)}
\gppoint{gp mark 1}{(1.476,0.934)}
\gppoint{gp mark 1}{(2.585,0.999)}
\gppoint{gp mark 1}{(2.338,1.003)}
\gppoint{gp mark 1}{(2.462,1.005)}
\gppoint{gp mark 1}{(2.462,1.056)}
\gppoint{gp mark 1}{(3.571,1.163)}
\gppoint{gp mark 1}{(1.969,0.999)}
\gppoint{gp mark 1}{(1.476,1.074)}
\gppoint{gp mark 1}{(4.064,1.074)}
\gppoint{gp mark 1}{(2.708,1.115)}
\gppoint{gp mark 1}{(0.983,1.211)}
\gppoint{gp mark 1}{(3.694,1.185)}
\gppoint{gp mark 1}{(1.599,1.125)}
\gppoint{gp mark 1}{(1.969,1.161)}
\gppoint{gp mark 1}{(2.092,1.028)}
\gppoint{gp mark 1}{(3.448,1.087)}
\gppoint{gp mark 1}{(3.324,1.175)}
\gppoint{gp mark 1}{(1.845,1.042)}
\gppoint{gp mark 1}{(2.462,1.018)}
\gppoint{gp mark 1}{(2.215,1.128)}
\gppoint{gp mark 1}{(1.229,0.969)}
\gppoint{gp mark 1}{(5.543,1.348)}
\gppoint{gp mark 1}{(2.955,1.128)}
\gppoint{gp mark 1}{(4.557,1.165)}
\gppoint{gp mark 1}{(2.092,1.019)}
\gppoint{gp mark 1}{(6.776,1.399)}
\gppoint{gp mark 1}{(3.818,1.169)}
\gppoint{gp mark 1}{(0.983,1.271)}
\gppoint{gp mark 1}{(1.722,1.025)}
\gppoint{gp mark 1}{(1.599,1.008)}
\gppoint{gp mark 1}{(3.448,1.054)}
\gppoint{gp mark 1}{(1.476,1.103)}
\gppoint{gp mark 1}{(3.324,1.128)}
\gppoint{gp mark 1}{(3.941,1.128)}
\gppoint{gp mark 1}{(2.092,0.961)}
\gppoint{gp mark 1}{(2.831,1.062)}
\gppoint{gp mark 1}{(2.215,1.018)}
\gppoint{gp mark 1}{(1.845,0.952)}
\gppoint{gp mark 1}{(1.476,0.976)}
\gppoint{gp mark 1}{(2.462,0.991)}
\gppoint{gp mark 1}{(2.092,1.007)}
\gppoint{gp mark 1}{(1.845,1.034)}
\gppoint{gp mark 1}{(4.434,1.182)}
\gppoint{gp mark 1}{(2.831,1.100)}
\gppoint{gp mark 1}{(1.599,0.972)}
\gppoint{gp mark 1}{(3.201,1.088)}
\gppoint{gp mark 1}{(1.599,0.942)}
\gppoint{gp mark 1}{(1.229,0.930)}
\gppoint{gp mark 1}{(2.462,1.052)}
\gppoint{gp mark 1}{(3.324,1.094)}
\gppoint{gp mark 1}{(2.462,1.027)}
\gppoint{gp mark 1}{(1.969,1.051)}
\gppoint{gp mark 1}{(3.324,1.021)}
\gppoint{gp mark 1}{(3.201,1.125)}
\gppoint{gp mark 1}{(3.078,1.101)}
\gppoint{gp mark 1}{(2.215,1.010)}
\gppoint{gp mark 1}{(2.831,1.184)}
\gppoint{gp mark 1}{(2.338,0.990)}
\gppoint{gp mark 1}{(3.694,1.187)}
\gppoint{gp mark 1}{(1.476,1.051)}
\gppoint{gp mark 1}{(1.969,1.059)}
\gppoint{gp mark 1}{(2.585,1.045)}
\gppoint{gp mark 1}{(0.983,1.100)}
\gppoint{gp mark 1}{(2.585,1.067)}
\gppoint{gp mark 1}{(3.324,1.030)}
\gppoint{gp mark 1}{(1.476,0.936)}
\gppoint{gp mark 1}{(2.092,1.059)}
\gppoint{gp mark 1}{(2.338,1.116)}
\gppoint{gp mark 1}{(1.969,0.969)}
\gppoint{gp mark 1}{(0.983,0.936)}
\gppoint{gp mark 1}{(3.324,1.104)}
\gppoint{gp mark 1}{(1.599,0.944)}
\gppoint{gp mark 1}{(4.804,1.162)}
\gppoint{gp mark 1}{(1.599,0.919)}
\gppoint{gp mark 1}{(3.818,1.354)}
\gppoint{gp mark 1}{(5.543,1.260)}
\gppoint{gp mark 1}{(2.462,0.977)}
\gppoint{gp mark 1}{(3.448,1.144)}
\gppoint{gp mark 1}{(3.448,1.104)}
\gppoint{gp mark 1}{(2.585,1.001)}
\gppoint{gp mark 1}{(1.845,0.954)}
\gppoint{gp mark 1}{(5.050,1.131)}
\gppoint{gp mark 1}{(3.324,1.125)}
\gppoint{gp mark 1}{(2.092,1.004)}
\gppoint{gp mark 1}{(1.969,1.266)}
\gppoint{gp mark 1}{(3.324,1.055)}
\gppoint{gp mark 1}{(1.352,1.123)}
\gppoint{gp mark 1}{(5.543,1.263)}
\gppoint{gp mark 1}{(4.064,1.050)}
\gppoint{gp mark 1}{(3.078,1.065)}
\gppoint{gp mark 1}{(3.571,1.188)}
\gppoint{gp mark 1}{(4.680,1.240)}
\gppoint{gp mark 1}{(4.557,1.143)}
\gppoint{gp mark 1}{(3.571,1.085)}
\gppoint{gp mark 1}{(3.941,1.205)}
\gppoint{gp mark 1}{(2.708,1.090)}
\gppoint{gp mark 1}{(1.969,1.021)}
\gppoint{gp mark 1}{(4.804,1.175)}
\gppoint{gp mark 1}{(2.338,0.979)}
\gppoint{gp mark 1}{(1.969,1.210)}
\gppoint{gp mark 1}{(2.215,1.005)}
\gppoint{gp mark 1}{(1.599,0.989)}
\gppoint{gp mark 1}{(3.941,1.105)}
\gppoint{gp mark 1}{(5.543,1.226)}
\gppoint{gp mark 1}{(3.078,1.023)}
\gppoint{gp mark 1}{(2.831,1.029)}
\gppoint{gp mark 1}{(5.913,1.263)}
\gppoint{gp mark 1}{(3.694,1.064)}
\gppoint{gp mark 1}{(5.173,1.319)}
\gppoint{gp mark 1}{(6.776,1.250)}
\gppoint{gp mark 1}{(5.173,1.158)}
\gppoint{gp mark 1}{(3.201,1.045)}
\gppoint{gp mark 1}{(3.941,1.083)}
\gppoint{gp mark 1}{(4.680,1.076)}
\gppoint{gp mark 1}{(5.913,1.230)}
\gppoint{gp mark 1}{(5.050,1.207)}
\gppoint{gp mark 1}{(3.571,1.062)}
\gppoint{gp mark 1}{(1.599,0.939)}
\gppoint{gp mark 1}{(2.215,0.977)}
\gppoint{gp mark 1}{(1.106,1.218)}
\gppoint{gp mark 1}{(3.078,1.130)}
\gppoint{gp mark 1}{(4.187,1.135)}
\gppoint{gp mark 1}{(2.338,0.999)}
\gppoint{gp mark 1}{(3.448,1.078)}
\gppoint{gp mark 1}{(3.941,1.064)}
\gppoint{gp mark 1}{(2.585,1.010)}
\gppoint{gp mark 1}{(5.913,1.184)}
\gppoint{gp mark 1}{(2.955,1.047)}
\gppoint{gp mark 1}{(3.818,1.112)}
\gppoint{gp mark 1}{(1.969,1.008)}
\gppoint{gp mark 1}{(2.462,1.018)}
\gppoint{gp mark 1}{(2.462,0.975)}
\gppoint{gp mark 1}{(1.106,1.227)}
\gppoint{gp mark 1}{(1.722,0.968)}
\gppoint{gp mark 1}{(1.969,0.939)}
\gppoint{gp mark 1}{(5.543,1.226)}
\gppoint{gp mark 1}{(3.941,1.124)}
\gppoint{gp mark 1}{(2.585,1.031)}
\gppoint{gp mark 1}{(1.845,1.011)}
\gppoint{gp mark 1}{(4.557,1.123)}
\gppoint{gp mark 1}{(2.955,1.049)}
\gppoint{gp mark 1}{(5.790,1.341)}
\gppoint{gp mark 1}{(4.557,1.064)}
\gppoint{gp mark 1}{(6.652,1.369)}
\gppoint{gp mark 1}{(2.831,0.992)}
\gppoint{gp mark 1}{(6.036,1.198)}
\gppoint{gp mark 1}{(2.585,1.049)}
\gppoint{gp mark 1}{(3.078,1.052)}
\gppoint{gp mark 1}{(2.215,1.035)}
\gppoint{gp mark 1}{(5.420,1.294)}
\gppoint{gp mark 1}{(5.666,1.187)}
\gppoint{gp mark 1}{(4.680,1.387)}
\gppoint{gp mark 1}{(6.652,1.194)}
\gppoint{gp mark 1}{(2.955,1.076)}
\gppoint{gp mark 1}{(5.050,1.164)}
\gppoint{gp mark 1}{(6.159,1.273)}
\gppoint{gp mark 1}{(5.913,1.260)}
\gppoint{gp mark 1}{(2.955,1.140)}
\gppoint{gp mark 1}{(4.434,1.100)}
\gppoint{gp mark 1}{(5.420,1.310)}
\gppoint{gp mark 1}{(4.680,1.138)}
\gppoint{gp mark 1}{(5.666,1.394)}
\gppoint{gp mark 1}{(5.173,1.200)}
\gppoint{gp mark 1}{(5.543,1.156)}
\gppoint{gp mark 1}{(5.173,1.236)}
\gppoint{gp mark 1}{(3.078,1.042)}
\gppoint{gp mark 1}{(3.078,1.027)}
\gppoint{gp mark 1}{(4.434,1.158)}
\gppoint{gp mark 1}{(5.050,1.287)}
\gppoint{gp mark 1}{(2.215,0.979)}
\gppoint{gp mark 1}{(2.215,1.153)}
\gppoint{gp mark 1}{(3.324,1.039)}
\gppoint{gp mark 1}{(5.050,1.180)}
\gppoint{gp mark 1}{(1.599,0.937)}
\gppoint{gp mark 1}{(3.201,1.069)}
\gppoint{gp mark 1}{(1.845,0.926)}
\gppoint{gp mark 1}{(2.955,0.968)}
\gppoint{gp mark 1}{(4.311,1.134)}
\gppoint{gp mark 1}{(3.694,1.078)}
\gppoint{gp mark 1}{(3.201,1.038)}
\gppoint{gp mark 1}{(4.680,1.155)}
\gppoint{gp mark 1}{(3.324,1.056)}
\gppoint{gp mark 1}{(4.927,1.157)}
\gppoint{gp mark 1}{(2.462,1.016)}
\gppoint{gp mark 1}{(3.078,1.184)}
\gppoint{gp mark 1}{(1.845,1.019)}
\gppoint{gp mark 1}{(1.722,0.978)}
\gppoint{gp mark 1}{(1.845,0.963)}
\gppoint{gp mark 1}{(3.448,1.074)}
\gppoint{gp mark 1}{(1.352,0.934)}
\gppoint{gp mark 1}{(2.955,1.194)}
\gppoint{gp mark 1}{(1.352,0.934)}
\gppoint{gp mark 1}{(2.092,0.961)}
\gppoint{gp mark 1}{(1.722,0.950)}
\gppoint{gp mark 1}{(1.229,0.986)}
\gppoint{gp mark 1}{(5.173,1.163)}
\gppoint{gp mark 1}{(3.078,1.017)}
\gppoint{gp mark 1}{(1.599,0.928)}
\gppoint{gp mark 1}{(3.694,1.333)}
\gppoint{gp mark 1}{(2.831,1.197)}
\gppoint{gp mark 1}{(0.983,1.205)}
\gppoint{gp mark 1}{(2.092,1.010)}
\gppoint{gp mark 1}{(2.585,1.065)}
\gppoint{gp mark 1}{(2.708,1.178)}
\gppoint{gp mark 1}{(1.476,0.969)}
\gppoint{gp mark 1}{(2.462,1.072)}
\gppoint{gp mark 1}{(1.969,1.023)}
\gppoint{gp mark 1}{(1.229,0.932)}
\gppoint{gp mark 1}{(2.585,0.978)}
\gppoint{gp mark 1}{(2.215,1.042)}
\gppoint{gp mark 1}{(3.078,1.074)}
\gppoint{gp mark 1}{(4.680,1.267)}
\gppoint{gp mark 1}{(2.462,1.330)}
\gppoint{gp mark 1}{(2.585,1.008)}
\gppoint{gp mark 1}{(1.722,0.935)}
\gppoint{gp mark 1}{(1.845,0.950)}
\gppoint{gp mark 1}{(1.722,0.948)}
\gppoint{gp mark 1}{(3.694,1.140)}
\gppoint{gp mark 1}{(2.955,1.056)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.167,3.046) {CTC};
\gpcolor{rgb color={0.286,0.576,0.949}}
\gpsetpointsize{7.20}
\gppoint{gp mark 1}{(6.441,3.046)}
\gpcolor{rgb color={0.282,0.569,0.169}}
\gpsetpointsize{1.20}
\gppoint{gp mark 2}{(1.969,2.939)}
\gppoint{gp mark 2}{(5.050,1.558)}
\gppoint{gp mark 2}{(3.941,1.339)}
\gppoint{gp mark 2}{(2.462,1.177)}
\gppoint{gp mark 2}{(2.585,1.134)}
\gppoint{gp mark 2}{(2.585,1.072)}
\gppoint{gp mark 2}{(4.680,1.506)}
\gppoint{gp mark 2}{(4.557,1.559)}
\gppoint{gp mark 2}{(4.187,1.618)}
\gppoint{gp mark 2}{(3.571,1.422)}
\gppoint{gp mark 2}{(3.571,1.315)}
\gppoint{gp mark 2}{(1.969,1.164)}
\gppoint{gp mark 2}{(1.969,1.057)}
\gppoint{gp mark 2}{(2.462,1.171)}
\gppoint{gp mark 2}{(2.092,1.114)}
\gppoint{gp mark 2}{(3.201,1.229)}
\gppoint{gp mark 2}{(4.434,1.457)}
\gppoint{gp mark 2}{(3.694,1.317)}
\gppoint{gp mark 2}{(4.434,1.416)}
\gppoint{gp mark 2}{(2.955,1.248)}
\gppoint{gp mark 2}{(2.215,1.110)}
\gppoint{gp mark 2}{(2.215,1.386)}
\gppoint{gp mark 2}{(3.694,1.503)}
\gppoint{gp mark 2}{(2.092,1.246)}
\gppoint{gp mark 2}{(4.187,1.528)}
\gppoint{gp mark 2}{(5.666,1.738)}
\gppoint{gp mark 2}{(2.831,1.115)}
\gppoint{gp mark 2}{(4.804,1.482)}
\gppoint{gp mark 2}{(6.036,1.619)}
\gppoint{gp mark 2}{(4.804,1.395)}
\gppoint{gp mark 2}{(6.406,1.719)}
\gppoint{gp mark 2}{(6.036,1.660)}
\gppoint{gp mark 2}{(6.159,1.731)}
\gppoint{gp mark 2}{(5.913,2.021)}
\gppoint{gp mark 2}{(3.201,1.349)}
\gppoint{gp mark 2}{(2.831,1.140)}
\gppoint{gp mark 2}{(6.652,1.808)}
\gppoint{gp mark 2}{(5.420,1.740)}
\gppoint{gp mark 2}{(2.215,1.050)}
\gppoint{gp mark 2}{(1.476,1.043)}
\gppoint{gp mark 2}{(3.078,1.253)}
\gppoint{gp mark 2}{(4.927,1.427)}
\gppoint{gp mark 2}{(2.708,1.257)}
\gppoint{gp mark 2}{(1.722,1.087)}
\gppoint{gp mark 2}{(5.297,1.377)}
\gppoint{gp mark 2}{(3.694,1.309)}
\gppoint{gp mark 2}{(2.092,1.218)}
\gppoint{gp mark 2}{(4.311,1.532)}
\gppoint{gp mark 2}{(6.652,1.906)}
\gppoint{gp mark 2}{(3.694,1.333)}
\gppoint{gp mark 2}{(4.311,1.435)}
\gppoint{gp mark 2}{(2.955,1.221)}
\gppoint{gp mark 2}{(4.311,1.548)}
\gppoint{gp mark 2}{(4.311,1.483)}
\gppoint{gp mark 2}{(3.941,1.428)}
\gppoint{gp mark 2}{(3.941,1.366)}
\gppoint{gp mark 2}{(4.557,1.563)}
\gppoint{gp mark 2}{(3.324,1.353)}
\gppoint{gp mark 2}{(3.201,1.344)}
\gppoint{gp mark 2}{(3.818,1.410)}
\gppoint{gp mark 2}{(4.804,1.479)}
\gppoint{gp mark 2}{(3.941,1.337)}
\gppoint{gp mark 2}{(3.201,1.340)}
\gppoint{gp mark 2}{(4.064,1.273)}
\gppoint{gp mark 2}{(5.173,1.556)}
\gppoint{gp mark 2}{(5.666,1.686)}
\gppoint{gp mark 2}{(2.955,1.241)}
\gppoint{gp mark 2}{(2.092,1.067)}
\gppoint{gp mark 2}{(4.680,1.486)}
\gppoint{gp mark 2}{(3.448,1.295)}
\gppoint{gp mark 2}{(3.571,1.443)}
\gppoint{gp mark 2}{(5.790,1.700)}
\gppoint{gp mark 2}{(4.311,1.441)}
\gppoint{gp mark 2}{(5.420,1.921)}
\gppoint{gp mark 2}{(5.297,1.457)}
\gppoint{gp mark 2}{(3.324,1.227)}
\gppoint{gp mark 2}{(4.311,1.410)}
\gppoint{gp mark 2}{(1.229,0.998)}
\gppoint{gp mark 2}{(6.776,1.868)}
\gppoint{gp mark 2}{(3.448,1.395)}
\gppoint{gp mark 2}{(5.420,1.760)}
\gppoint{gp mark 2}{(3.941,1.580)}
\gppoint{gp mark 2}{(4.064,1.420)}
\gppoint{gp mark 2}{(4.804,1.522)}
\gppoint{gp mark 2}{(6.036,1.609)}
\gppoint{gp mark 2}{(3.818,1.328)}
\gppoint{gp mark 2}{(3.571,1.409)}
\gppoint{gp mark 2}{(3.078,1.237)}
\gppoint{gp mark 2}{(3.448,1.299)}
\gppoint{gp mark 2}{(2.092,1.136)}
\gppoint{gp mark 2}{(3.571,1.205)}
\gppoint{gp mark 2}{(2.215,1.229)}
\gppoint{gp mark 2}{(1.476,1.054)}
\gppoint{gp mark 2}{(2.338,1.150)}
\gppoint{gp mark 2}{(3.694,1.280)}
\gppoint{gp mark 2}{(4.187,1.324)}
\gppoint{gp mark 2}{(2.462,1.145)}
\gppoint{gp mark 2}{(3.201,1.330)}
\gppoint{gp mark 2}{(3.941,1.353)}
\gppoint{gp mark 2}{(1.352,0.977)}
\gppoint{gp mark 2}{(1.969,1.072)}
\gppoint{gp mark 2}{(4.434,1.403)}
\gppoint{gp mark 2}{(3.324,1.295)}
\gppoint{gp mark 2}{(5.420,1.820)}
\gppoint{gp mark 2}{(4.434,1.429)}
\gppoint{gp mark 2}{(3.571,1.326)}
\gppoint{gp mark 2}{(1.722,1.059)}
\gppoint{gp mark 2}{(2.831,1.244)}
\gppoint{gp mark 2}{(1.845,1.399)}
\gppoint{gp mark 2}{(2.092,1.169)}
\gppoint{gp mark 2}{(1.722,1.039)}
\gppoint{gp mark 2}{(3.448,1.302)}
\gppoint{gp mark 2}{(1.352,1.007)}
\gppoint{gp mark 2}{(1.229,0.995)}
\gppoint{gp mark 2}{(2.092,1.057)}
\gppoint{gp mark 2}{(2.585,1.226)}
\gppoint{gp mark 2}{(3.571,1.403)}
\gppoint{gp mark 2}{(2.092,1.037)}
\gppoint{gp mark 2}{(1.845,1.340)}
\gppoint{gp mark 2}{(3.571,1.635)}
\gppoint{gp mark 2}{(4.804,1.665)}
\gppoint{gp mark 2}{(2.092,1.688)}
\gppoint{gp mark 2}{(4.311,1.494)}
\gppoint{gp mark 2}{(4.064,1.421)}
\gppoint{gp mark 2}{(3.571,1.283)}
\gppoint{gp mark 2}{(1.229,1.051)}
\gppoint{gp mark 2}{(1.476,1.001)}
\gppoint{gp mark 2}{(4.064,1.595)}
\gppoint{gp mark 2}{(4.804,1.598)}
\gppoint{gp mark 2}{(6.283,1.735)}
\gppoint{gp mark 2}{(5.050,1.817)}
\gppoint{gp mark 2}{(2.831,1.217)}
\gppoint{gp mark 2}{(4.434,1.499)}
\gppoint{gp mark 2}{(3.078,1.344)}
\gppoint{gp mark 2}{(4.680,1.510)}
\gppoint{gp mark 2}{(1.106,1.400)}
\gppoint{gp mark 2}{(3.448,1.284)}
\gppoint{gp mark 2}{(4.064,1.536)}
\gppoint{gp mark 2}{(2.708,1.227)}
\gppoint{gp mark 2}{(3.448,1.400)}
\gppoint{gp mark 2}{(4.064,1.403)}
\gppoint{gp mark 2}{(2.338,1.233)}
\gppoint{gp mark 2}{(1.722,1.049)}
\gppoint{gp mark 2}{(4.311,1.615)}
\gppoint{gp mark 2}{(4.557,1.424)}
\gppoint{gp mark 2}{(3.818,1.502)}
\gppoint{gp mark 2}{(1.845,1.137)}
\gppoint{gp mark 2}{(4.187,1.337)}
\gppoint{gp mark 2}{(2.585,1.253)}
\gppoint{gp mark 2}{(1.229,1.035)}
\gppoint{gp mark 2}{(3.448,1.314)}
\gppoint{gp mark 2}{(4.680,2.086)}
\gppoint{gp mark 2}{(1.476,1.003)}
\gppoint{gp mark 2}{(0.983,1.110)}
\gppoint{gp mark 2}{(1.722,1.241)}
\gppoint{gp mark 2}{(3.571,1.424)}
\gppoint{gp mark 2}{(3.201,1.158)}
\gppoint{gp mark 2}{(1.476,1.031)}
\gppoint{gp mark 2}{(4.064,1.452)}
\gppoint{gp mark 2}{(0.983,0.928)}
\gppoint{gp mark 2}{(6.159,1.943)}
\gppoint{gp mark 2}{(2.955,1.295)}
\gppoint{gp mark 2}{(2.585,1.230)}
\gppoint{gp mark 2}{(1.969,1.078)}
\gppoint{gp mark 2}{(5.913,1.890)}
\gppoint{gp mark 2}{(3.941,1.370)}
\gppoint{gp mark 2}{(4.064,1.607)}
\gppoint{gp mark 2}{(4.064,1.427)}
\gppoint{gp mark 2}{(2.338,1.102)}
\gppoint{gp mark 2}{(3.694,1.359)}
\gppoint{gp mark 2}{(2.831,1.203)}
\gppoint{gp mark 2}{(3.448,1.255)}
\gppoint{gp mark 2}{(5.790,1.729)}
\gppoint{gp mark 2}{(5.297,1.561)}
\gppoint{gp mark 2}{(2.708,1.157)}
\gppoint{gp mark 2}{(1.599,1.071)}
\gppoint{gp mark 2}{(3.818,1.392)}
\gppoint{gp mark 2}{(3.694,1.394)}
\gppoint{gp mark 2}{(2.215,1.176)}
\gppoint{gp mark 2}{(6.036,1.676)}
\gppoint{gp mark 2}{(3.694,1.290)}
\gppoint{gp mark 2}{(2.585,1.143)}
\gppoint{gp mark 2}{(4.434,1.377)}
\gppoint{gp mark 2}{(4.187,1.420)}
\gppoint{gp mark 2}{(2.955,1.195)}
\gppoint{gp mark 2}{(4.434,1.412)}
\gppoint{gp mark 2}{(2.585,1.121)}
\gppoint{gp mark 2}{(4.557,1.522)}
\gppoint{gp mark 2}{(3.941,1.350)}
\gppoint{gp mark 2}{(6.529,1.747)}
\gppoint{gp mark 2}{(2.092,1.223)}
\gppoint{gp mark 2}{(3.078,1.483)}
\gppoint{gp mark 2}{(0.859,1.351)}
\gppoint{gp mark 2}{(4.064,1.555)}
\gppoint{gp mark 2}{(4.434,1.520)}
\gppoint{gp mark 2}{(1.845,1.256)}
\gppoint{gp mark 2}{(3.324,1.399)}
\gppoint{gp mark 2}{(2.462,1.160)}
\gppoint{gp mark 2}{(1.722,1.039)}
\gppoint{gp mark 2}{(1.599,1.027)}
\gppoint{gp mark 2}{(1.845,1.056)}
\gppoint{gp mark 2}{(2.462,1.151)}
\gppoint{gp mark 2}{(2.338,1.124)}
\gppoint{gp mark 2}{(2.092,1.208)}
\gppoint{gp mark 2}{(1.845,1.775)}
\gppoint{gp mark 2}{(2.585,1.251)}
\gppoint{gp mark 2}{(2.338,1.074)}
\gppoint{gp mark 2}{(3.694,1.429)}
\gppoint{gp mark 2}{(1.969,1.051)}
\gppoint{gp mark 2}{(2.955,1.260)}
\gppoint{gp mark 2}{(4.187,1.467)}
\gppoint{gp mark 2}{(3.694,1.328)}
\gppoint{gp mark 2}{(4.311,1.574)}
\gppoint{gp mark 2}{(3.571,1.307)}
\gppoint{gp mark 2}{(3.571,1.409)}
\gppoint{gp mark 2}{(3.571,1.373)}
\gppoint{gp mark 2}{(4.557,1.435)}
\gppoint{gp mark 2}{(4.064,1.533)}
\gppoint{gp mark 2}{(6.283,1.613)}
\gppoint{gp mark 2}{(2.462,1.380)}
\gppoint{gp mark 2}{(1.476,1.127)}
\gppoint{gp mark 2}{(2.215,1.204)}
\gppoint{gp mark 2}{(3.078,1.250)}
\gppoint{gp mark 2}{(4.064,1.450)}
\gppoint{gp mark 2}{(2.831,1.315)}
\gppoint{gp mark 2}{(1.229,1.091)}
\gppoint{gp mark 2}{(3.078,1.260)}
\gppoint{gp mark 2}{(3.571,1.622)}
\gppoint{gp mark 2}{(2.338,1.205)}
\gppoint{gp mark 2}{(0.983,0.996)}
\gppoint{gp mark 2}{(0.983,1.555)}
\gppoint{gp mark 2}{(4.804,1.645)}
\gppoint{gp mark 2}{(3.078,1.254)}
\gppoint{gp mark 2}{(3.941,1.628)}
\gppoint{gp mark 2}{(3.818,1.527)}
\gppoint{gp mark 2}{(2.215,1.189)}
\gppoint{gp mark 2}{(3.694,1.549)}
\gppoint{gp mark 2}{(1.845,1.161)}
\gppoint{gp mark 2}{(1.722,1.268)}
\gppoint{gp mark 2}{(1.722,1.028)}
\gppoint{gp mark 2}{(1.476,1.205)}
\gppoint{gp mark 2}{(1.845,1.044)}
\gppoint{gp mark 2}{(2.708,1.124)}
\gppoint{gp mark 2}{(2.092,1.253)}
\gppoint{gp mark 2}{(2.338,1.135)}
\gppoint{gp mark 2}{(4.557,1.490)}
\gppoint{gp mark 2}{(2.462,1.281)}
\gppoint{gp mark 2}{(3.201,1.645)}
\gppoint{gp mark 2}{(2.215,1.406)}
\gppoint{gp mark 2}{(2.462,1.238)}
\gppoint{gp mark 2}{(1.106,1.469)}
\gppoint{gp mark 2}{(1.476,1.169)}
\gppoint{gp mark 2}{(4.434,1.693)}
\gppoint{gp mark 2}{(1.845,1.051)}
\gppoint{gp mark 2}{(3.078,1.254)}
\gppoint{gp mark 2}{(2.338,1.216)}
\gppoint{gp mark 2}{(2.092,1.116)}
\gppoint{gp mark 2}{(3.201,1.420)}
\gppoint{gp mark 2}{(1.476,1.074)}
\gppoint{gp mark 2}{(4.804,1.526)}
\gppoint{gp mark 2}{(2.092,1.089)}
\gppoint{gp mark 2}{(3.201,1.293)}
\gppoint{gp mark 2}{(2.585,1.241)}
\gppoint{gp mark 2}{(3.448,1.327)}
\gppoint{gp mark 2}{(1.845,1.083)}
\gppoint{gp mark 2}{(5.050,1.526)}
\gppoint{gp mark 2}{(2.215,1.198)}
\gppoint{gp mark 2}{(1.476,1.055)}
\gppoint{gp mark 2}{(2.215,1.160)}
\gppoint{gp mark 2}{(2.955,1.224)}
\gppoint{gp mark 2}{(2.092,1.116)}
\gppoint{gp mark 2}{(2.338,1.125)}
\gppoint{gp mark 2}{(1.845,1.030)}
\gppoint{gp mark 2}{(3.448,1.388)}
\gppoint{gp mark 2}{(4.064,1.435)}
\gppoint{gp mark 2}{(2.462,1.187)}
\gppoint{gp mark 2}{(1.969,1.308)}
\gppoint{gp mark 2}{(2.831,1.224)}
\gppoint{gp mark 2}{(2.955,1.299)}
\gppoint{gp mark 2}{(1.352,1.065)}
\gppoint{gp mark 2}{(2.338,1.175)}
\gppoint{gp mark 2}{(4.434,1.473)}
\gppoint{gp mark 2}{(2.092,1.103)}
\gppoint{gp mark 2}{(2.092,1.299)}
\gppoint{gp mark 2}{(5.666,1.594)}
\gppoint{gp mark 2}{(3.324,1.598)}
\gppoint{gp mark 2}{(2.092,1.142)}
\gppoint{gp mark 2}{(3.448,1.430)}
\gppoint{gp mark 2}{(2.215,1.090)}
\gppoint{gp mark 2}{(3.201,1.231)}
\gppoint{gp mark 2}{(3.324,1.361)}
\gppoint{gp mark 2}{(4.064,1.648)}
\gppoint{gp mark 2}{(2.092,1.075)}
\gppoint{gp mark 2}{(5.297,1.808)}
\gppoint{gp mark 2}{(1.969,1.552)}
\gppoint{gp mark 2}{(3.941,1.507)}
\gppoint{gp mark 2}{(2.338,1.157)}
\gppoint{gp mark 2}{(6.159,1.775)}
\gppoint{gp mark 2}{(5.543,1.615)}
\gppoint{gp mark 2}{(2.955,1.570)}
\gppoint{gp mark 2}{(3.694,1.794)}
\gppoint{gp mark 2}{(1.476,1.052)}
\gppoint{gp mark 2}{(2.092,1.153)}
\gppoint{gp mark 2}{(1.722,1.029)}
\gppoint{gp mark 2}{(3.448,1.351)}
\gppoint{gp mark 2}{(3.324,1.200)}
\gppoint{gp mark 2}{(0.983,1.510)}
\gppoint{gp mark 2}{(2.708,1.153)}
\gppoint{gp mark 2}{(2.215,1.083)}
\gppoint{gp mark 2}{(3.078,1.307)}
\gppoint{gp mark 2}{(1.599,1.001)}
\gppoint{gp mark 2}{(2.338,1.178)}
\gppoint{gp mark 2}{(1.476,1.018)}
\gppoint{gp mark 2}{(1.106,0.965)}
\gppoint{gp mark 2}{(1.599,0.956)}
\gppoint{gp mark 2}{(5.913,1.768)}
\gppoint{gp mark 2}{(1.722,1.083)}
\gppoint{gp mark 2}{(2.708,1.202)}
\gppoint{gp mark 2}{(3.694,1.588)}
\gppoint{gp mark 2}{(4.187,1.499)}
\gppoint{gp mark 2}{(3.571,1.507)}
\gppoint{gp mark 2}{(3.941,1.445)}
\gppoint{gp mark 2}{(0.983,1.183)}
\gppoint{gp mark 2}{(2.708,1.131)}
\gppoint{gp mark 2}{(4.064,1.475)}
\gppoint{gp mark 2}{(0.983,1.258)}
\gppoint{gp mark 2}{(1.845,1.114)}
\gppoint{gp mark 2}{(1.229,1.050)}
\gppoint{gp mark 2}{(1.476,1.015)}
\gppoint{gp mark 2}{(1.352,0.972)}
\gppoint{gp mark 2}{(1.599,1.002)}
\gppoint{gp mark 2}{(1.476,0.995)}
\gppoint{gp mark 2}{(1.106,1.202)}
\gppoint{gp mark 2}{(1.599,0.986)}
\gppoint{gp mark 2}{(1.599,0.986)}
\gppoint{gp mark 2}{(1.476,0.988)}
\gppoint{gp mark 2}{(1.722,1.034)}
\gppoint{gp mark 2}{(1.352,0.999)}
\gppoint{gp mark 2}{(3.818,1.288)}
\gppoint{gp mark 2}{(2.955,1.170)}
\gppoint{gp mark 2}{(1.352,0.989)}
\gppoint{gp mark 2}{(1.352,0.985)}
\gppoint{gp mark 2}{(1.599,1.022)}
\gppoint{gp mark 2}{(1.352,1.120)}
\gppoint{gp mark 2}{(1.352,1.235)}
\gppoint{gp mark 2}{(2.708,1.167)}
\gppoint{gp mark 2}{(3.078,1.242)}
\gppoint{gp mark 2}{(2.092,1.143)}
\gppoint{gp mark 2}{(1.106,1.253)}
\gppoint{gp mark 2}{(4.311,1.421)}
\gppoint{gp mark 2}{(1.352,1.012)}
\gppoint{gp mark 2}{(5.297,1.767)}
\gppoint{gp mark 2}{(1.722,1.024)}
\gppoint{gp mark 2}{(2.585,1.570)}
\gppoint{gp mark 2}{(1.476,1.029)}
\gppoint{gp mark 2}{(3.078,1.315)}
\gppoint{gp mark 2}{(3.941,1.426)}
\gppoint{gp mark 2}{(4.064,1.335)}
\gppoint{gp mark 2}{(1.106,1.455)}
\gppoint{gp mark 2}{(4.557,1.505)}
\gppoint{gp mark 2}{(5.913,1.947)}
\gppoint{gp mark 2}{(2.708,1.270)}
\gppoint{gp mark 2}{(1.476,1.035)}
\gppoint{gp mark 2}{(1.352,0.994)}
\gppoint{gp mark 2}{(4.557,1.529)}
\gppoint{gp mark 2}{(1.476,1.022)}
\gppoint{gp mark 2}{(4.311,1.441)}
\gppoint{gp mark 2}{(2.585,1.198)}
\gppoint{gp mark 2}{(3.448,1.260)}
\gppoint{gp mark 2}{(1.722,1.248)}
\gppoint{gp mark 2}{(1.722,1.112)}
\gppoint{gp mark 2}{(1.722,1.124)}
\gppoint{gp mark 2}{(3.078,1.344)}
\gppoint{gp mark 2}{(2.585,1.156)}
\gppoint{gp mark 2}{(1.476,1.004)}
\gppoint{gp mark 2}{(2.462,1.138)}
\gppoint{gp mark 2}{(1.969,1.083)}
\gppoint{gp mark 2}{(2.585,1.114)}
\gppoint{gp mark 2}{(2.708,1.175)}
\gppoint{gp mark 2}{(2.955,1.203)}
\gppoint{gp mark 2}{(3.571,1.303)}
\gppoint{gp mark 2}{(2.831,1.233)}
\gppoint{gp mark 2}{(2.831,1.150)}
\gppoint{gp mark 2}{(1.599,1.002)}
\gppoint{gp mark 2}{(1.476,1.002)}
\gppoint{gp mark 2}{(2.338,1.136)}
\gppoint{gp mark 2}{(1.969,1.025)}
\gppoint{gp mark 2}{(1.969,1.058)}
\gppoint{gp mark 2}{(1.969,1.043)}
\gppoint{gp mark 2}{(4.311,1.346)}
\gppoint{gp mark 2}{(1.969,1.135)}
\gppoint{gp mark 2}{(1.229,0.966)}
\gppoint{gp mark 2}{(1.352,0.971)}
\gppoint{gp mark 2}{(1.845,1.047)}
\gppoint{gp mark 2}{(1.476,1.394)}
\gppoint{gp mark 2}{(4.434,1.457)}
\gppoint{gp mark 2}{(1.845,1.112)}
\gppoint{gp mark 2}{(2.585,1.339)}
\gppoint{gp mark 2}{(2.462,1.200)}
\gppoint{gp mark 2}{(4.680,1.606)}
\gppoint{gp mark 2}{(1.845,1.042)}
\gppoint{gp mark 2}{(1.106,0.954)}
\gppoint{gp mark 2}{(1.722,0.986)}
\gppoint{gp mark 2}{(1.229,0.948)}
\gppoint{gp mark 2}{(1.845,1.056)}
\gppoint{gp mark 2}{(1.229,0.956)}
\gppoint{gp mark 2}{(1.229,0.971)}
\gppoint{gp mark 2}{(2.092,1.080)}
\gppoint{gp mark 2}{(4.804,1.580)}
\gppoint{gp mark 2}{(2.092,1.436)}
\gppoint{gp mark 2}{(1.722,1.049)}
\gppoint{gp mark 2}{(1.969,1.127)}
\gppoint{gp mark 2}{(4.557,1.472)}
\gppoint{gp mark 2}{(1.845,1.270)}
\gppoint{gp mark 2}{(3.201,1.281)}
\gppoint{gp mark 2}{(1.845,1.207)}
\gppoint{gp mark 2}{(2.585,1.154)}
\gppoint{gp mark 2}{(1.845,1.181)}
\gppoint{gp mark 2}{(1.845,1.054)}
\gppoint{gp mark 2}{(3.571,1.368)}
\gppoint{gp mark 2}{(3.078,1.275)}
\gppoint{gp mark 2}{(3.078,1.237)}
\gppoint{gp mark 2}{(2.585,1.214)}
\gppoint{gp mark 2}{(4.804,1.593)}
\gppoint{gp mark 2}{(5.420,1.528)}
\gppoint{gp mark 2}{(4.434,1.488)}
\gppoint{gp mark 2}{(3.201,1.389)}
\gppoint{gp mark 2}{(5.913,1.991)}
\gppoint{gp mark 2}{(1.599,1.247)}
\gppoint{gp mark 2}{(5.173,1.701)}
\gppoint{gp mark 2}{(1.599,1.080)}
\gppoint{gp mark 2}{(3.571,1.532)}
\gppoint{gp mark 2}{(1.476,1.043)}
\gppoint{gp mark 2}{(1.969,1.116)}
\gppoint{gp mark 2}{(1.476,0.952)}
\gppoint{gp mark 2}{(1.476,1.096)}
\gppoint{gp mark 2}{(3.448,1.250)}
\gppoint{gp mark 2}{(2.585,1.196)}
\gppoint{gp mark 2}{(2.092,1.054)}
\gppoint{gp mark 2}{(2.338,1.055)}
\gppoint{gp mark 2}{(3.201,1.189)}
\gppoint{gp mark 2}{(1.229,1.157)}
\gppoint{gp mark 2}{(1.722,1.044)}
\gppoint{gp mark 2}{(2.092,1.052)}
\gppoint{gp mark 2}{(2.708,1.181)}
\gppoint{gp mark 2}{(1.722,1.114)}
\gppoint{gp mark 2}{(1.722,1.039)}
\gppoint{gp mark 2}{(4.434,1.558)}
\gppoint{gp mark 2}{(4.064,1.454)}
\gppoint{gp mark 2}{(1.845,1.209)}
\gppoint{gp mark 2}{(0.983,1.429)}
\gppoint{gp mark 2}{(1.476,1.254)}
\gppoint{gp mark 2}{(1.229,1.155)}
\gppoint{gp mark 2}{(2.955,1.214)}
\gppoint{gp mark 2}{(2.462,1.290)}
\gppoint{gp mark 2}{(2.092,1.187)}
\gppoint{gp mark 2}{(1.969,1.158)}
\gppoint{gp mark 2}{(4.187,1.369)}
\gppoint{gp mark 2}{(2.585,1.379)}
\gppoint{gp mark 2}{(3.571,1.615)}
\gppoint{gp mark 2}{(2.462,1.155)}
\gppoint{gp mark 2}{(0.983,1.788)}
\gppoint{gp mark 2}{(2.585,1.282)}
\gppoint{gp mark 2}{(1.476,1.393)}
\gppoint{gp mark 2}{(2.215,1.041)}
\gppoint{gp mark 2}{(2.462,1.336)}
\gppoint{gp mark 2}{(3.694,1.435)}
\gppoint{gp mark 2}{(2.831,1.349)}
\gppoint{gp mark 2}{(2.831,1.482)}
\gppoint{gp mark 2}{(1.969,1.151)}
\gppoint{gp mark 2}{(1.352,1.004)}
\gppoint{gp mark 2}{(2.092,1.290)}
\gppoint{gp mark 2}{(2.955,1.273)}
\gppoint{gp mark 2}{(6.036,1.778)}
\gppoint{gp mark 2}{(3.571,1.627)}
\gppoint{gp mark 2}{(3.201,1.472)}
\gppoint{gp mark 2}{(5.420,1.724)}
\gppoint{gp mark 2}{(3.078,1.937)}
\gppoint{gp mark 2}{(3.201,1.396)}
\gppoint{gp mark 2}{(2.585,1.250)}
\gppoint{gp mark 2}{(2.831,1.357)}
\gppoint{gp mark 2}{(0.983,1.051)}
\gppoint{gp mark 2}{(2.831,1.428)}
\gppoint{gp mark 2}{(5.297,1.592)}
\gppoint{gp mark 2}{(2.462,1.596)}
\gppoint{gp mark 2}{(2.338,1.728)}
\gppoint{gp mark 2}{(1.599,1.676)}
\gppoint{gp mark 2}{(1.845,1.142)}
\gppoint{gp mark 2}{(2.092,1.182)}
\gppoint{gp mark 2}{(3.078,1.288)}
\gppoint{gp mark 2}{(2.585,1.183)}
\gppoint{gp mark 2}{(2.092,1.223)}
\gppoint{gp mark 2}{(2.092,1.110)}
\gppoint{gp mark 2}{(3.941,1.682)}
\gppoint{gp mark 2}{(4.557,1.692)}
\gppoint{gp mark 2}{(2.338,1.207)}
\gppoint{gp mark 2}{(1.845,1.069)}
\gppoint{gp mark 2}{(1.476,1.234)}
\gppoint{gp mark 2}{(2.092,1.250)}
\gppoint{gp mark 2}{(4.064,1.489)}
\gppoint{gp mark 2}{(2.462,1.183)}
\gppoint{gp mark 2}{(2.215,1.118)}
\gppoint{gp mark 2}{(3.571,1.381)}
\gppoint{gp mark 2}{(1.969,1.031)}
\gppoint{gp mark 2}{(3.078,1.222)}
\gppoint{gp mark 2}{(3.078,1.276)}
\gppoint{gp mark 2}{(3.818,1.307)}
\gppoint{gp mark 2}{(5.790,1.687)}
\gppoint{gp mark 2}{(1.722,1.070)}
\gppoint{gp mark 2}{(1.352,1.194)}
\gppoint{gp mark 2}{(4.927,1.443)}
\gppoint{gp mark 2}{(3.941,1.362)}
\gppoint{gp mark 2}{(2.092,1.061)}
\gppoint{gp mark 2}{(1.845,1.065)}
\gppoint{gp mark 2}{(1.722,1.012)}
\gppoint{gp mark 2}{(2.831,1.200)}
\gppoint{gp mark 2}{(4.557,1.348)}
\gppoint{gp mark 2}{(3.078,1.310)}
\gppoint{gp mark 2}{(5.297,1.460)}
\gppoint{gp mark 2}{(2.831,1.149)}
\gppoint{gp mark 2}{(3.448,1.356)}
\gppoint{gp mark 2}{(1.722,1.017)}
\gppoint{gp mark 2}{(4.927,1.505)}
\gppoint{gp mark 2}{(3.818,1.432)}
\gppoint{gp mark 2}{(1.722,1.054)}
\gppoint{gp mark 2}{(1.599,1.014)}
\gppoint{gp mark 2}{(4.804,1.553)}
\gppoint{gp mark 2}{(1.845,1.051)}
\gppoint{gp mark 2}{(2.462,1.153)}
\gppoint{gp mark 2}{(4.311,1.310)}
\gppoint{gp mark 2}{(5.297,1.513)}
\gppoint{gp mark 2}{(2.585,1.194)}
\gppoint{gp mark 2}{(4.680,1.667)}
\gppoint{gp mark 2}{(1.476,1.045)}
\gppoint{gp mark 2}{(3.694,1.387)}
\gppoint{gp mark 2}{(3.448,1.432)}
\gppoint{gp mark 2}{(3.324,1.322)}
\gppoint{gp mark 2}{(4.311,1.328)}
\gppoint{gp mark 2}{(3.818,1.346)}
\gppoint{gp mark 2}{(4.311,1.402)}
\gppoint{gp mark 2}{(1.969,1.057)}
\gppoint{gp mark 2}{(2.338,1.115)}
\gppoint{gp mark 2}{(2.215,1.153)}
\gppoint{gp mark 2}{(5.790,1.731)}
\gppoint{gp mark 2}{(3.448,1.307)}
\gppoint{gp mark 2}{(2.338,1.234)}
\gppoint{gp mark 2}{(3.324,1.240)}
\gppoint{gp mark 2}{(2.092,1.090)}
\gppoint{gp mark 2}{(3.818,1.347)}
\gppoint{gp mark 2}{(5.173,1.641)}
\gppoint{gp mark 2}{(4.927,1.672)}
\gppoint{gp mark 2}{(5.050,1.669)}
\gppoint{gp mark 2}{(1.969,1.091)}
\gppoint{gp mark 2}{(1.476,1.222)}
\gppoint{gp mark 2}{(3.324,1.287)}
\gppoint{gp mark 2}{(2.215,1.076)}
\gppoint{gp mark 2}{(5.297,1.802)}
\gppoint{gp mark 2}{(3.941,1.599)}
\gppoint{gp mark 2}{(2.338,1.174)}
\gppoint{gp mark 2}{(2.462,1.085)}
\gppoint{gp mark 2}{(3.941,1.932)}
\gppoint{gp mark 2}{(1.722,1.038)}
\gppoint{gp mark 2}{(3.941,1.383)}
\gppoint{gp mark 2}{(4.680,1.622)}
\gppoint{gp mark 2}{(3.078,1.260)}
\gppoint{gp mark 2}{(4.187,1.514)}
\gppoint{gp mark 2}{(5.050,1.454)}
\gppoint{gp mark 2}{(6.406,1.775)}
\gppoint{gp mark 2}{(5.420,1.724)}
\gppoint{gp mark 2}{(4.311,1.482)}
\gppoint{gp mark 2}{(5.050,1.587)}
\gppoint{gp mark 2}{(4.804,1.424)}
\gppoint{gp mark 2}{(3.818,1.404)}
\gppoint{gp mark 2}{(5.297,1.439)}
\gppoint{gp mark 2}{(5.420,1.410)}
\gppoint{gp mark 2}{(3.571,1.270)}
\gppoint{gp mark 2}{(4.927,1.422)}
\gppoint{gp mark 2}{(2.462,1.151)}
\gppoint{gp mark 2}{(1.845,1.175)}
\gppoint{gp mark 2}{(2.092,1.048)}
\gppoint{gp mark 2}{(1.599,1.044)}
\gppoint{gp mark 2}{(4.187,1.456)}
\gppoint{gp mark 2}{(4.680,1.485)}
\gppoint{gp mark 2}{(2.955,1.226)}
\gppoint{gp mark 2}{(0.983,1.986)}
\gppoint{gp mark 2}{(5.420,1.434)}
\gppoint{gp mark 2}{(5.543,1.586)}
\gppoint{gp mark 2}{(5.543,1.926)}
\gppoint{gp mark 2}{(0.983,1.207)}
\gppoint{gp mark 2}{(3.941,1.396)}
\gppoint{gp mark 2}{(3.201,1.247)}
\gppoint{gp mark 2}{(2.708,1.372)}
\gppoint{gp mark 2}{(3.571,1.388)}
\gppoint{gp mark 2}{(1.599,1.056)}
\gppoint{gp mark 2}{(0.983,1.037)}
\gppoint{gp mark 2}{(2.215,1.076)}
\gppoint{gp mark 2}{(4.434,1.548)}
\gppoint{gp mark 2}{(4.927,1.632)}
\gppoint{gp mark 2}{(3.941,1.627)}
\gppoint{gp mark 2}{(1.969,1.084)}
\gppoint{gp mark 2}{(4.927,1.802)}
\gppoint{gp mark 2}{(3.324,1.262)}
\gppoint{gp mark 2}{(3.818,1.306)}
\gppoint{gp mark 2}{(1.969,1.070)}
\gppoint{gp mark 2}{(2.462,1.945)}
\gppoint{gp mark 2}{(1.476,0.977)}
\gppoint{gp mark 2}{(2.092,1.218)}
\gppoint{gp mark 2}{(2.215,1.095)}
\gppoint{gp mark 2}{(1.845,1.153)}
\gppoint{gp mark 2}{(5.420,1.841)}
\gppoint{gp mark 2}{(2.462,1.532)}
\gppoint{gp mark 2}{(1.722,1.037)}
\gppoint{gp mark 2}{(4.557,1.369)}
\gppoint{gp mark 2}{(2.708,1.208)}
\gppoint{gp mark 2}{(2.708,1.176)}
\gppoint{gp mark 2}{(2.585,1.123)}
\gppoint{gp mark 2}{(3.571,1.342)}
\gppoint{gp mark 2}{(2.462,1.205)}
\gppoint{gp mark 2}{(1.722,1.107)}
\gppoint{gp mark 2}{(1.722,1.030)}
\gppoint{gp mark 2}{(1.722,1.039)}
\gppoint{gp mark 2}{(1.845,1.077)}
\gppoint{gp mark 2}{(1.476,1.025)}
\gppoint{gp mark 2}{(2.338,1.067)}
\gppoint{gp mark 2}{(2.585,1.147)}
\gppoint{gp mark 2}{(1.106,0.946)}
\gppoint{gp mark 2}{(1.722,1.130)}
\gppoint{gp mark 2}{(1.599,1.021)}
\gppoint{gp mark 2}{(3.448,1.489)}
\gppoint{gp mark 2}{(3.571,1.213)}
\gppoint{gp mark 2}{(1.106,1.250)}
\gppoint{gp mark 2}{(1.476,1.032)}
\gppoint{gp mark 2}{(3.818,1.394)}
\gppoint{gp mark 2}{(3.571,1.375)}
\gppoint{gp mark 2}{(4.434,1.526)}
\gppoint{gp mark 2}{(3.324,1.311)}
\gppoint{gp mark 2}{(6.776,1.999)}
\gppoint{gp mark 2}{(1.352,1.010)}
\gppoint{gp mark 2}{(4.434,1.573)}
\gppoint{gp mark 2}{(1.476,0.999)}
\gppoint{gp mark 2}{(2.585,1.100)}
\gppoint{gp mark 2}{(2.092,1.064)}
\gppoint{gp mark 2}{(2.338,1.134)}
\gppoint{gp mark 2}{(3.078,1.270)}
\gppoint{gp mark 2}{(2.215,1.091)}
\gppoint{gp mark 2}{(1.599,1.043)}
\gppoint{gp mark 2}{(1.722,1.042)}
\gppoint{gp mark 2}{(3.324,1.329)}
\gppoint{gp mark 2}{(1.599,1.137)}
\gppoint{gp mark 2}{(1.845,1.095)}
\gppoint{gp mark 2}{(0.983,1.203)}
\gppoint{gp mark 2}{(2.092,1.242)}
\gppoint{gp mark 2}{(1.599,1.062)}
\gppoint{gp mark 2}{(2.215,1.105)}
\gppoint{gp mark 2}{(1.969,1.150)}
\gppoint{gp mark 2}{(1.476,0.976)}
\gppoint{gp mark 2}{(1.476,0.998)}
\gppoint{gp mark 2}{(1.229,0.975)}
\gppoint{gp mark 2}{(1.106,0.982)}
\gppoint{gp mark 2}{(1.845,1.031)}
\gppoint{gp mark 2}{(2.708,1.177)}
\gppoint{gp mark 2}{(1.229,1.034)}
\gppoint{gp mark 2}{(1.845,1.018)}
\gppoint{gp mark 2}{(1.599,1.057)}
\gppoint{gp mark 2}{(2.708,1.161)}
\gppoint{gp mark 2}{(2.831,1.304)}
\gppoint{gp mark 2}{(1.599,1.029)}
\gppoint{gp mark 2}{(1.352,0.969)}
\gppoint{gp mark 2}{(1.476,0.989)}
\gppoint{gp mark 2}{(2.831,1.729)}
\gppoint{gp mark 2}{(1.845,1.039)}
\gppoint{gp mark 2}{(1.969,1.064)}
\gppoint{gp mark 2}{(1.476,0.974)}
\gppoint{gp mark 2}{(3.941,1.487)}
\gppoint{gp mark 2}{(2.585,1.131)}
\gppoint{gp mark 2}{(2.708,1.165)}
\gppoint{gp mark 2}{(3.201,1.273)}
\gppoint{gp mark 2}{(1.599,1.054)}
\gppoint{gp mark 2}{(3.694,1.448)}
\gppoint{gp mark 2}{(1.845,1.041)}
\gppoint{gp mark 2}{(4.557,1.430)}
\gppoint{gp mark 2}{(2.462,1.195)}
\gppoint{gp mark 2}{(1.106,0.944)}
\gppoint{gp mark 2}{(1.476,1.131)}
\gppoint{gp mark 2}{(4.434,1.724)}
\gppoint{gp mark 2}{(3.694,1.336)}
\gppoint{gp mark 2}{(2.338,1.162)}
\gppoint{gp mark 2}{(2.092,1.097)}
\gppoint{gp mark 2}{(2.585,1.185)}
\gppoint{gp mark 2}{(1.845,1.072)}
\gppoint{gp mark 2}{(1.106,1.005)}
\gppoint{gp mark 2}{(3.694,1.563)}
\gppoint{gp mark 2}{(1.722,1.021)}
\gppoint{gp mark 2}{(3.324,1.282)}
\gppoint{gp mark 2}{(5.173,1.912)}
\gppoint{gp mark 2}{(2.585,1.169)}
\gppoint{gp mark 2}{(1.722,1.123)}
\gppoint{gp mark 2}{(2.708,1.188)}
\gppoint{gp mark 2}{(5.913,1.965)}
\gppoint{gp mark 2}{(3.571,1.233)}
\gppoint{gp mark 2}{(1.969,1.070)}
\gppoint{gp mark 2}{(1.845,1.090)}
\gppoint{gp mark 2}{(1.969,1.055)}
\gppoint{gp mark 2}{(2.831,1.195)}
\gppoint{gp mark 2}{(1.229,0.972)}
\gppoint{gp mark 2}{(2.215,1.154)}
\gppoint{gp mark 2}{(1.229,0.964)}
\gppoint{gp mark 2}{(1.106,0.939)}
\gppoint{gp mark 2}{(4.311,1.397)}
\gppoint{gp mark 2}{(1.476,1.037)}
\gppoint{gp mark 2}{(1.476,1.025)}
\gppoint{gp mark 2}{(4.311,1.351)}
\gppoint{gp mark 2}{(4.804,1.534)}
\gppoint{gp mark 2}{(3.694,1.716)}
\gppoint{gp mark 2}{(2.338,1.135)}
\gppoint{gp mark 2}{(4.557,1.389)}
\gppoint{gp mark 2}{(4.557,1.567)}
\gppoint{gp mark 2}{(3.694,1.240)}
\gppoint{gp mark 2}{(6.529,1.871)}
\gppoint{gp mark 2}{(3.694,1.614)}
\gppoint{gp mark 2}{(2.708,1.213)}
\gppoint{gp mark 2}{(1.845,1.107)}
\gppoint{gp mark 2}{(1.229,1.064)}
\gppoint{gp mark 2}{(4.187,1.387)}
\gppoint{gp mark 2}{(3.324,1.455)}
\gppoint{gp mark 2}{(4.804,1.501)}
\gppoint{gp mark 2}{(2.338,1.115)}
\gppoint{gp mark 2}{(2.215,1.143)}
\gppoint{gp mark 2}{(3.571,1.469)}
\gppoint{gp mark 2}{(1.476,0.985)}
\gppoint{gp mark 2}{(1.229,1.149)}
\gppoint{gp mark 2}{(1.229,0.986)}
\gppoint{gp mark 2}{(1.722,1.091)}
\gppoint{gp mark 2}{(3.818,1.502)}
\gppoint{gp mark 2}{(2.338,1.132)}
\gppoint{gp mark 2}{(1.599,1.045)}
\gppoint{gp mark 2}{(1.476,0.997)}
\gppoint{gp mark 2}{(1.845,1.067)}
\gppoint{gp mark 2}{(2.462,1.112)}
\gppoint{gp mark 2}{(4.804,1.553)}
\gppoint{gp mark 2}{(1.106,0.958)}
\gppoint{gp mark 2}{(3.078,1.183)}
\gppoint{gp mark 2}{(4.804,1.651)}
\gppoint{gp mark 2}{(4.927,1.500)}
\gppoint{gp mark 2}{(2.585,1.230)}
\gppoint{gp mark 2}{(5.666,1.712)}
\gppoint{gp mark 2}{(5.666,1.924)}
\gppoint{gp mark 2}{(2.831,1.361)}
\gppoint{gp mark 2}{(5.297,1.651)}
\gppoint{gp mark 2}{(2.338,1.553)}
\gppoint{gp mark 2}{(3.818,1.296)}
\gppoint{gp mark 2}{(3.201,1.384)}
\gppoint{gp mark 2}{(3.571,1.395)}
\gppoint{gp mark 2}{(2.708,1.226)}
\gppoint{gp mark 2}{(1.476,1.072)}
\gppoint{gp mark 2}{(3.448,1.436)}
\gppoint{gp mark 2}{(4.557,1.454)}
\gppoint{gp mark 2}{(1.476,1.034)}
\gppoint{gp mark 2}{(3.694,1.286)}
\gppoint{gp mark 2}{(2.831,1.147)}
\gppoint{gp mark 2}{(4.064,1.392)}
\gppoint{gp mark 2}{(5.420,1.811)}
\gppoint{gp mark 2}{(5.173,1.714)}
\gppoint{gp mark 2}{(4.187,1.346)}
\gppoint{gp mark 2}{(4.311,1.264)}
\gppoint{gp mark 2}{(2.955,1.235)}
\gppoint{gp mark 2}{(3.818,1.448)}
\gppoint{gp mark 2}{(2.955,1.240)}
\gppoint{gp mark 2}{(4.434,1.317)}
\gppoint{gp mark 2}{(5.666,1.672)}
\gppoint{gp mark 2}{(5.543,1.671)}
\gppoint{gp mark 2}{(4.311,1.467)}
\gppoint{gp mark 2}{(4.927,1.432)}
\gppoint{gp mark 2}{(4.064,1.568)}
\gppoint{gp mark 2}{(4.557,1.367)}
\gppoint{gp mark 2}{(4.311,1.331)}
\gppoint{gp mark 2}{(3.694,1.317)}
\gppoint{gp mark 2}{(6.652,1.791)}
\gppoint{gp mark 2}{(5.173,1.542)}
\gppoint{gp mark 2}{(4.311,1.422)}
\gppoint{gp mark 2}{(3.941,1.436)}
\gppoint{gp mark 2}{(3.448,1.334)}
\gppoint{gp mark 2}{(1.229,0.978)}
\gppoint{gp mark 2}{(2.831,1.295)}
\gppoint{gp mark 2}{(2.092,1.271)}
\gppoint{gp mark 2}{(4.557,1.591)}
\gppoint{gp mark 2}{(2.585,1.221)}
\gppoint{gp mark 2}{(1.845,1.054)}
\gppoint{gp mark 2}{(3.448,1.288)}
\gppoint{gp mark 2}{(1.352,1.057)}
\gppoint{gp mark 2}{(1.969,1.171)}
\gppoint{gp mark 2}{(1.352,1.001)}
\gppoint{gp mark 2}{(3.571,1.351)}
\gppoint{gp mark 2}{(1.722,1.032)}
\gppoint{gp mark 2}{(2.092,1.055)}
\gppoint{gp mark 2}{(2.462,1.336)}
\gppoint{gp mark 2}{(2.831,1.270)}
\gppoint{gp mark 2}{(1.722,1.076)}
\gppoint{gp mark 2}{(2.831,1.250)}
\gppoint{gp mark 2}{(2.462,1.104)}
\gppoint{gp mark 2}{(1.476,1.017)}
\gppoint{gp mark 2}{(2.831,1.147)}
\gppoint{gp mark 2}{(2.462,1.226)}
\gppoint{gp mark 2}{(2.831,1.158)}
\gppoint{gp mark 2}{(1.352,1.008)}
\gppoint{gp mark 2}{(3.201,1.241)}
\gppoint{gp mark 2}{(4.804,1.525)}
\gppoint{gp mark 2}{(4.927,1.598)}
\gppoint{gp mark 2}{(2.215,1.250)}
\gppoint{gp mark 2}{(4.927,1.423)}
\gppoint{gp mark 2}{(4.064,1.353)}
\gppoint{gp mark 2}{(1.845,1.051)}
\gppoint{gp mark 2}{(1.599,1.048)}
\gppoint{gp mark 2}{(3.201,1.603)}
\gppoint{gp mark 2}{(3.818,1.328)}
\gppoint{gp mark 2}{(2.092,1.089)}
\gppoint{gp mark 2}{(3.694,1.372)}
\gppoint{gp mark 2}{(2.092,1.110)}
\gppoint{gp mark 2}{(1.599,0.999)}
\gppoint{gp mark 2}{(1.476,1.042)}
\gppoint{gp mark 2}{(0.983,1.587)}
\gppoint{gp mark 2}{(3.324,1.307)}
\gppoint{gp mark 2}{(2.215,1.115)}
\gppoint{gp mark 2}{(2.215,1.151)}
\gppoint{gp mark 2}{(2.831,1.213)}
\gppoint{gp mark 2}{(3.571,1.231)}
\gppoint{gp mark 2}{(2.955,1.255)}
\gppoint{gp mark 2}{(2.092,1.076)}
\gppoint{gp mark 2}{(2.092,1.150)}
\gppoint{gp mark 2}{(4.064,1.508)}
\gppoint{gp mark 2}{(3.818,1.269)}
\gppoint{gp mark 2}{(2.708,1.235)}
\gppoint{gp mark 2}{(3.818,1.522)}
\gppoint{gp mark 2}{(1.476,1.029)}
\gppoint{gp mark 2}{(3.324,1.260)}
\gppoint{gp mark 2}{(3.448,1.282)}
\gppoint{gp mark 2}{(4.187,1.407)}
\gppoint{gp mark 2}{(2.092,1.075)}
\gppoint{gp mark 2}{(1.969,1.185)}
\gppoint{gp mark 2}{(3.201,1.251)}
\gppoint{gp mark 2}{(3.324,1.266)}
\gppoint{gp mark 2}{(5.790,1.620)}
\gppoint{gp mark 2}{(2.955,1.311)}
\gppoint{gp mark 2}{(0.983,1.510)}
\gppoint{gp mark 2}{(1.969,1.116)}
\gppoint{gp mark 2}{(2.462,1.187)}
\gppoint{gp mark 2}{(2.955,1.234)}
\gppoint{gp mark 2}{(3.941,1.392)}
\gppoint{gp mark 2}{(1.599,1.047)}
\gppoint{gp mark 2}{(3.694,1.354)}
\gppoint{gp mark 2}{(2.215,1.081)}
\gppoint{gp mark 2}{(1.599,1.076)}
\gppoint{gp mark 2}{(3.078,1.160)}
\gppoint{gp mark 2}{(0.983,1.201)}
\gppoint{gp mark 2}{(3.078,1.286)}
\gppoint{gp mark 2}{(4.311,1.469)}
\gppoint{gp mark 2}{(3.818,1.499)}
\gppoint{gp mark 2}{(1.722,1.074)}
\gppoint{gp mark 2}{(1.352,1.519)}
\gppoint{gp mark 2}{(3.448,1.283)}
\gppoint{gp mark 2}{(3.571,1.433)}
\gppoint{gp mark 2}{(2.585,1.169)}
\gppoint{gp mark 2}{(4.434,1.445)}
\gppoint{gp mark 2}{(1.722,1.047)}
\gppoint{gp mark 2}{(1.722,1.196)}
\gppoint{gp mark 2}{(1.599,0.996)}
\gppoint{gp mark 2}{(3.078,1.216)}
\gppoint{gp mark 2}{(4.311,1.397)}
\gppoint{gp mark 2}{(3.448,1.466)}
\gppoint{gp mark 2}{(3.201,1.162)}
\gppoint{gp mark 2}{(4.311,1.459)}
\gppoint{gp mark 2}{(4.434,1.556)}
\gppoint{gp mark 2}{(3.201,1.228)}
\gppoint{gp mark 2}{(1.599,1.059)}
\gppoint{gp mark 2}{(2.831,1.261)}
\gppoint{gp mark 2}{(2.215,1.144)}
\gppoint{gp mark 2}{(3.448,1.337)}
\gppoint{gp mark 2}{(1.969,1.132)}
\gppoint{gp mark 2}{(4.434,1.394)}
\gppoint{gp mark 2}{(3.324,1.317)}
\gppoint{gp mark 2}{(2.338,1.162)}
\gppoint{gp mark 2}{(2.338,1.150)}
\gppoint{gp mark 2}{(3.201,1.237)}
\gppoint{gp mark 2}{(3.201,1.229)}
\gppoint{gp mark 2}{(2.708,1.218)}
\gppoint{gp mark 2}{(1.969,1.090)}
\gppoint{gp mark 2}{(1.969,1.109)}
\gppoint{gp mark 2}{(1.969,1.067)}
\gppoint{gp mark 2}{(1.722,1.035)}
\gppoint{gp mark 2}{(1.476,1.015)}
\gppoint{gp mark 2}{(3.448,1.384)}
\gppoint{gp mark 2}{(1.599,1.052)}
\gppoint{gp mark 2}{(2.338,1.120)}
\gppoint{gp mark 2}{(2.338,1.070)}
\gppoint{gp mark 2}{(3.448,1.269)}
\gppoint{gp mark 2}{(2.215,1.178)}
\gppoint{gp mark 2}{(2.215,1.138)}
\gppoint{gp mark 2}{(2.338,1.144)}
\gppoint{gp mark 2}{(1.969,1.077)}
\gppoint{gp mark 2}{(2.955,1.175)}
\gppoint{gp mark 2}{(2.708,1.115)}
\gppoint{gp mark 2}{(2.215,1.114)}
\gppoint{gp mark 2}{(1.352,0.970)}
\gppoint{gp mark 2}{(3.078,1.230)}
\gppoint{gp mark 2}{(1.599,0.978)}
\gppoint{gp mark 2}{(1.969,1.061)}
\gppoint{gp mark 2}{(2.708,1.092)}
\gppoint{gp mark 2}{(2.585,1.076)}
\gppoint{gp mark 2}{(1.599,0.982)}
\gppoint{gp mark 2}{(3.078,1.207)}
\gppoint{gp mark 2}{(4.064,1.363)}
\gppoint{gp mark 2}{(3.941,1.323)}
\gppoint{gp mark 2}{(2.092,1.051)}
\gppoint{gp mark 2}{(6.036,1.629)}
\gppoint{gp mark 2}{(2.462,1.205)}
\gppoint{gp mark 2}{(3.818,1.353)}
\gppoint{gp mark 2}{(2.708,1.263)}
\gppoint{gp mark 2}{(1.599,0.985)}
\gppoint{gp mark 2}{(2.955,1.238)}
\gppoint{gp mark 2}{(1.229,0.972)}
\gppoint{gp mark 2}{(3.078,1.326)}
\gppoint{gp mark 2}{(4.064,1.274)}
\gppoint{gp mark 2}{(2.338,1.078)}
\gppoint{gp mark 2}{(3.694,1.324)}
\gppoint{gp mark 2}{(1.229,0.983)}
\gppoint{gp mark 2}{(2.708,1.200)}
\gppoint{gp mark 2}{(3.448,1.234)}
\gppoint{gp mark 2}{(3.078,1.223)}
\gppoint{gp mark 2}{(2.585,1.115)}
\gppoint{gp mark 2}{(1.599,1.010)}
\gppoint{gp mark 2}{(2.092,1.092)}
\gppoint{gp mark 2}{(3.078,1.215)}
\gppoint{gp mark 2}{(2.831,1.121)}
\gppoint{gp mark 2}{(2.831,1.144)}
\gppoint{gp mark 2}{(2.462,1.088)}
\gppoint{gp mark 2}{(1.722,1.025)}
\gppoint{gp mark 2}{(1.845,1.051)}
\gppoint{gp mark 2}{(2.955,1.235)}
\gppoint{gp mark 2}{(2.092,1.074)}
\gppoint{gp mark 2}{(2.585,1.277)}
\gppoint{gp mark 2}{(1.352,0.983)}
\gppoint{gp mark 2}{(2.585,1.156)}
\gppoint{gp mark 2}{(2.092,1.215)}
\gppoint{gp mark 2}{(3.078,1.176)}
\gppoint{gp mark 2}{(2.462,1.131)}
\gppoint{gp mark 2}{(3.078,1.241)}
\gppoint{gp mark 2}{(1.722,1.017)}
\gppoint{gp mark 2}{(2.955,1.130)}
\gppoint{gp mark 2}{(1.969,1.184)}
\gppoint{gp mark 2}{(3.941,1.459)}
\gppoint{gp mark 2}{(3.201,1.296)}
\gppoint{gp mark 2}{(2.831,1.178)}
\gppoint{gp mark 2}{(2.955,1.230)}
\gppoint{gp mark 2}{(2.831,1.185)}
\gppoint{gp mark 2}{(1.599,0.990)}
\gppoint{gp mark 2}{(1.599,0.988)}
\gppoint{gp mark 2}{(3.078,1.140)}
\gppoint{gp mark 2}{(2.462,1.148)}
\gppoint{gp mark 2}{(3.694,1.253)}
\gppoint{gp mark 2}{(2.462,1.175)}
\gppoint{gp mark 2}{(1.845,1.042)}
\gppoint{gp mark 2}{(1.476,1.130)}
\gppoint{gp mark 2}{(2.831,1.249)}
\gppoint{gp mark 2}{(2.338,1.134)}
\gppoint{gp mark 2}{(4.434,1.350)}
\gppoint{gp mark 2}{(4.680,1.452)}
\gppoint{gp mark 2}{(4.187,1.336)}
\gppoint{gp mark 2}{(2.585,1.462)}
\gppoint{gp mark 2}{(4.187,1.336)}
\gppoint{gp mark 2}{(4.064,1.337)}
\gppoint{gp mark 2}{(3.201,1.262)}
\gppoint{gp mark 2}{(1.352,0.984)}
\gppoint{gp mark 2}{(2.092,1.094)}
\gppoint{gp mark 2}{(3.078,1.288)}
\gppoint{gp mark 2}{(3.324,1.268)}
\gppoint{gp mark 2}{(3.201,1.287)}
\gppoint{gp mark 2}{(2.462,1.270)}
\gppoint{gp mark 2}{(2.462,1.127)}
\gppoint{gp mark 2}{(1.722,1.012)}
\gppoint{gp mark 2}{(2.831,1.145)}
\gppoint{gp mark 2}{(5.666,1.632)}
\gppoint{gp mark 2}{(3.201,1.289)}
\gppoint{gp mark 2}{(2.462,1.103)}
\gppoint{gp mark 2}{(1.352,1.007)}
\gppoint{gp mark 2}{(3.324,1.268)}
\gppoint{gp mark 2}{(2.338,1.149)}
\gppoint{gp mark 2}{(1.845,1.329)}
\gppoint{gp mark 2}{(2.092,1.187)}
\gppoint{gp mark 2}{(2.955,1.187)}
\gppoint{gp mark 2}{(2.215,1.188)}
\gppoint{gp mark 2}{(1.845,1.081)}
\gppoint{gp mark 2}{(3.078,1.351)}
\gppoint{gp mark 2}{(3.571,1.303)}
\gppoint{gp mark 2}{(1.352,0.983)}
\gppoint{gp mark 2}{(3.201,1.326)}
\gppoint{gp mark 2}{(1.476,0.988)}
\gppoint{gp mark 2}{(2.215,1.107)}
\gppoint{gp mark 2}{(3.201,1.249)}
\gppoint{gp mark 2}{(3.448,1.280)}
\gppoint{gp mark 2}{(1.476,1.019)}
\gppoint{gp mark 2}{(3.201,1.290)}
\gppoint{gp mark 2}{(5.420,1.713)}
\gppoint{gp mark 2}{(3.818,1.303)}
\gppoint{gp mark 2}{(3.078,1.465)}
\gppoint{gp mark 2}{(3.571,1.282)}
\gppoint{gp mark 2}{(3.571,1.404)}
\gppoint{gp mark 2}{(2.092,1.132)}
\gppoint{gp mark 2}{(2.585,1.208)}
\gppoint{gp mark 2}{(1.476,1.009)}
\gppoint{gp mark 2}{(3.324,1.307)}
\gppoint{gp mark 2}{(2.338,1.108)}
\gppoint{gp mark 2}{(2.831,1.280)}
\gppoint{gp mark 2}{(1.476,1.035)}
\gppoint{gp mark 2}{(2.585,1.085)}
\gppoint{gp mark 2}{(2.215,1.108)}
\gppoint{gp mark 2}{(1.722,1.016)}
\gppoint{gp mark 2}{(3.571,1.403)}
\gppoint{gp mark 2}{(2.585,1.122)}
\gppoint{gp mark 2}{(2.831,1.303)}
\gppoint{gp mark 2}{(1.845,1.021)}
\gppoint{gp mark 2}{(3.201,1.404)}
\gppoint{gp mark 2}{(3.078,1.214)}
\gppoint{gp mark 2}{(1.969,1.021)}
\gppoint{gp mark 2}{(4.187,1.415)}
\gppoint{gp mark 2}{(4.680,1.573)}
\gppoint{gp mark 2}{(2.338,1.230)}
\gppoint{gp mark 2}{(1.722,1.005)}
\gppoint{gp mark 2}{(3.201,1.269)}
\gppoint{gp mark 2}{(3.201,1.202)}
\gppoint{gp mark 2}{(3.324,1.205)}
\gppoint{gp mark 2}{(2.585,1.207)}
\gppoint{gp mark 2}{(5.666,1.542)}
\gppoint{gp mark 2}{(3.078,1.236)}
\gppoint{gp mark 2}{(4.804,1.563)}
\gppoint{gp mark 2}{(3.201,1.194)}
\gppoint{gp mark 2}{(3.324,1.275)}
\gppoint{gp mark 2}{(1.352,1.055)}
\gppoint{gp mark 2}{(2.955,1.396)}
\gppoint{gp mark 2}{(1.599,1.011)}
\gppoint{gp mark 2}{(1.599,1.059)}
\gppoint{gp mark 2}{(2.338,1.231)}
\gppoint{gp mark 2}{(1.476,0.975)}
\gppoint{gp mark 2}{(4.064,1.481)}
\gppoint{gp mark 2}{(2.708,1.155)}
\gppoint{gp mark 2}{(2.462,1.110)}
\gppoint{gp mark 2}{(1.722,1.050)}
\gppoint{gp mark 2}{(5.913,1.705)}
\gppoint{gp mark 2}{(1.599,1.030)}
\gppoint{gp mark 2}{(2.708,1.271)}
\gppoint{gp mark 2}{(2.708,1.088)}
\gppoint{gp mark 2}{(1.599,1.028)}
\gppoint{gp mark 2}{(3.078,1.228)}
\gppoint{gp mark 2}{(1.352,1.008)}
\gppoint{gp mark 2}{(3.324,1.211)}
\gppoint{gp mark 2}{(5.173,1.727)}
\gppoint{gp mark 2}{(1.969,1.161)}
\gppoint{gp mark 2}{(1.845,1.029)}
\gppoint{gp mark 2}{(4.927,1.463)}
\gppoint{gp mark 2}{(3.324,1.234)}
\gppoint{gp mark 2}{(5.173,1.442)}
\gppoint{gp mark 2}{(2.708,1.194)}
\gppoint{gp mark 2}{(2.092,1.044)}
\gppoint{gp mark 2}{(4.064,1.413)}
\gppoint{gp mark 2}{(1.476,1.062)}
\gppoint{gp mark 2}{(2.092,1.054)}
\gppoint{gp mark 2}{(3.201,1.195)}
\gppoint{gp mark 2}{(3.571,1.370)}
\gppoint{gp mark 2}{(1.969,1.021)}
\gppoint{gp mark 2}{(3.571,1.277)}
\gppoint{gp mark 2}{(3.694,1.360)}
\gppoint{gp mark 2}{(4.434,1.412)}
\gppoint{gp mark 2}{(3.324,1.349)}
\gppoint{gp mark 2}{(6.159,1.622)}
\gppoint{gp mark 2}{(3.448,1.270)}
\gppoint{gp mark 2}{(4.927,1.481)}
\gppoint{gp mark 2}{(5.297,1.575)}
\gppoint{gp mark 2}{(2.955,1.240)}
\gppoint{gp mark 2}{(2.092,1.125)}
\gppoint{gp mark 2}{(3.448,1.459)}
\gppoint{gp mark 2}{(5.420,1.661)}
\gppoint{gp mark 2}{(2.955,1.344)}
\gppoint{gp mark 2}{(6.529,1.923)}
\gppoint{gp mark 2}{(3.324,1.386)}
\gppoint{gp mark 2}{(1.845,1.074)}
\gppoint{gp mark 2}{(1.476,1.055)}
\gppoint{gp mark 2}{(3.078,1.291)}
\gppoint{gp mark 2}{(3.818,1.351)}
\gppoint{gp mark 2}{(3.818,1.354)}
\gppoint{gp mark 2}{(2.708,1.299)}
\gppoint{gp mark 2}{(2.831,1.255)}
\gppoint{gp mark 2}{(2.215,1.120)}
\gppoint{gp mark 2}{(1.845,1.047)}
\gppoint{gp mark 2}{(1.106,0.983)}
\gppoint{gp mark 2}{(1.229,1.008)}
\gppoint{gp mark 2}{(1.352,1.090)}
\gppoint{gp mark 2}{(3.571,1.309)}
\gppoint{gp mark 2}{(2.831,1.181)}
\gppoint{gp mark 2}{(1.476,1.025)}
\gppoint{gp mark 2}{(4.434,1.424)}
\gppoint{gp mark 2}{(1.476,0.994)}
\gppoint{gp mark 2}{(1.969,1.148)}
\gppoint{gp mark 2}{(2.462,1.215)}
\gppoint{gp mark 2}{(3.571,1.368)}
\gppoint{gp mark 2}{(2.215,1.189)}
\gppoint{gp mark 2}{(2.955,1.096)}
\gppoint{gp mark 2}{(1.722,1.018)}
\gppoint{gp mark 2}{(4.434,1.390)}
\gppoint{gp mark 2}{(4.804,1.569)}
\gppoint{gp mark 2}{(1.722,1.003)}
\gppoint{gp mark 2}{(1.599,1.024)}
\gppoint{gp mark 2}{(2.092,1.176)}
\gppoint{gp mark 2}{(1.969,1.051)}
\gppoint{gp mark 2}{(4.311,1.445)}
\gppoint{gp mark 2}{(2.092,1.050)}
\gppoint{gp mark 2}{(3.818,1.388)}
\gppoint{gp mark 2}{(2.092,1.045)}
\gppoint{gp mark 2}{(4.064,1.457)}
\gppoint{gp mark 2}{(2.462,1.169)}
\gppoint{gp mark 2}{(2.955,1.231)}
\gppoint{gp mark 2}{(3.694,1.296)}
\gppoint{gp mark 2}{(6.036,1.748)}
\gppoint{gp mark 2}{(3.818,1.459)}
\gppoint{gp mark 2}{(1.476,1.021)}
\gppoint{gp mark 2}{(2.462,1.111)}
\gppoint{gp mark 2}{(1.599,1.017)}
\gppoint{gp mark 2}{(3.448,1.308)}
\gppoint{gp mark 2}{(1.106,0.937)}
\gppoint{gp mark 2}{(2.955,1.154)}
\gppoint{gp mark 2}{(3.941,1.321)}
\gppoint{gp mark 2}{(1.722,1.078)}
\gppoint{gp mark 2}{(2.338,1.313)}
\gppoint{gp mark 2}{(4.927,1.546)}
\gppoint{gp mark 2}{(3.324,1.396)}
\gppoint{gp mark 2}{(1.845,1.117)}
\gppoint{gp mark 2}{(2.955,1.195)}
\gppoint{gp mark 2}{(2.708,1.182)}
\gppoint{gp mark 2}{(3.571,1.415)}
\gppoint{gp mark 2}{(1.476,1.018)}
\gppoint{gp mark 2}{(2.585,1.184)}
\gppoint{gp mark 2}{(2.092,1.058)}
\gppoint{gp mark 2}{(2.338,1.202)}
\gppoint{gp mark 2}{(3.571,1.321)}
\gppoint{gp mark 2}{(2.338,1.103)}
\gppoint{gp mark 2}{(2.338,1.135)}
\gppoint{gp mark 2}{(1.722,1.023)}
\gppoint{gp mark 2}{(2.831,1.214)}
\gppoint{gp mark 2}{(1.352,1.010)}
\gppoint{gp mark 2}{(3.694,1.383)}
\gppoint{gp mark 2}{(2.462,1.103)}
\gppoint{gp mark 2}{(1.599,0.997)}
\gppoint{gp mark 2}{(4.311,1.416)}
\gppoint{gp mark 2}{(2.462,1.096)}
\gppoint{gp mark 2}{(5.173,1.602)}
\gppoint{gp mark 2}{(4.187,1.466)}
\gppoint{gp mark 2}{(3.694,1.295)}
\gppoint{gp mark 2}{(3.941,1.487)}
\gppoint{gp mark 2}{(1.722,1.056)}
\gppoint{gp mark 2}{(3.078,1.180)}
\gppoint{gp mark 2}{(1.969,1.030)}
\gppoint{gp mark 2}{(1.722,1.039)}
\gppoint{gp mark 2}{(1.476,1.005)}
\gppoint{gp mark 2}{(2.215,1.121)}
\gppoint{gp mark 2}{(1.599,1.042)}
\gppoint{gp mark 2}{(3.078,1.316)}
\gppoint{gp mark 2}{(2.585,1.175)}
\gppoint{gp mark 2}{(1.599,1.007)}
\gppoint{gp mark 2}{(2.338,1.084)}
\gppoint{gp mark 2}{(2.585,1.096)}
\gppoint{gp mark 2}{(3.078,1.111)}
\gppoint{gp mark 2}{(5.297,1.739)}
\gppoint{gp mark 2}{(1.969,1.189)}
\gppoint{gp mark 2}{(2.215,1.062)}
\gppoint{gp mark 2}{(2.338,1.131)}
\gppoint{gp mark 2}{(4.064,1.344)}
\gppoint{gp mark 2}{(1.845,1.036)}
\gppoint{gp mark 2}{(1.599,0.957)}
\gppoint{gp mark 2}{(2.708,1.184)}
\gppoint{gp mark 2}{(5.173,1.558)}
\gppoint{gp mark 2}{(3.201,1.372)}
\gppoint{gp mark 2}{(2.708,1.195)}
\gppoint{gp mark 2}{(2.708,1.280)}
\gppoint{gp mark 2}{(3.448,1.401)}
\gppoint{gp mark 2}{(2.215,1.124)}
\gppoint{gp mark 2}{(2.462,1.149)}
\gppoint{gp mark 2}{(2.831,1.207)}
\gppoint{gp mark 2}{(3.078,1.278)}
\gppoint{gp mark 2}{(1.845,1.143)}
\gppoint{gp mark 2}{(4.557,1.892)}
\gppoint{gp mark 2}{(3.201,1.424)}
\gppoint{gp mark 2}{(1.969,1.027)}
\gppoint{gp mark 2}{(0.983,0.972)}
\gppoint{gp mark 2}{(4.434,1.689)}
\gppoint{gp mark 2}{(2.092,1.052)}
\gppoint{gp mark 2}{(1.599,0.994)}
\gppoint{gp mark 2}{(3.448,1.369)}
\gppoint{gp mark 2}{(4.804,1.593)}
\gppoint{gp mark 2}{(3.941,1.547)}
\gppoint{gp mark 2}{(4.187,1.440)}
\gppoint{gp mark 2}{(2.215,1.090)}
\gppoint{gp mark 2}{(4.311,1.450)}
\gppoint{gp mark 2}{(6.652,2.006)}
\gppoint{gp mark 2}{(3.324,1.322)}
\gppoint{gp mark 2}{(2.338,1.237)}
\gppoint{gp mark 2}{(4.927,1.513)}
\gppoint{gp mark 2}{(4.187,1.301)}
\gppoint{gp mark 2}{(2.462,1.402)}
\gppoint{gp mark 2}{(4.680,1.579)}
\gppoint{gp mark 2}{(1.352,1.015)}
\gppoint{gp mark 2}{(2.338,1.101)}
\gppoint{gp mark 2}{(1.476,1.007)}
\gppoint{gp mark 2}{(1.845,1.034)}
\gppoint{gp mark 2}{(1.599,1.088)}
\gppoint{gp mark 2}{(1.845,1.081)}
\gppoint{gp mark 2}{(2.831,1.141)}
\gppoint{gp mark 2}{(1.969,1.076)}
\gppoint{gp mark 2}{(1.722,1.038)}
\gppoint{gp mark 2}{(1.722,1.075)}
\gppoint{gp mark 2}{(1.352,0.979)}
\gppoint{gp mark 2}{(1.845,1.036)}
\gppoint{gp mark 2}{(1.352,1.014)}
\gppoint{gp mark 2}{(2.092,1.081)}
\gppoint{gp mark 2}{(1.722,1.051)}
\gppoint{gp mark 2}{(1.722,1.098)}
\gppoint{gp mark 2}{(4.434,1.403)}
\gppoint{gp mark 2}{(2.092,1.028)}
\gppoint{gp mark 2}{(1.352,1.007)}
\gppoint{gp mark 2}{(3.324,1.276)}
\gppoint{gp mark 2}{(2.092,1.056)}
\gppoint{gp mark 2}{(2.215,1.096)}
\gppoint{gp mark 2}{(3.571,1.284)}
\gppoint{gp mark 2}{(1.352,1.018)}
\gppoint{gp mark 2}{(1.722,1.061)}
\gppoint{gp mark 2}{(2.215,1.094)}
\gppoint{gp mark 2}{(1.476,0.975)}
\gppoint{gp mark 2}{(1.476,0.956)}
\gppoint{gp mark 2}{(1.969,1.130)}
\gppoint{gp mark 2}{(3.571,1.308)}
\gppoint{gp mark 2}{(2.092,1.293)}
\gppoint{gp mark 2}{(3.078,1.189)}
\gppoint{gp mark 2}{(2.092,1.104)}
\gppoint{gp mark 2}{(2.338,1.211)}
\gppoint{gp mark 2}{(1.845,1.028)}
\gppoint{gp mark 2}{(2.092,1.104)}
\gppoint{gp mark 2}{(2.092,1.137)}
\gppoint{gp mark 2}{(3.941,1.306)}
\gppoint{gp mark 2}{(3.201,1.236)}
\gppoint{gp mark 2}{(2.831,1.169)}
\gppoint{gp mark 2}{(2.215,1.084)}
\gppoint{gp mark 2}{(3.324,1.315)}
\gppoint{gp mark 2}{(2.338,1.100)}
\gppoint{gp mark 2}{(3.201,1.316)}
\gppoint{gp mark 2}{(1.845,0.996)}
\gppoint{gp mark 2}{(2.585,1.196)}
\gppoint{gp mark 2}{(1.352,0.989)}
\gppoint{gp mark 2}{(2.708,1.204)}
\gppoint{gp mark 2}{(1.352,1.078)}
\gppoint{gp mark 2}{(2.708,1.209)}
\gppoint{gp mark 2}{(2.585,1.097)}
\gppoint{gp mark 2}{(1.722,0.985)}
\gppoint{gp mark 2}{(2.462,1.241)}
\gppoint{gp mark 2}{(2.585,1.163)}
\gppoint{gp mark 2}{(1.969,1.032)}
\gppoint{gp mark 2}{(2.215,1.071)}
\gppoint{gp mark 2}{(1.969,1.034)}
\gppoint{gp mark 2}{(3.694,1.347)}
\gppoint{gp mark 2}{(1.969,1.059)}
\gppoint{gp mark 2}{(2.585,1.070)}
\gppoint{gp mark 2}{(3.448,1.373)}
\gppoint{gp mark 2}{(4.680,1.522)}
\gppoint{gp mark 2}{(2.955,1.273)}
\gppoint{gp mark 2}{(3.818,1.307)}
\gppoint{gp mark 2}{(1.722,1.058)}
\gppoint{gp mark 2}{(1.476,1.038)}
\gppoint{gp mark 2}{(2.092,1.158)}
\gppoint{gp mark 2}{(1.229,1.634)}
\gppoint{gp mark 2}{(4.311,1.348)}
\gppoint{gp mark 2}{(6.159,1.724)}
\gppoint{gp mark 2}{(2.955,1.248)}
\gppoint{gp mark 2}{(3.694,1.335)}
\gppoint{gp mark 2}{(6.899,1.585)}
\gppoint{gp mark 2}{(3.941,1.415)}
\gppoint{gp mark 2}{(4.927,1.450)}
\gppoint{gp mark 2}{(2.462,1.171)}
\gppoint{gp mark 2}{(5.173,1.740)}
\gppoint{gp mark 2}{(3.941,1.319)}
\gppoint{gp mark 2}{(4.187,1.482)}
\gppoint{gp mark 2}{(3.201,1.247)}
\gppoint{gp mark 2}{(2.338,1.196)}
\gppoint{gp mark 2}{(4.187,1.323)}
\gppoint{gp mark 2}{(3.571,1.387)}
\gppoint{gp mark 2}{(5.297,1.698)}
\gppoint{gp mark 2}{(2.831,1.062)}
\gppoint{gp mark 2}{(1.599,1.002)}
\gppoint{gp mark 2}{(3.941,1.375)}
\gppoint{gp mark 2}{(4.187,1.395)}
\gppoint{gp mark 2}{(3.571,1.180)}
\gppoint{gp mark 2}{(3.448,1.327)}
\gppoint{gp mark 2}{(3.078,1.247)}
\gppoint{gp mark 2}{(4.804,1.506)}
\gppoint{gp mark 2}{(1.845,1.140)}
\gppoint{gp mark 2}{(2.585,1.324)}
\gppoint{gp mark 2}{(4.064,1.453)}
\gppoint{gp mark 2}{(4.311,1.534)}
\gppoint{gp mark 2}{(2.708,1.299)}
\gppoint{gp mark 2}{(4.680,1.595)}
\gppoint{gp mark 2}{(1.722,1.107)}
\gppoint{gp mark 2}{(4.804,1.406)}
\gppoint{gp mark 2}{(2.215,1.124)}
\gppoint{gp mark 2}{(3.324,1.301)}
\gppoint{gp mark 2}{(3.078,1.468)}
\gppoint{gp mark 2}{(6.899,1.797)}
\gppoint{gp mark 2}{(2.955,1.343)}
\gppoint{gp mark 2}{(4.434,1.445)}
\gppoint{gp mark 2}{(1.229,1.828)}
\gppoint{gp mark 2}{(1.969,1.067)}
\gppoint{gp mark 2}{(3.818,1.454)}
\gppoint{gp mark 2}{(1.845,1.115)}
\gppoint{gp mark 2}{(3.818,1.422)}
\gppoint{gp mark 2}{(5.297,1.636)}
\gppoint{gp mark 2}{(3.818,1.327)}
\gppoint{gp mark 2}{(3.448,1.320)}
\gppoint{gp mark 2}{(4.064,1.321)}
\gppoint{gp mark 2}{(5.050,1.415)}
\gppoint{gp mark 2}{(3.571,1.383)}
\gppoint{gp mark 2}{(5.666,1.629)}
\gppoint{gp mark 2}{(5.050,1.463)}
\gppoint{gp mark 2}{(2.585,1.164)}
\gppoint{gp mark 2}{(3.818,1.410)}
\gppoint{gp mark 2}{(2.585,1.278)}
\gppoint{gp mark 2}{(1.722,1.025)}
\gppoint{gp mark 2}{(2.585,1.162)}
\gppoint{gp mark 2}{(5.297,1.475)}
\gppoint{gp mark 2}{(3.078,1.227)}
\gppoint{gp mark 2}{(6.776,1.877)}
\gppoint{gp mark 2}{(4.927,1.659)}
\gppoint{gp mark 2}{(4.557,1.510)}
\gppoint{gp mark 2}{(6.159,1.815)}
\gppoint{gp mark 2}{(5.543,1.705)}
\gppoint{gp mark 2}{(4.187,1.554)}
\gppoint{gp mark 2}{(3.078,1.187)}
\gppoint{gp mark 2}{(5.790,1.721)}
\gppoint{gp mark 2}{(2.955,1.284)}
\gppoint{gp mark 2}{(6.036,1.639)}
\gppoint{gp mark 2}{(5.790,1.857)}
\gppoint{gp mark 2}{(2.215,1.124)}
\gppoint{gp mark 2}{(4.557,1.454)}
\gppoint{gp mark 2}{(2.955,1.124)}
\gppoint{gp mark 2}{(2.092,1.084)}
\gppoint{gp mark 2}{(4.064,1.404)}
\gppoint{gp mark 2}{(2.831,1.281)}
\gppoint{gp mark 2}{(3.078,1.407)}
\gppoint{gp mark 2}{(3.201,1.260)}
\gppoint{gp mark 2}{(2.462,1.229)}
\gppoint{gp mark 2}{(4.187,1.395)}
\gppoint{gp mark 2}{(2.955,1.149)}
\gppoint{gp mark 2}{(3.324,1.290)}
\gppoint{gp mark 2}{(1.969,1.103)}
\gppoint{gp mark 2}{(1.106,1.065)}
\gppoint{gp mark 2}{(3.941,1.512)}
\gppoint{gp mark 2}{(1.229,1.409)}
\gppoint{gp mark 2}{(1.599,1.044)}
\gppoint{gp mark 2}{(3.078,1.262)}
\gppoint{gp mark 2}{(2.338,1.132)}
\gppoint{gp mark 2}{(1.722,1.056)}
\gppoint{gp mark 2}{(3.571,1.362)}
\gppoint{gp mark 2}{(5.173,1.556)}
\gppoint{gp mark 2}{(3.324,1.302)}
\gppoint{gp mark 2}{(3.818,1.335)}
\gppoint{gp mark 2}{(1.969,1.054)}
\gppoint{gp mark 2}{(2.955,1.296)}
\gppoint{gp mark 2}{(2.708,1.567)}
\gppoint{gp mark 2}{(3.818,1.428)}
\gppoint{gp mark 2}{(4.680,1.651)}
\gppoint{gp mark 2}{(4.557,1.665)}
\gppoint{gp mark 2}{(3.571,1.529)}
\gppoint{gp mark 2}{(3.571,1.496)}
\gppoint{gp mark 2}{(2.585,1.629)}
\gppoint{gp mark 2}{(4.434,1.758)}
\gppoint{gp mark 2}{(1.845,1.283)}
\gppoint{gp mark 2}{(5.666,1.613)}
\gppoint{gp mark 2}{(4.187,1.594)}
\gppoint{gp mark 2}{(3.941,1.360)}
\gppoint{gp mark 2}{(4.804,1.686)}
\gppoint{gp mark 2}{(4.064,1.460)}
\gppoint{gp mark 2}{(4.927,1.629)}
\gppoint{gp mark 2}{(5.173,1.592)}
\gppoint{gp mark 2}{(2.708,1.461)}
\gppoint{gp mark 2}{(4.557,1.294)}
\gppoint{gp mark 2}{(2.708,1.322)}
\gppoint{gp mark 2}{(3.694,1.367)}
\gppoint{gp mark 2}{(4.311,1.447)}
\gppoint{gp mark 2}{(2.585,1.374)}
\gppoint{gp mark 2}{(3.201,1.541)}
\gppoint{gp mark 2}{(4.434,1.802)}
\gppoint{gp mark 2}{(4.187,1.593)}
\gppoint{gp mark 2}{(6.283,1.867)}
\gppoint{gp mark 2}{(5.666,1.961)}
\gppoint{gp mark 2}{(2.092,1.131)}
\gppoint{gp mark 2}{(2.585,1.512)}
\gppoint{gp mark 2}{(3.694,1.346)}
\gppoint{gp mark 2}{(2.092,0.998)}
\gppoint{gp mark 2}{(2.585,1.154)}
\gppoint{gp mark 2}{(1.969,1.071)}
\gppoint{gp mark 2}{(2.462,1.158)}
\gppoint{gp mark 2}{(3.448,1.373)}
\gppoint{gp mark 2}{(1.599,1.039)}
\gppoint{gp mark 2}{(4.680,1.459)}
\gppoint{gp mark 2}{(1.229,0.995)}
\gppoint{gp mark 2}{(5.790,1.472)}
\gppoint{gp mark 2}{(2.831,1.196)}
\gppoint{gp mark 2}{(2.338,1.241)}
\gppoint{gp mark 2}{(2.831,1.171)}
\gppoint{gp mark 2}{(2.708,1.132)}
\gppoint{gp mark 2}{(2.338,1.142)}
\gppoint{gp mark 2}{(1.229,0.988)}
\gppoint{gp mark 2}{(1.722,1.116)}
\gppoint{gp mark 2}{(4.187,1.353)}
\gppoint{gp mark 2}{(2.338,1.274)}
\gppoint{gp mark 2}{(3.694,1.518)}
\gppoint{gp mark 2}{(2.215,1.128)}
\gppoint{gp mark 2}{(0.859,0.945)}
\gppoint{gp mark 2}{(3.818,1.271)}
\gppoint{gp mark 2}{(2.708,1.216)}
\gppoint{gp mark 2}{(2.462,1.162)}
\gppoint{gp mark 2}{(2.092,1.124)}
\gppoint{gp mark 2}{(3.448,1.189)}
\gppoint{gp mark 2}{(4.064,1.311)}
\gppoint{gp mark 2}{(2.215,1.110)}
\gppoint{gp mark 2}{(3.324,1.354)}
\gppoint{gp mark 2}{(1.845,1.043)}
\gppoint{gp mark 2}{(2.462,1.114)}
\gppoint{gp mark 2}{(4.187,1.468)}
\gppoint{gp mark 2}{(2.708,1.275)}
\gppoint{gp mark 2}{(2.585,1.333)}
\gppoint{gp mark 2}{(2.462,1.155)}
\gppoint{gp mark 2}{(2.955,1.070)}
\gppoint{gp mark 2}{(1.599,1.029)}
\gppoint{gp mark 2}{(1.476,0.998)}
\gppoint{gp mark 2}{(3.324,1.319)}
\gppoint{gp mark 2}{(3.078,1.337)}
\gppoint{gp mark 2}{(2.462,1.224)}
\gppoint{gp mark 2}{(1.229,1.045)}
\gppoint{gp mark 2}{(1.722,1.229)}
\gppoint{gp mark 2}{(1.229,1.034)}
\gppoint{gp mark 2}{(3.324,1.269)}
\gppoint{gp mark 2}{(2.092,1.103)}
\gppoint{gp mark 2}{(1.476,1.163)}
\gppoint{gp mark 2}{(2.215,1.032)}
\gppoint{gp mark 2}{(1.969,1.123)}
\gppoint{gp mark 2}{(4.557,1.632)}
\gppoint{gp mark 2}{(2.215,1.104)}
\gppoint{gp mark 2}{(2.708,1.632)}
\gppoint{gp mark 2}{(3.448,1.497)}
\gppoint{gp mark 2}{(2.338,1.314)}
\gppoint{gp mark 2}{(1.722,1.392)}
\gppoint{gp mark 2}{(3.571,1.341)}
\gppoint{gp mark 2}{(1.722,1.269)}
\gppoint{gp mark 2}{(6.652,1.915)}
\gppoint{gp mark 2}{(2.955,1.380)}
\gppoint{gp mark 2}{(4.311,1.476)}
\gppoint{gp mark 2}{(3.078,1.235)}
\gppoint{gp mark 2}{(1.722,1.078)}
\gppoint{gp mark 2}{(2.092,1.078)}
\gppoint{gp mark 2}{(2.831,1.337)}
\gppoint{gp mark 2}{(3.571,1.457)}
\gppoint{gp mark 2}{(1.476,0.976)}
\gppoint{gp mark 2}{(1.722,1.104)}
\gppoint{gp mark 2}{(4.680,1.680)}
\gppoint{gp mark 2}{(1.106,1.814)}
\gppoint{gp mark 2}{(3.694,1.417)}
\gppoint{gp mark 2}{(2.462,1.334)}
\gppoint{gp mark 2}{(1.845,1.158)}
\gppoint{gp mark 2}{(1.476,1.058)}
\gppoint{gp mark 2}{(3.571,1.254)}
\gppoint{gp mark 2}{(2.831,1.348)}
\gppoint{gp mark 2}{(2.585,1.242)}
\gppoint{gp mark 2}{(3.571,1.486)}
\gppoint{gp mark 2}{(3.324,1.287)}
\gppoint{gp mark 2}{(2.462,1.140)}
\gppoint{gp mark 2}{(3.078,1.367)}
\gppoint{gp mark 2}{(3.694,1.469)}
\gppoint{gp mark 2}{(3.324,1.320)}
\gppoint{gp mark 2}{(3.694,1.430)}
\gppoint{gp mark 2}{(3.941,1.360)}
\gppoint{gp mark 2}{(5.173,1.707)}
\gppoint{gp mark 2}{(3.324,1.276)}
\gppoint{gp mark 2}{(2.215,1.154)}
\gppoint{gp mark 2}{(2.462,1.163)}
\gppoint{gp mark 2}{(1.229,1.277)}
\gppoint{gp mark 2}{(1.599,1.058)}
\gppoint{gp mark 2}{(3.201,1.388)}
\gppoint{gp mark 2}{(1.352,1.065)}
\gppoint{gp mark 2}{(0.859,0.966)}
\gppoint{gp mark 2}{(4.434,1.399)}
\gppoint{gp mark 2}{(2.708,1.264)}
\gppoint{gp mark 2}{(1.599,1.090)}
\gppoint{gp mark 2}{(1.845,1.195)}
\gppoint{gp mark 2}{(4.434,1.623)}
\gppoint{gp mark 2}{(3.201,1.455)}
\gppoint{gp mark 2}{(2.955,1.275)}
\gppoint{gp mark 2}{(3.448,1.685)}
\gppoint{gp mark 2}{(2.092,1.188)}
\gppoint{gp mark 2}{(1.476,1.121)}
\gppoint{gp mark 2}{(2.831,1.267)}
\gppoint{gp mark 2}{(2.831,1.163)}
\gppoint{gp mark 2}{(1.476,1.077)}
\gppoint{gp mark 2}{(0.983,1.413)}
\gppoint{gp mark 2}{(2.831,1.370)}
\gppoint{gp mark 2}{(2.338,1.316)}
\gppoint{gp mark 2}{(3.571,1.671)}
\gppoint{gp mark 2}{(1.845,1.102)}
\gppoint{gp mark 2}{(2.338,1.149)}
\gppoint{gp mark 2}{(3.694,1.467)}
\gppoint{gp mark 2}{(1.476,1.061)}
\gppoint{gp mark 2}{(3.448,1.291)}
\gppoint{gp mark 2}{(3.078,1.234)}
\gppoint{gp mark 2}{(3.448,1.326)}
\gppoint{gp mark 2}{(3.448,1.341)}
\gppoint{gp mark 2}{(3.818,1.420)}
\gppoint{gp mark 2}{(3.818,1.319)}
\gppoint{gp mark 2}{(2.585,1.197)}
\gppoint{gp mark 2}{(1.476,1.076)}
\gppoint{gp mark 2}{(2.092,1.167)}
\gppoint{gp mark 2}{(4.187,1.449)}
\gppoint{gp mark 2}{(2.831,1.240)}
\gppoint{gp mark 2}{(5.173,1.640)}
\gppoint{gp mark 2}{(1.476,1.102)}
\gppoint{gp mark 2}{(1.476,1.390)}
\gppoint{gp mark 2}{(3.078,1.455)}
\gppoint{gp mark 2}{(1.106,1.044)}
\gppoint{gp mark 2}{(2.955,1.337)}
\gppoint{gp mark 2}{(3.448,1.326)}
\gppoint{gp mark 2}{(0.983,1.244)}
\gppoint{gp mark 2}{(1.599,1.028)}
\gppoint{gp mark 2}{(1.722,1.081)}
\gppoint{gp mark 2}{(2.338,1.217)}
\gppoint{gp mark 2}{(1.476,0.964)}
\gppoint{gp mark 2}{(1.599,1.125)}
\gppoint{gp mark 2}{(3.201,1.334)}
\gppoint{gp mark 2}{(2.092,1.142)}
\gppoint{gp mark 2}{(1.969,0.997)}
\gppoint{gp mark 2}{(3.571,1.277)}
\gppoint{gp mark 2}{(1.969,1.374)}
\gppoint{gp mark 2}{(2.462,1.188)}
\gppoint{gp mark 2}{(1.106,1.274)}
\gppoint{gp mark 2}{(2.831,1.181)}
\gppoint{gp mark 2}{(1.106,0.991)}
\gppoint{gp mark 2}{(1.599,1.175)}
\gppoint{gp mark 2}{(0.983,1.636)}
\gppoint{gp mark 2}{(1.599,1.054)}
\gppoint{gp mark 2}{(2.708,1.218)}
\gppoint{gp mark 2}{(2.831,1.184)}
\gppoint{gp mark 2}{(2.708,1.280)}
\gppoint{gp mark 2}{(1.969,1.185)}
\gppoint{gp mark 2}{(2.585,1.134)}
\gppoint{gp mark 2}{(2.338,1.107)}
\gppoint{gp mark 2}{(3.694,1.248)}
\gppoint{gp mark 2}{(2.092,1.122)}
\gppoint{gp mark 2}{(1.599,1.064)}
\gppoint{gp mark 2}{(1.969,1.085)}
\gppoint{gp mark 2}{(2.338,1.295)}
\gppoint{gp mark 2}{(2.831,1.282)}
\gppoint{gp mark 2}{(3.818,1.570)}
\gppoint{gp mark 2}{(1.845,1.108)}
\gppoint{gp mark 2}{(2.215,1.145)}
\gppoint{gp mark 2}{(3.324,1.321)}
\gppoint{gp mark 2}{(2.831,1.224)}
\gppoint{gp mark 2}{(3.448,1.321)}
\gppoint{gp mark 2}{(3.941,1.427)}
\gppoint{gp mark 2}{(3.201,1.774)}
\gppoint{gp mark 2}{(2.462,1.281)}
\gppoint{gp mark 2}{(2.462,1.118)}
\gppoint{gp mark 2}{(0.983,1.506)}
\gppoint{gp mark 2}{(3.078,1.237)}
\gppoint{gp mark 2}{(1.969,1.242)}
\gppoint{gp mark 2}{(2.462,1.125)}
\gppoint{gp mark 2}{(2.585,1.164)}
\gppoint{gp mark 2}{(2.215,1.197)}
\gppoint{gp mark 2}{(3.941,1.419)}
\gppoint{gp mark 2}{(0.983,1.341)}
\gppoint{gp mark 2}{(1.476,1.105)}
\gppoint{gp mark 2}{(1.969,1.137)}
\gppoint{gp mark 2}{(2.585,1.260)}
\gppoint{gp mark 2}{(1.352,1.048)}
\gppoint{gp mark 2}{(2.708,1.236)}
\gppoint{gp mark 2}{(4.064,1.532)}
\gppoint{gp mark 2}{(5.173,1.570)}
\gppoint{gp mark 2}{(4.187,1.428)}
\gppoint{gp mark 2}{(4.680,1.493)}
\gppoint{gp mark 2}{(3.201,1.426)}
\gppoint{gp mark 2}{(4.434,1.467)}
\gppoint{gp mark 2}{(3.571,1.301)}
\gppoint{gp mark 2}{(4.557,1.456)}
\gppoint{gp mark 2}{(1.599,1.049)}
\gppoint{gp mark 2}{(3.818,1.437)}
\gppoint{gp mark 2}{(5.543,1.779)}
\gppoint{gp mark 2}{(5.543,1.696)}
\gppoint{gp mark 2}{(2.215,1.178)}
\gppoint{gp mark 2}{(2.338,1.330)}
\gppoint{gp mark 2}{(1.969,1.158)}
\gppoint{gp mark 2}{(4.064,1.520)}
\gppoint{gp mark 2}{(4.311,1.493)}
\gppoint{gp mark 2}{(2.215,1.200)}
\gppoint{gp mark 2}{(1.845,1.069)}
\gppoint{gp mark 2}{(3.324,1.357)}
\gppoint{gp mark 2}{(3.078,1.373)}
\gppoint{gp mark 2}{(0.859,1.319)}
\gppoint{gp mark 2}{(2.462,1.234)}
\gppoint{gp mark 2}{(2.338,1.289)}
\gppoint{gp mark 2}{(2.462,1.196)}
\gppoint{gp mark 2}{(2.462,1.268)}
\gppoint{gp mark 2}{(2.338,1.392)}
\gppoint{gp mark 2}{(4.064,1.482)}
\gppoint{gp mark 2}{(1.969,1.117)}
\gppoint{gp mark 2}{(2.215,1.091)}
\gppoint{gp mark 2}{(1.476,0.983)}
\gppoint{gp mark 2}{(4.680,1.684)}
\gppoint{gp mark 2}{(5.050,1.654)}
\gppoint{gp mark 2}{(5.543,1.755)}
\gppoint{gp mark 2}{(4.434,1.566)}
\gppoint{gp mark 2}{(4.187,1.309)}
\gppoint{gp mark 2}{(1.969,1.047)}
\gppoint{gp mark 2}{(5.913,1.772)}
\gppoint{gp mark 2}{(3.941,1.415)}
\gppoint{gp mark 2}{(5.420,1.651)}
\gppoint{gp mark 2}{(5.173,1.612)}
\gppoint{gp mark 2}{(3.324,1.290)}
\gppoint{gp mark 2}{(3.818,1.472)}
\gppoint{gp mark 2}{(2.831,1.177)}
\gppoint{gp mark 2}{(1.722,1.074)}
\gppoint{gp mark 2}{(3.078,1.389)}
\gppoint{gp mark 2}{(2.955,1.211)}
\gppoint{gp mark 2}{(3.324,1.289)}
\gppoint{gp mark 2}{(2.338,1.361)}
\gppoint{gp mark 2}{(1.969,1.194)}
\gppoint{gp mark 2}{(2.338,1.306)}
\gppoint{gp mark 2}{(1.229,1.290)}
\gppoint{gp mark 2}{(4.927,1.472)}
\gppoint{gp mark 2}{(1.722,1.076)}
\gppoint{gp mark 2}{(2.585,1.112)}
\gppoint{gp mark 2}{(4.680,1.545)}
\gppoint{gp mark 2}{(4.680,1.413)}
\gppoint{gp mark 2}{(4.064,1.374)}
\gppoint{gp mark 2}{(6.406,1.914)}
\gppoint{gp mark 2}{(6.652,1.954)}
\gppoint{gp mark 2}{(3.201,1.327)}
\gppoint{gp mark 2}{(1.845,1.051)}
\gppoint{gp mark 2}{(1.969,1.100)}
\gppoint{gp mark 2}{(1.845,1.056)}
\gppoint{gp mark 2}{(3.571,1.303)}
\gppoint{gp mark 2}{(2.338,1.313)}
\gppoint{gp mark 2}{(6.283,1.675)}
\gppoint{gp mark 2}{(3.078,1.383)}
\gppoint{gp mark 2}{(1.352,1.246)}
\gppoint{gp mark 2}{(1.969,1.210)}
\gppoint{gp mark 2}{(5.297,1.648)}
\gppoint{gp mark 2}{(3.941,1.434)}
\gppoint{gp mark 2}{(1.722,1.211)}
\gppoint{gp mark 2}{(2.585,1.373)}
\gppoint{gp mark 2}{(2.462,1.094)}
\gppoint{gp mark 2}{(2.338,1.160)}
\gppoint{gp mark 2}{(0.983,0.930)}
\gppoint{gp mark 2}{(3.571,1.297)}
\gppoint{gp mark 2}{(2.215,1.156)}
\gppoint{gp mark 2}{(0.983,1.110)}
\gppoint{gp mark 2}{(1.969,1.081)}
\gppoint{gp mark 2}{(1.969,1.269)}
\gppoint{gp mark 2}{(3.324,1.244)}
\gppoint{gp mark 2}{(3.818,1.386)}
\gppoint{gp mark 2}{(4.434,1.599)}
\gppoint{gp mark 2}{(0.983,0.990)}
\gppoint{gp mark 2}{(3.201,1.353)}
\gppoint{gp mark 2}{(2.831,1.136)}
\gppoint{gp mark 2}{(2.462,1.373)}
\gppoint{gp mark 2}{(1.722,1.068)}
\gppoint{gp mark 2}{(3.448,1.427)}
\gppoint{gp mark 2}{(3.941,1.473)}
\gppoint{gp mark 2}{(2.831,1.387)}
\gppoint{gp mark 2}{(2.092,1.050)}
\gppoint{gp mark 2}{(3.448,1.361)}
\gppoint{gp mark 2}{(2.462,1.211)}
\gppoint{gp mark 2}{(1.969,1.227)}
\gppoint{gp mark 2}{(2.092,1.137)}
\gppoint{gp mark 2}{(2.092,1.024)}
\gppoint{gp mark 2}{(5.173,1.633)}
\gppoint{gp mark 2}{(3.078,1.266)}
\gppoint{gp mark 2}{(1.722,1.010)}
\gppoint{gp mark 2}{(3.941,1.497)}
\gppoint{gp mark 2}{(2.215,1.409)}
\gppoint{gp mark 2}{(4.187,1.349)}
\gppoint{gp mark 2}{(1.845,1.028)}
\gppoint{gp mark 2}{(2.092,1.204)}
\gppoint{gp mark 2}{(3.941,1.530)}
\gppoint{gp mark 2}{(1.969,1.218)}
\gppoint{gp mark 2}{(3.448,1.287)}
\gppoint{gp mark 2}{(1.969,1.076)}
\gppoint{gp mark 2}{(6.776,1.748)}
\gppoint{gp mark 2}{(4.064,1.341)}
\gppoint{gp mark 2}{(4.187,1.465)}
\gppoint{gp mark 2}{(4.064,1.343)}
\gppoint{gp mark 2}{(3.694,1.415)}
\gppoint{gp mark 2}{(1.476,0.989)}
\gppoint{gp mark 2}{(3.448,1.532)}
\gppoint{gp mark 2}{(5.913,1.785)}
\gppoint{gp mark 2}{(3.571,1.309)}
\gppoint{gp mark 2}{(6.652,1.807)}
\gppoint{gp mark 2}{(2.338,1.107)}
\gppoint{gp mark 2}{(5.050,1.687)}
\gppoint{gp mark 2}{(4.804,1.713)}
\gppoint{gp mark 2}{(1.476,1.012)}
\gppoint{gp mark 2}{(3.694,1.576)}
\gppoint{gp mark 2}{(4.064,1.421)}
\gppoint{gp mark 2}{(3.078,1.295)}
\gppoint{gp mark 2}{(2.092,1.038)}
\gppoint{gp mark 2}{(3.324,1.313)}
\gppoint{gp mark 2}{(1.722,1.031)}
\gppoint{gp mark 2}{(3.694,1.409)}
\gppoint{gp mark 2}{(3.201,1.381)}
\gppoint{gp mark 2}{(6.776,1.684)}
\gppoint{gp mark 2}{(1.969,1.127)}
\gppoint{gp mark 2}{(1.599,1.014)}
\gppoint{gp mark 2}{(3.448,1.335)}
\gppoint{gp mark 2}{(1.722,1.032)}
\gppoint{gp mark 2}{(2.831,1.092)}
\gppoint{gp mark 2}{(1.352,1.025)}
\gppoint{gp mark 2}{(1.229,1.220)}
\gppoint{gp mark 2}{(2.955,1.291)}
\gppoint{gp mark 2}{(1.476,1.052)}
\gppoint{gp mark 2}{(2.708,1.185)}
\gppoint{gp mark 2}{(1.722,1.072)}
\gppoint{gp mark 2}{(1.352,0.995)}
\gppoint{gp mark 2}{(2.831,1.363)}
\gppoint{gp mark 2}{(3.448,1.460)}
\gppoint{gp mark 2}{(1.229,0.985)}
\gppoint{gp mark 2}{(5.173,1.870)}
\gppoint{gp mark 2}{(1.969,1.680)}
\gppoint{gp mark 2}{(3.448,1.416)}
\gppoint{gp mark 2}{(1.476,0.997)}
\gppoint{gp mark 2}{(2.092,1.308)}
\gppoint{gp mark 2}{(1.352,1.068)}
\gppoint{gp mark 2}{(3.448,1.351)}
\gppoint{gp mark 2}{(2.092,1.092)}
\gppoint{gp mark 2}{(0.983,1.286)}
\gppoint{gp mark 2}{(1.352,1.132)}
\gppoint{gp mark 2}{(1.845,1.061)}
\gppoint{gp mark 2}{(2.338,1.200)}
\gppoint{gp mark 2}{(1.476,1.001)}
\gppoint{gp mark 2}{(3.694,1.374)}
\gppoint{gp mark 2}{(1.599,1.007)}
\gppoint{gp mark 2}{(2.092,1.299)}
\gppoint{gp mark 2}{(2.215,1.140)}
\gppoint{gp mark 2}{(2.708,1.401)}
\gppoint{gp mark 2}{(1.845,1.142)}
\gppoint{gp mark 2}{(1.969,1.168)}
\gppoint{gp mark 2}{(1.352,0.995)}
\gppoint{gp mark 2}{(2.955,1.321)}
\gppoint{gp mark 2}{(1.969,1.061)}
\gppoint{gp mark 2}{(2.831,1.260)}
\gppoint{gp mark 2}{(1.969,1.154)}
\gppoint{gp mark 2}{(1.845,1.039)}
\gppoint{gp mark 2}{(2.831,1.287)}
\gppoint{gp mark 2}{(2.215,1.114)}
\gppoint{gp mark 2}{(1.969,1.132)}
\gppoint{gp mark 2}{(2.585,1.124)}
\gppoint{gp mark 2}{(1.229,1.030)}
\gppoint{gp mark 2}{(2.215,1.170)}
\gppoint{gp mark 2}{(3.694,1.403)}
\gppoint{gp mark 2}{(2.708,1.156)}
\gppoint{gp mark 2}{(1.722,1.023)}
\gppoint{gp mark 2}{(2.215,1.164)}
\gppoint{gp mark 2}{(2.585,1.111)}
\gppoint{gp mark 2}{(1.969,1.082)}
\gppoint{gp mark 2}{(2.708,1.223)}
\gppoint{gp mark 2}{(1.352,1.175)}
\gppoint{gp mark 2}{(4.187,1.480)}
\gppoint{gp mark 2}{(1.599,1.092)}
\gppoint{gp mark 2}{(2.831,1.439)}
\gppoint{gp mark 2}{(3.818,1.473)}
\gppoint{gp mark 2}{(4.434,1.386)}
\gppoint{gp mark 2}{(1.969,1.062)}
\gppoint{gp mark 2}{(2.092,1.057)}
\gppoint{gp mark 2}{(4.311,1.346)}
\gppoint{gp mark 2}{(2.831,1.314)}
\gppoint{gp mark 2}{(2.462,1.417)}
\gppoint{gp mark 2}{(2.585,1.226)}
\gppoint{gp mark 2}{(1.476,1.067)}
\gppoint{gp mark 2}{(2.215,1.190)}
\gppoint{gp mark 2}{(1.845,1.092)}
\gppoint{gp mark 2}{(4.311,1.486)}
\gppoint{gp mark 2}{(2.955,1.233)}
\gppoint{gp mark 2}{(2.462,1.366)}
\gppoint{gp mark 2}{(2.215,1.210)}
\gppoint{gp mark 2}{(3.201,1.386)}
\gppoint{gp mark 2}{(2.955,1.274)}
\gppoint{gp mark 2}{(2.338,1.120)}
\gppoint{gp mark 2}{(1.229,1.022)}
\gppoint{gp mark 2}{(3.818,1.795)}
\gppoint{gp mark 2}{(2.831,1.269)}
\gppoint{gp mark 2}{(1.722,1.147)}
\gppoint{gp mark 2}{(2.338,1.081)}
\gppoint{gp mark 2}{(1.722,1.097)}
\gppoint{gp mark 2}{(2.462,1.543)}
\gppoint{gp mark 2}{(2.462,1.169)}
\gppoint{gp mark 2}{(2.338,1.268)}
\gppoint{gp mark 2}{(2.215,1.129)}
\gppoint{gp mark 2}{(1.476,1.375)}
\gppoint{gp mark 2}{(1.845,1.024)}
\gppoint{gp mark 2}{(2.338,1.136)}
\gppoint{gp mark 2}{(2.338,1.274)}
\gppoint{gp mark 2}{(3.078,1.261)}
\gppoint{gp mark 2}{(3.078,1.293)}
\gppoint{gp mark 2}{(2.215,1.188)}
\gppoint{gp mark 2}{(2.215,1.081)}
\gppoint{gp mark 2}{(2.462,1.493)}
\gppoint{gp mark 2}{(1.229,1.031)}
\gppoint{gp mark 2}{(3.201,1.357)}
\gppoint{gp mark 2}{(1.352,1.414)}
\gppoint{gp mark 2}{(2.092,1.153)}
\gppoint{gp mark 2}{(1.229,1.002)}
\gppoint{gp mark 2}{(1.599,1.062)}
\gppoint{gp mark 2}{(4.434,1.558)}
\gppoint{gp mark 2}{(3.201,1.314)}
\gppoint{gp mark 2}{(6.529,1.689)}
\gppoint{gp mark 2}{(1.845,1.167)}
\gppoint{gp mark 2}{(1.352,0.988)}
\gppoint{gp mark 2}{(4.557,1.500)}
\gppoint{gp mark 2}{(2.585,1.286)}
\gppoint{gp mark 2}{(4.311,1.375)}
\gppoint{gp mark 2}{(3.448,1.337)}
\gppoint{gp mark 2}{(4.927,1.489)}
\gppoint{gp mark 2}{(2.215,1.286)}
\gppoint{gp mark 2}{(1.845,1.048)}
\gppoint{gp mark 2}{(1.229,0.908)}
\gppoint{gp mark 2}{(2.462,1.278)}
\gppoint{gp mark 2}{(6.899,1.764)}
\gppoint{gp mark 2}{(0.983,0.971)}
\gppoint{gp mark 2}{(3.324,1.273)}
\gppoint{gp mark 2}{(3.201,1.185)}
\gppoint{gp mark 2}{(6.776,1.747)}
\gppoint{gp mark 2}{(1.722,1.034)}
\gppoint{gp mark 2}{(5.173,1.490)}
\gppoint{gp mark 2}{(1.845,1.069)}
\gppoint{gp mark 2}{(3.448,1.187)}
\gppoint{gp mark 2}{(1.106,1.226)}
\gppoint{gp mark 2}{(0.859,0.923)}
\gppoint{gp mark 2}{(4.434,1.507)}
\gppoint{gp mark 2}{(2.585,1.182)}
\gppoint{gp mark 2}{(3.201,1.214)}
\gppoint{gp mark 2}{(2.831,1.561)}
\gppoint{gp mark 2}{(3.448,1.238)}
\gppoint{gp mark 2}{(1.229,0.957)}
\gppoint{gp mark 2}{(2.215,1.098)}
\gppoint{gp mark 2}{(5.173,1.533)}
\gppoint{gp mark 2}{(1.106,1.241)}
\gppoint{gp mark 2}{(4.927,1.566)}
\gppoint{gp mark 2}{(1.106,1.029)}
\gppoint{gp mark 2}{(1.599,1.599)}
\gppoint{gp mark 2}{(2.585,1.319)}
\gppoint{gp mark 2}{(1.599,1.015)}
\gppoint{gp mark 2}{(2.338,1.261)}
\gppoint{gp mark 2}{(1.599,1.107)}
\gppoint{gp mark 2}{(6.776,1.784)}
\gppoint{gp mark 2}{(4.927,1.635)}
\gppoint{gp mark 2}{(3.448,1.489)}
\gppoint{gp mark 2}{(4.064,1.550)}
\gppoint{gp mark 2}{(2.955,1.250)}
\gppoint{gp mark 2}{(6.899,1.682)}
\gppoint{gp mark 2}{(4.434,1.450)}
\gppoint{gp mark 2}{(3.694,1.445)}
\gppoint{gp mark 2}{(5.173,1.512)}
\gppoint{gp mark 2}{(2.215,1.102)}
\gppoint{gp mark 2}{(5.913,1.771)}
\gppoint{gp mark 2}{(3.078,1.616)}
\gppoint{gp mark 2}{(3.941,1.322)}
\gppoint{gp mark 2}{(5.173,1.563)}
\gppoint{gp mark 2}{(4.064,1.457)}
\gppoint{gp mark 2}{(1.845,1.109)}
\gppoint{gp mark 2}{(1.969,1.078)}
\gppoint{gp mark 2}{(0.983,1.470)}
\gppoint{gp mark 2}{(1.352,1.211)}
\gppoint{gp mark 2}{(3.694,1.274)}
\gppoint{gp mark 2}{(1.106,1.457)}
\gppoint{gp mark 2}{(3.078,1.314)}
\gppoint{gp mark 2}{(2.585,1.213)}
\gppoint{gp mark 2}{(0.983,1.994)}
\gppoint{gp mark 2}{(2.585,1.246)}
\gppoint{gp mark 2}{(2.462,1.243)}
\gppoint{gp mark 2}{(1.106,0.975)}
\gppoint{gp mark 2}{(2.215,1.098)}
\gppoint{gp mark 2}{(2.215,1.387)}
\gppoint{gp mark 2}{(2.585,1.283)}
\gppoint{gp mark 2}{(2.831,1.374)}
\gppoint{gp mark 2}{(6.529,1.711)}
\gppoint{gp mark 2}{(2.955,1.311)}
\gppoint{gp mark 2}{(5.543,1.656)}
\gppoint{gp mark 2}{(2.955,1.314)}
\gppoint{gp mark 2}{(3.201,1.412)}
\gppoint{gp mark 2}{(1.969,1.043)}
\gppoint{gp mark 2}{(2.708,1.218)}
\gppoint{gp mark 2}{(3.324,1.275)}
\gppoint{gp mark 2}{(3.078,1.287)}
\gppoint{gp mark 2}{(3.078,1.281)}
\gppoint{gp mark 2}{(1.229,1.037)}
\gppoint{gp mark 2}{(3.201,1.380)}
\gppoint{gp mark 2}{(1.352,1.403)}
\gppoint{gp mark 2}{(3.078,1.246)}
\gppoint{gp mark 2}{(3.941,1.432)}
\gppoint{gp mark 2}{(2.585,1.187)}
\gppoint{gp mark 2}{(2.462,1.185)}
\gppoint{gp mark 2}{(2.092,1.169)}
\gppoint{gp mark 2}{(1.476,1.017)}
\gppoint{gp mark 2}{(3.201,1.287)}
\gppoint{gp mark 2}{(1.106,1.091)}
\gppoint{gp mark 2}{(3.078,1.329)}
\gppoint{gp mark 2}{(1.722,1.045)}
\gppoint{gp mark 2}{(2.585,1.142)}
\gppoint{gp mark 2}{(3.571,1.560)}
\gppoint{gp mark 2}{(1.845,1.078)}
\gppoint{gp mark 2}{(4.064,1.416)}
\gppoint{gp mark 2}{(1.845,1.005)}
\gppoint{gp mark 2}{(4.187,1.377)}
\gppoint{gp mark 2}{(3.201,1.234)}
\gppoint{gp mark 2}{(3.078,1.296)}
\gppoint{gp mark 2}{(4.434,1.387)}
\gppoint{gp mark 2}{(1.352,1.018)}
\gppoint{gp mark 2}{(2.092,1.180)}
\gppoint{gp mark 2}{(2.831,1.217)}
\gppoint{gp mark 2}{(1.476,0.996)}
\gppoint{gp mark 2}{(2.585,1.178)}
\gppoint{gp mark 2}{(2.338,1.110)}
\gppoint{gp mark 2}{(2.462,1.151)}
\gppoint{gp mark 2}{(2.462,1.187)}
\gppoint{gp mark 2}{(3.571,1.474)}
\gppoint{gp mark 2}{(1.969,1.150)}
\gppoint{gp mark 2}{(1.476,1.275)}
\gppoint{gp mark 2}{(4.064,1.426)}
\gppoint{gp mark 2}{(2.708,1.399)}
\gppoint{gp mark 2}{(0.983,1.560)}
\gppoint{gp mark 2}{(3.694,1.573)}
\gppoint{gp mark 2}{(1.599,1.420)}
\gppoint{gp mark 2}{(1.969,1.296)}
\gppoint{gp mark 2}{(2.092,1.174)}
\gppoint{gp mark 2}{(3.448,1.224)}
\gppoint{gp mark 2}{(3.324,1.435)}
\gppoint{gp mark 2}{(1.845,1.141)}
\gppoint{gp mark 2}{(2.462,1.260)}
\gppoint{gp mark 2}{(2.215,1.314)}
\gppoint{gp mark 2}{(1.229,1.058)}
\gppoint{gp mark 2}{(5.543,1.786)}
\gppoint{gp mark 2}{(2.955,1.449)}
\gppoint{gp mark 2}{(4.557,1.494)}
\gppoint{gp mark 2}{(2.092,1.168)}
\gppoint{gp mark 2}{(6.776,1.911)}
\gppoint{gp mark 2}{(3.818,1.467)}
\gppoint{gp mark 2}{(0.983,1.599)}
\gppoint{gp mark 2}{(1.722,1.132)}
\gppoint{gp mark 2}{(1.599,1.127)}
\gppoint{gp mark 2}{(3.448,1.293)}
\gppoint{gp mark 2}{(1.476,1.383)}
\gppoint{gp mark 2}{(3.324,1.510)}
\gppoint{gp mark 2}{(3.941,1.493)}
\gppoint{gp mark 2}{(2.092,1.038)}
\gppoint{gp mark 2}{(2.831,1.227)}
\gppoint{gp mark 2}{(2.215,1.153)}
\gppoint{gp mark 2}{(1.845,1.087)}
\gppoint{gp mark 2}{(1.476,1.072)}
\gppoint{gp mark 2}{(2.462,1.116)}
\gppoint{gp mark 2}{(2.092,1.124)}
\gppoint{gp mark 2}{(1.845,1.215)}
\gppoint{gp mark 2}{(4.434,1.520)}
\gppoint{gp mark 2}{(2.831,1.277)}
\gppoint{gp mark 2}{(1.599,1.035)}
\gppoint{gp mark 2}{(3.201,1.359)}
\gppoint{gp mark 2}{(1.599,1.038)}
\gppoint{gp mark 2}{(1.229,1.003)}
\gppoint{gp mark 2}{(2.462,1.317)}
\gppoint{gp mark 2}{(3.324,1.344)}
\gppoint{gp mark 2}{(2.462,1.125)}
\gppoint{gp mark 2}{(1.969,1.182)}
\gppoint{gp mark 2}{(3.324,1.281)}
\gppoint{gp mark 2}{(3.201,1.447)}
\gppoint{gp mark 2}{(3.078,1.278)}
\gppoint{gp mark 2}{(2.215,1.102)}
\gppoint{gp mark 2}{(2.831,1.560)}
\gppoint{gp mark 2}{(2.338,1.171)}
\gppoint{gp mark 2}{(3.694,1.483)}
\gppoint{gp mark 2}{(1.476,1.164)}
\gppoint{gp mark 2}{(1.969,1.190)}
\gppoint{gp mark 2}{(2.585,1.209)}
\gppoint{gp mark 2}{(0.983,1.497)}
\gppoint{gp mark 2}{(2.585,1.241)}
\gppoint{gp mark 2}{(3.324,1.230)}
\gppoint{gp mark 2}{(1.476,0.983)}
\gppoint{gp mark 2}{(2.092,1.262)}
\gppoint{gp mark 2}{(2.338,1.416)}
\gppoint{gp mark 2}{(1.969,1.107)}
\gppoint{gp mark 2}{(0.983,0.989)}
\gppoint{gp mark 2}{(3.324,1.329)}
\gppoint{gp mark 2}{(1.599,1.021)}
\gppoint{gp mark 2}{(4.804,1.558)}
\gppoint{gp mark 2}{(1.599,0.996)}
\gppoint{gp mark 2}{(3.818,2.003)}
\gppoint{gp mark 2}{(5.543,1.692)}
\gppoint{gp mark 2}{(2.462,1.105)}
\gppoint{gp mark 2}{(3.448,1.530)}
\gppoint{gp mark 2}{(3.448,1.450)}
\gppoint{gp mark 2}{(2.585,1.204)}
\gppoint{gp mark 2}{(1.845,1.127)}
\gppoint{gp mark 2}{(5.050,1.512)}
\gppoint{gp mark 2}{(3.324,1.499)}
\gppoint{gp mark 2}{(2.092,1.097)}
\gppoint{gp mark 2}{(1.969,1.620)}
\gppoint{gp mark 2}{(3.324,1.240)}
\gppoint{gp mark 2}{(1.352,1.445)}
\gppoint{gp mark 2}{(5.543,1.715)}
\gppoint{gp mark 2}{(4.064,1.246)}
\gppoint{gp mark 2}{(3.078,1.205)}
\gppoint{gp mark 2}{(3.571,1.434)}
\gppoint{gp mark 2}{(4.680,1.676)}
\gppoint{gp mark 2}{(4.557,1.506)}
\gppoint{gp mark 2}{(3.571,1.419)}
\gppoint{gp mark 2}{(3.941,1.543)}
\gppoint{gp mark 2}{(2.708,1.215)}
\gppoint{gp mark 2}{(1.969,1.153)}
\gppoint{gp mark 2}{(4.804,1.534)}
\gppoint{gp mark 2}{(2.338,1.177)}
\gppoint{gp mark 2}{(1.969,1.626)}
\gppoint{gp mark 2}{(2.215,1.187)}
\gppoint{gp mark 2}{(1.599,1.078)}
\gppoint{gp mark 2}{(3.941,1.309)}
\gppoint{gp mark 2}{(5.543,1.579)}
\gppoint{gp mark 2}{(3.078,1.150)}
\gppoint{gp mark 2}{(2.831,1.222)}
\gppoint{gp mark 2}{(5.913,1.845)}
\gppoint{gp mark 2}{(3.694,1.261)}
\gppoint{gp mark 2}{(5.173,1.741)}
\gppoint{gp mark 2}{(6.776,1.698)}
\gppoint{gp mark 2}{(5.173,1.496)}
\gppoint{gp mark 2}{(3.201,1.258)}
\gppoint{gp mark 2}{(3.941,1.409)}
\gppoint{gp mark 2}{(4.680,1.436)}
\gppoint{gp mark 2}{(5.913,1.688)}
\gppoint{gp mark 2}{(5.050,1.618)}
\gppoint{gp mark 2}{(3.571,1.304)}
\gppoint{gp mark 2}{(1.599,1.005)}
\gppoint{gp mark 2}{(2.215,1.102)}
\gppoint{gp mark 2}{(1.106,1.582)}
\gppoint{gp mark 2}{(3.078,1.381)}
\gppoint{gp mark 2}{(4.187,1.422)}
\gppoint{gp mark 2}{(2.338,1.164)}
\gppoint{gp mark 2}{(3.448,1.309)}
\gppoint{gp mark 2}{(3.941,1.360)}
\gppoint{gp mark 2}{(2.585,1.218)}
\gppoint{gp mark 2}{(5.913,1.568)}
\gppoint{gp mark 2}{(2.955,1.204)}
\gppoint{gp mark 2}{(3.818,1.412)}
\gppoint{gp mark 2}{(1.969,1.220)}
\gppoint{gp mark 2}{(2.462,1.198)}
\gppoint{gp mark 2}{(2.462,1.135)}
\gppoint{gp mark 2}{(1.106,1.921)}
\gppoint{gp mark 2}{(1.722,1.078)}
\gppoint{gp mark 2}{(1.969,1.045)}
\gppoint{gp mark 2}{(5.543,1.622)}
\gppoint{gp mark 2}{(3.941,1.540)}
\gppoint{gp mark 2}{(2.585,1.187)}
\gppoint{gp mark 2}{(1.845,1.127)}
\gppoint{gp mark 2}{(4.557,1.422)}
\gppoint{gp mark 2}{(2.955,1.314)}
\gppoint{gp mark 2}{(5.790,1.904)}
\gppoint{gp mark 2}{(4.557,1.364)}
\gppoint{gp mark 2}{(6.652,1.974)}
\gppoint{gp mark 2}{(2.831,1.230)}
\gppoint{gp mark 2}{(6.036,1.727)}
\gppoint{gp mark 2}{(2.585,1.271)}
\gppoint{gp mark 2}{(3.078,1.236)}
\gppoint{gp mark 2}{(2.215,1.182)}
\gppoint{gp mark 2}{(5.420,1.700)}
\gppoint{gp mark 2}{(5.666,1.715)}
\gppoint{gp mark 2}{(4.680,1.987)}
\gppoint{gp mark 2}{(6.652,1.599)}
\gppoint{gp mark 2}{(2.955,1.188)}
\gppoint{gp mark 2}{(5.050,1.528)}
\gppoint{gp mark 2}{(6.159,1.865)}
\gppoint{gp mark 2}{(5.913,1.741)}
\gppoint{gp mark 2}{(2.955,1.413)}
\gppoint{gp mark 2}{(4.434,1.460)}
\gppoint{gp mark 2}{(5.420,1.752)}
\gppoint{gp mark 2}{(4.680,1.465)}
\gppoint{gp mark 2}{(5.666,1.888)}
\gppoint{gp mark 2}{(5.173,1.601)}
\gppoint{gp mark 2}{(5.543,1.626)}
\gppoint{gp mark 2}{(5.173,1.623)}
\gppoint{gp mark 2}{(3.078,1.254)}
\gppoint{gp mark 2}{(3.078,1.163)}
\gppoint{gp mark 2}{(4.434,1.513)}
\gppoint{gp mark 2}{(5.050,1.835)}
\gppoint{gp mark 2}{(2.215,1.096)}
\gppoint{gp mark 2}{(2.215,1.556)}
\gppoint{gp mark 2}{(3.324,1.346)}
\gppoint{gp mark 2}{(5.050,1.596)}
\gppoint{gp mark 2}{(1.599,1.009)}
\gppoint{gp mark 2}{(3.201,1.408)}
\gppoint{gp mark 2}{(1.845,1.042)}
\gppoint{gp mark 2}{(2.955,1.165)}
\gppoint{gp mark 2}{(4.311,1.499)}
\gppoint{gp mark 2}{(3.694,1.372)}
\gppoint{gp mark 2}{(3.201,1.334)}
\gppoint{gp mark 2}{(4.680,1.526)}
\gppoint{gp mark 2}{(3.324,1.229)}
\gppoint{gp mark 2}{(4.927,1.529)}
\gppoint{gp mark 2}{(2.462,1.161)}
\gppoint{gp mark 2}{(3.078,1.461)}
\gppoint{gp mark 2}{(1.845,1.222)}
\gppoint{gp mark 2}{(1.722,1.083)}
\gppoint{gp mark 2}{(1.845,1.080)}
\gppoint{gp mark 2}{(3.448,1.287)}
\gppoint{gp mark 2}{(1.352,0.981)}
\gppoint{gp mark 2}{(2.955,1.625)}
\gppoint{gp mark 2}{(1.352,0.941)}
\gppoint{gp mark 2}{(2.092,1.077)}
\gppoint{gp mark 2}{(1.722,1.084)}
\gppoint{gp mark 2}{(1.229,1.163)}
\gppoint{gp mark 2}{(5.173,1.642)}
\gppoint{gp mark 2}{(3.078,1.251)}
\gppoint{gp mark 2}{(1.599,0.992)}
\gppoint{gp mark 2}{(3.694,2.047)}
\gppoint{gp mark 2}{(2.831,1.506)}
\gppoint{gp mark 2}{(0.983,1.685)}
\gppoint{gp mark 2}{(2.092,1.149)}
\gppoint{gp mark 2}{(2.585,1.295)}
\gppoint{gp mark 2}{(2.708,1.547)}
\gppoint{gp mark 2}{(1.476,1.056)}
\gppoint{gp mark 2}{(2.462,1.236)}
\gppoint{gp mark 2}{(1.969,1.183)}
\gppoint{gp mark 2}{(1.229,0.972)}
\gppoint{gp mark 2}{(2.585,1.124)}
\gppoint{gp mark 2}{(2.215,1.230)}
\gppoint{gp mark 2}{(3.078,1.375)}
\gppoint{gp mark 2}{(4.680,1.839)}
\gppoint{gp mark 2}{(2.462,1.987)}
\gppoint{gp mark 2}{(2.585,1.268)}
\gppoint{gp mark 2}{(1.722,1.038)}
\gppoint{gp mark 2}{(1.845,1.058)}
\gppoint{gp mark 2}{(1.722,1.070)}
\gppoint{gp mark 2}{(3.694,1.376)}
\gppoint{gp mark 2}{(2.955,1.255)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.167,2.738) {ours};
\gpcolor{rgb color={0.282,0.569,0.169}}
\gpsetpointsize{7.20}
\gppoint{gp mark 2}{(6.441,2.738)}
\gpcolor{rgb color={0.788,0.078,0.173}}
\gpsetpointsize{1.20}
\gppoint{gp mark 3}{(1.969,2.845)}
\gppoint{gp mark 3}{(5.050,4.194)}
\gppoint{gp mark 3}{(3.941,2.678)}
\gppoint{gp mark 3}{(2.462,1.783)}
\gppoint{gp mark 3}{(2.585,2.080)}
\gppoint{gp mark 3}{(2.585,1.914)}
\gppoint{gp mark 3}{(4.680,3.503)}
\gppoint{gp mark 3}{(4.557,3.389)}
\gppoint{gp mark 3}{(4.187,3.183)}
\gppoint{gp mark 3}{(3.571,3.078)}
\gppoint{gp mark 3}{(3.571,2.492)}
\gppoint{gp mark 3}{(1.969,1.935)}
\gppoint{gp mark 3}{(1.969,1.653)}
\gppoint{gp mark 3}{(2.462,1.841)}
\gppoint{gp mark 3}{(2.092,1.714)}
\gppoint{gp mark 3}{(3.201,2.315)}
\gppoint{gp mark 3}{(4.434,2.735)}
\gppoint{gp mark 3}{(3.694,2.675)}
\gppoint{gp mark 3}{(4.434,2.837)}
\gppoint{gp mark 3}{(2.955,2.170)}
\gppoint{gp mark 3}{(2.215,1.791)}
\gppoint{gp mark 3}{(2.215,2.545)}
\gppoint{gp mark 3}{(3.694,3.304)}
\gppoint{gp mark 3}{(2.092,2.271)}
\gppoint{gp mark 3}{(4.187,3.210)}
\gppoint{gp mark 3}{(5.666,4.591)}
\gppoint{gp mark 3}{(2.831,1.954)}
\gppoint{gp mark 3}{(4.804,3.176)}
\gppoint{gp mark 3}{(6.036,4.253)}
\gppoint{gp mark 3}{(4.804,3.080)}
\gppoint{gp mark 3}{(6.406,4.371)}
\gppoint{gp mark 3}{(6.036,4.262)}
\gppoint{gp mark 3}{(6.159,4.287)}
\gppoint{gp mark 3}{(3.201,2.230)}
\gppoint{gp mark 3}{(2.831,1.965)}
\gppoint{gp mark 3}{(5.420,4.516)}
\gppoint{gp mark 3}{(2.215,1.559)}
\gppoint{gp mark 3}{(1.476,1.384)}
\gppoint{gp mark 3}{(3.078,2.230)}
\gppoint{gp mark 3}{(4.927,3.624)}
\gppoint{gp mark 3}{(2.708,1.993)}
\gppoint{gp mark 3}{(1.722,1.558)}
\gppoint{gp mark 3}{(5.297,3.344)}
\gppoint{gp mark 3}{(3.694,2.732)}
\gppoint{gp mark 3}{(2.092,2.121)}
\gppoint{gp mark 3}{(4.311,3.402)}
\gppoint{gp mark 3}{(3.694,2.926)}
\gppoint{gp mark 3}{(4.311,3.437)}
\gppoint{gp mark 3}{(2.955,2.208)}
\gppoint{gp mark 3}{(4.311,3.278)}
\gppoint{gp mark 3}{(4.311,3.313)}
\gppoint{gp mark 3}{(3.941,3.094)}
\gppoint{gp mark 3}{(3.941,3.173)}
\gppoint{gp mark 3}{(4.557,3.722)}
\gppoint{gp mark 3}{(3.324,3.262)}
\gppoint{gp mark 3}{(3.201,3.041)}
\gppoint{gp mark 3}{(3.818,3.302)}
\gppoint{gp mark 3}{(4.804,3.416)}
\gppoint{gp mark 3}{(3.941,2.784)}
\gppoint{gp mark 3}{(3.201,2.888)}
\gppoint{gp mark 3}{(4.064,2.432)}
\gppoint{gp mark 3}{(5.173,3.327)}
\gppoint{gp mark 3}{(5.666,4.503)}
\gppoint{gp mark 3}{(2.955,2.039)}
\gppoint{gp mark 3}{(2.092,1.854)}
\gppoint{gp mark 3}{(4.680,3.665)}
\gppoint{gp mark 3}{(3.448,2.512)}
\gppoint{gp mark 3}{(3.571,2.918)}
\gppoint{gp mark 3}{(5.790,4.048)}
\gppoint{gp mark 3}{(4.311,2.845)}
\gppoint{gp mark 3}{(5.297,3.749)}
\gppoint{gp mark 3}{(3.324,2.274)}
\gppoint{gp mark 3}{(4.311,3.064)}
\gppoint{gp mark 3}{(1.229,1.468)}
\gppoint{gp mark 3}{(3.448,2.556)}
\gppoint{gp mark 3}{(5.420,4.529)}
\gppoint{gp mark 3}{(3.941,3.624)}
\gppoint{gp mark 3}{(4.064,2.824)}
\gppoint{gp mark 3}{(4.804,4.023)}
\gppoint{gp mark 3}{(6.036,3.995)}
\gppoint{gp mark 3}{(3.818,2.764)}
\gppoint{gp mark 3}{(3.571,2.585)}
\gppoint{gp mark 3}{(3.078,2.310)}
\gppoint{gp mark 3}{(3.448,2.468)}
\gppoint{gp mark 3}{(2.092,2.022)}
\gppoint{gp mark 3}{(3.571,2.497)}
\gppoint{gp mark 3}{(2.215,2.231)}
\gppoint{gp mark 3}{(1.476,1.258)}
\gppoint{gp mark 3}{(2.338,1.611)}
\gppoint{gp mark 3}{(3.694,2.645)}
\gppoint{gp mark 3}{(4.187,2.791)}
\gppoint{gp mark 3}{(2.462,1.978)}
\gppoint{gp mark 3}{(3.201,2.535)}
\gppoint{gp mark 3}{(3.941,2.554)}
\gppoint{gp mark 3}{(1.352,1.286)}
\gppoint{gp mark 3}{(1.969,1.802)}
\gppoint{gp mark 3}{(4.434,2.863)}
\gppoint{gp mark 3}{(3.324,2.264)}
\gppoint{gp mark 3}{(5.420,4.155)}
\gppoint{gp mark 3}{(4.434,3.103)}
\gppoint{gp mark 3}{(3.571,2.578)}
\gppoint{gp mark 3}{(1.722,1.769)}
\gppoint{gp mark 3}{(2.831,2.148)}
\gppoint{gp mark 3}{(1.845,4.143)}
\gppoint{gp mark 3}{(2.092,1.547)}
\gppoint{gp mark 3}{(1.722,1.460)}
\gppoint{gp mark 3}{(3.448,2.307)}
\gppoint{gp mark 3}{(1.352,1.232)}
\gppoint{gp mark 3}{(1.229,1.257)}
\gppoint{gp mark 3}{(2.092,1.580)}
\gppoint{gp mark 3}{(2.585,2.049)}
\gppoint{gp mark 3}{(3.571,2.613)}
\gppoint{gp mark 3}{(2.092,1.705)}
\gppoint{gp mark 3}{(1.845,3.045)}
\gppoint{gp mark 3}{(3.571,4.279)}
\gppoint{gp mark 3}{(4.804,3.648)}
\gppoint{gp mark 3}{(2.092,3.888)}
\gppoint{gp mark 3}{(4.311,3.059)}
\gppoint{gp mark 3}{(4.064,2.976)}
\gppoint{gp mark 3}{(3.571,2.621)}
\gppoint{gp mark 3}{(1.229,1.350)}
\gppoint{gp mark 3}{(1.476,1.293)}
\gppoint{gp mark 3}{(4.064,3.659)}
\gppoint{gp mark 3}{(4.804,3.825)}
\gppoint{gp mark 3}{(6.283,4.298)}
\gppoint{gp mark 3}{(2.831,2.130)}
\gppoint{gp mark 3}{(4.434,3.002)}
\gppoint{gp mark 3}{(3.078,3.374)}
\gppoint{gp mark 3}{(4.680,3.771)}
\gppoint{gp mark 3}{(1.106,3.046)}
\gppoint{gp mark 3}{(3.448,2.490)}
\gppoint{gp mark 3}{(4.064,4.094)}
\gppoint{gp mark 3}{(2.708,2.132)}
\gppoint{gp mark 3}{(3.448,2.653)}
\gppoint{gp mark 3}{(4.064,2.659)}
\gppoint{gp mark 3}{(2.338,2.391)}
\gppoint{gp mark 3}{(1.722,1.596)}
\gppoint{gp mark 3}{(4.311,4.077)}
\gppoint{gp mark 3}{(4.557,3.146)}
\gppoint{gp mark 3}{(3.818,3.660)}
\gppoint{gp mark 3}{(1.845,1.914)}
\gppoint{gp mark 3}{(4.187,2.869)}
\gppoint{gp mark 3}{(2.585,2.584)}
\gppoint{gp mark 3}{(1.229,1.177)}
\gppoint{gp mark 3}{(3.448,2.939)}
\gppoint{gp mark 3}{(1.476,1.327)}
\gppoint{gp mark 3}{(0.983,1.846)}
\gppoint{gp mark 3}{(1.722,2.498)}
\gppoint{gp mark 3}{(3.571,3.584)}
\gppoint{gp mark 3}{(3.201,2.197)}
\gppoint{gp mark 3}{(1.476,1.398)}
\gppoint{gp mark 3}{(4.064,3.598)}
\gppoint{gp mark 3}{(0.983,1.269)}
\gppoint{gp mark 3}{(2.955,2.681)}
\gppoint{gp mark 3}{(2.585,1.995)}
\gppoint{gp mark 3}{(1.969,1.661)}
\gppoint{gp mark 3}{(3.941,3.481)}
\gppoint{gp mark 3}{(4.064,4.364)}
\gppoint{gp mark 3}{(4.064,3.048)}
\gppoint{gp mark 3}{(2.338,1.658)}
\gppoint{gp mark 3}{(3.694,2.634)}
\gppoint{gp mark 3}{(2.831,2.205)}
\gppoint{gp mark 3}{(3.448,2.202)}
\gppoint{gp mark 3}{(5.790,4.071)}
\gppoint{gp mark 3}{(5.297,3.585)}
\gppoint{gp mark 3}{(2.708,1.910)}
\gppoint{gp mark 3}{(1.599,1.575)}
\gppoint{gp mark 3}{(3.818,2.990)}
\gppoint{gp mark 3}{(3.694,2.743)}
\gppoint{gp mark 3}{(2.215,1.661)}
\gppoint{gp mark 3}{(6.036,4.587)}
\gppoint{gp mark 3}{(3.694,2.736)}
\gppoint{gp mark 3}{(2.585,1.771)}
\gppoint{gp mark 3}{(4.434,3.443)}
\gppoint{gp mark 3}{(4.187,2.783)}
\gppoint{gp mark 3}{(2.955,2.145)}
\gppoint{gp mark 3}{(4.434,3.645)}
\gppoint{gp mark 3}{(2.585,1.740)}
\gppoint{gp mark 3}{(4.557,3.615)}
\gppoint{gp mark 3}{(3.941,2.933)}
\gppoint{gp mark 3}{(2.092,2.354)}
\gppoint{gp mark 3}{(3.078,4.063)}
\gppoint{gp mark 3}{(0.859,3.185)}
\gppoint{gp mark 3}{(4.064,3.548)}
\gppoint{gp mark 3}{(4.434,3.378)}
\gppoint{gp mark 3}{(1.845,2.107)}
\gppoint{gp mark 3}{(3.324,2.839)}
\gppoint{gp mark 3}{(2.462,2.011)}
\gppoint{gp mark 3}{(1.722,1.596)}
\gppoint{gp mark 3}{(1.599,1.431)}
\gppoint{gp mark 3}{(1.845,1.699)}
\gppoint{gp mark 3}{(2.462,2.026)}
\gppoint{gp mark 3}{(2.338,1.921)}
\gppoint{gp mark 3}{(2.092,1.876)}
\gppoint{gp mark 3}{(1.845,4.515)}
\gppoint{gp mark 3}{(2.585,1.790)}
\gppoint{gp mark 3}{(2.338,1.633)}
\gppoint{gp mark 3}{(3.694,3.322)}
\gppoint{gp mark 3}{(1.969,1.571)}
\gppoint{gp mark 3}{(2.955,1.979)}
\gppoint{gp mark 3}{(4.187,3.385)}
\gppoint{gp mark 3}{(3.694,2.603)}
\gppoint{gp mark 3}{(4.311,3.212)}
\gppoint{gp mark 3}{(3.571,2.529)}
\gppoint{gp mark 3}{(3.571,2.718)}
\gppoint{gp mark 3}{(3.571,2.499)}
\gppoint{gp mark 3}{(4.557,2.999)}
\gppoint{gp mark 3}{(4.064,3.802)}
\gppoint{gp mark 3}{(6.283,4.559)}
\gppoint{gp mark 3}{(2.462,2.963)}
\gppoint{gp mark 3}{(1.476,1.859)}
\gppoint{gp mark 3}{(2.215,2.318)}
\gppoint{gp mark 3}{(3.078,2.343)}
\gppoint{gp mark 3}{(4.064,3.261)}
\gppoint{gp mark 3}{(2.831,2.020)}
\gppoint{gp mark 3}{(1.229,1.731)}
\gppoint{gp mark 3}{(3.078,2.471)}
\gppoint{gp mark 3}{(3.571,3.715)}
\gppoint{gp mark 3}{(2.338,2.399)}
\gppoint{gp mark 3}{(0.983,1.277)}
\gppoint{gp mark 3}{(0.983,4.246)}
\gppoint{gp mark 3}{(4.804,2.560)}
\gppoint{gp mark 3}{(3.078,2.301)}
\gppoint{gp mark 3}{(3.941,4.418)}
\gppoint{gp mark 3}{(3.818,4.610)}
\gppoint{gp mark 3}{(2.215,2.386)}
\gppoint{gp mark 3}{(3.694,3.426)}
\gppoint{gp mark 3}{(1.845,2.291)}
\gppoint{gp mark 3}{(1.722,2.191)}
\gppoint{gp mark 3}{(1.722,1.345)}
\gppoint{gp mark 3}{(1.476,1.633)}
\gppoint{gp mark 3}{(1.845,1.646)}
\gppoint{gp mark 3}{(2.708,1.951)}
\gppoint{gp mark 3}{(2.092,2.903)}
\gppoint{gp mark 3}{(2.338,1.858)}
\gppoint{gp mark 3}{(4.557,3.267)}
\gppoint{gp mark 3}{(2.462,2.279)}
\gppoint{gp mark 3}{(3.201,4.074)}
\gppoint{gp mark 3}{(2.215,2.870)}
\gppoint{gp mark 3}{(2.462,2.427)}
\gppoint{gp mark 3}{(1.106,3.295)}
\gppoint{gp mark 3}{(1.476,2.031)}
\gppoint{gp mark 3}{(4.434,3.738)}
\gppoint{gp mark 3}{(1.845,1.479)}
\gppoint{gp mark 3}{(3.078,2.195)}
\gppoint{gp mark 3}{(2.338,2.003)}
\gppoint{gp mark 3}{(2.092,1.645)}
\gppoint{gp mark 3}{(3.201,2.847)}
\gppoint{gp mark 3}{(1.476,1.698)}
\gppoint{gp mark 3}{(4.804,3.378)}
\gppoint{gp mark 3}{(2.092,1.610)}
\gppoint{gp mark 3}{(3.201,3.099)}
\gppoint{gp mark 3}{(2.585,1.975)}
\gppoint{gp mark 3}{(3.448,2.563)}
\gppoint{gp mark 3}{(1.845,1.988)}
\gppoint{gp mark 3}{(5.050,3.754)}
\gppoint{gp mark 3}{(2.215,1.970)}
\gppoint{gp mark 3}{(1.476,1.609)}
\gppoint{gp mark 3}{(2.215,1.980)}
\gppoint{gp mark 3}{(2.955,2.259)}
\gppoint{gp mark 3}{(2.092,1.670)}
\gppoint{gp mark 3}{(2.338,2.025)}
\gppoint{gp mark 3}{(1.845,1.428)}
\gppoint{gp mark 3}{(3.448,3.112)}
\gppoint{gp mark 3}{(4.064,3.277)}
\gppoint{gp mark 3}{(2.462,2.151)}
\gppoint{gp mark 3}{(1.969,2.790)}
\gppoint{gp mark 3}{(2.831,2.419)}
\gppoint{gp mark 3}{(2.955,2.530)}
\gppoint{gp mark 3}{(1.352,1.658)}
\gppoint{gp mark 3}{(2.338,1.948)}
\gppoint{gp mark 3}{(4.434,3.581)}
\gppoint{gp mark 3}{(2.092,1.851)}
\gppoint{gp mark 3}{(2.092,2.483)}
\gppoint{gp mark 3}{(5.666,4.098)}
\gppoint{gp mark 3}{(3.324,3.352)}
\gppoint{gp mark 3}{(2.092,1.864)}
\gppoint{gp mark 3}{(3.448,2.664)}
\gppoint{gp mark 3}{(2.215,1.667)}
\gppoint{gp mark 3}{(3.201,2.555)}
\gppoint{gp mark 3}{(3.324,2.976)}
\gppoint{gp mark 3}{(4.064,3.573)}
\gppoint{gp mark 3}{(2.092,1.573)}
\gppoint{gp mark 3}{(1.969,3.294)}
\gppoint{gp mark 3}{(3.941,3.275)}
\gppoint{gp mark 3}{(2.338,2.097)}
\gppoint{gp mark 3}{(6.159,4.532)}
\gppoint{gp mark 3}{(5.543,4.332)}
\gppoint{gp mark 3}{(2.955,3.530)}
\gppoint{gp mark 3}{(3.694,4.548)}
\gppoint{gp mark 3}{(1.476,1.508)}
\gppoint{gp mark 3}{(2.092,1.784)}
\gppoint{gp mark 3}{(1.722,1.358)}
\gppoint{gp mark 3}{(3.448,2.454)}
\gppoint{gp mark 3}{(3.324,2.353)}
\gppoint{gp mark 3}{(0.983,3.241)}
\gppoint{gp mark 3}{(2.708,1.923)}
\gppoint{gp mark 3}{(2.215,1.588)}
\gppoint{gp mark 3}{(3.078,2.610)}
\gppoint{gp mark 3}{(1.599,1.379)}
\gppoint{gp mark 3}{(2.338,2.293)}
\gppoint{gp mark 3}{(1.476,1.233)}
\gppoint{gp mark 3}{(1.106,1.092)}
\gppoint{gp mark 3}{(1.599,1.384)}
\gppoint{gp mark 3}{(5.913,4.219)}
\gppoint{gp mark 3}{(1.722,1.441)}
\gppoint{gp mark 3}{(2.708,1.961)}
\gppoint{gp mark 3}{(3.694,3.429)}
\gppoint{gp mark 3}{(4.187,3.274)}
\gppoint{gp mark 3}{(3.571,2.970)}
\gppoint{gp mark 3}{(3.941,2.963)}
\gppoint{gp mark 3}{(0.983,2.002)}
\gppoint{gp mark 3}{(2.708,1.723)}
\gppoint{gp mark 3}{(4.064,2.912)}
\gppoint{gp mark 3}{(0.983,2.189)}
\gppoint{gp mark 3}{(1.845,1.543)}
\gppoint{gp mark 3}{(1.229,1.334)}
\gppoint{gp mark 3}{(1.476,1.332)}
\gppoint{gp mark 3}{(1.352,1.213)}
\gppoint{gp mark 3}{(1.599,1.327)}
\gppoint{gp mark 3}{(1.476,1.335)}
\gppoint{gp mark 3}{(1.106,1.906)}
\gppoint{gp mark 3}{(1.599,1.417)}
\gppoint{gp mark 3}{(1.599,1.348)}
\gppoint{gp mark 3}{(1.476,1.304)}
\gppoint{gp mark 3}{(1.722,1.540)}
\gppoint{gp mark 3}{(1.352,1.280)}
\gppoint{gp mark 3}{(3.818,2.539)}
\gppoint{gp mark 3}{(2.955,2.189)}
\gppoint{gp mark 3}{(1.352,1.194)}
\gppoint{gp mark 3}{(1.352,1.335)}
\gppoint{gp mark 3}{(1.599,1.453)}
\gppoint{gp mark 3}{(1.352,2.003)}
\gppoint{gp mark 3}{(1.352,2.008)}
\gppoint{gp mark 3}{(2.708,1.980)}
\gppoint{gp mark 3}{(3.078,2.248)}
\gppoint{gp mark 3}{(2.092,1.683)}
\gppoint{gp mark 3}{(1.106,2.269)}
\gppoint{gp mark 3}{(4.311,2.823)}
\gppoint{gp mark 3}{(1.352,1.212)}
\gppoint{gp mark 3}{(5.297,4.758)}
\gppoint{gp mark 3}{(1.722,1.436)}
\gppoint{gp mark 3}{(2.585,3.773)}
\gppoint{gp mark 3}{(1.476,1.406)}
\gppoint{gp mark 3}{(3.078,1.976)}
\gppoint{gp mark 3}{(3.941,2.797)}
\gppoint{gp mark 3}{(4.064,2.956)}
\gppoint{gp mark 3}{(1.106,3.056)}
\gppoint{gp mark 3}{(4.557,3.568)}
\gppoint{gp mark 3}{(2.708,2.225)}
\gppoint{gp mark 3}{(1.476,1.404)}
\gppoint{gp mark 3}{(1.352,1.320)}
\gppoint{gp mark 3}{(4.557,3.134)}
\gppoint{gp mark 3}{(1.476,1.399)}
\gppoint{gp mark 3}{(4.311,3.219)}
\gppoint{gp mark 3}{(2.585,2.028)}
\gppoint{gp mark 3}{(3.448,2.533)}
\gppoint{gp mark 3}{(1.722,2.349)}
\gppoint{gp mark 3}{(1.722,1.373)}
\gppoint{gp mark 3}{(1.722,1.677)}
\gppoint{gp mark 3}{(3.078,2.660)}
\gppoint{gp mark 3}{(2.585,1.910)}
\gppoint{gp mark 3}{(1.476,1.251)}
\gppoint{gp mark 3}{(2.462,1.804)}
\gppoint{gp mark 3}{(1.969,1.535)}
\gppoint{gp mark 3}{(2.585,1.878)}
\gppoint{gp mark 3}{(2.708,1.878)}
\gppoint{gp mark 3}{(2.955,2.175)}
\gppoint{gp mark 3}{(3.571,2.326)}
\gppoint{gp mark 3}{(2.831,2.147)}
\gppoint{gp mark 3}{(2.831,2.008)}
\gppoint{gp mark 3}{(1.599,1.433)}
\gppoint{gp mark 3}{(1.476,1.393)}
\gppoint{gp mark 3}{(2.338,1.815)}
\gppoint{gp mark 3}{(1.969,1.606)}
\gppoint{gp mark 3}{(1.969,1.545)}
\gppoint{gp mark 3}{(1.969,1.882)}
\gppoint{gp mark 3}{(4.311,2.789)}
\gppoint{gp mark 3}{(1.969,1.921)}
\gppoint{gp mark 3}{(1.229,1.343)}
\gppoint{gp mark 3}{(1.352,1.228)}
\gppoint{gp mark 3}{(1.845,1.474)}
\gppoint{gp mark 3}{(1.476,3.106)}
\gppoint{gp mark 3}{(4.434,3.318)}
\gppoint{gp mark 3}{(1.845,1.888)}
\gppoint{gp mark 3}{(2.585,2.893)}
\gppoint{gp mark 3}{(2.462,1.914)}
\gppoint{gp mark 3}{(4.680,3.714)}
\gppoint{gp mark 3}{(1.845,1.513)}
\gppoint{gp mark 3}{(1.106,1.156)}
\gppoint{gp mark 3}{(1.722,1.426)}
\gppoint{gp mark 3}{(1.229,1.155)}
\gppoint{gp mark 3}{(1.845,1.547)}
\gppoint{gp mark 3}{(1.229,1.193)}
\gppoint{gp mark 3}{(1.229,1.174)}
\gppoint{gp mark 3}{(2.092,1.660)}
\gppoint{gp mark 3}{(4.804,3.072)}
\gppoint{gp mark 3}{(2.092,2.729)}
\gppoint{gp mark 3}{(1.722,1.475)}
\gppoint{gp mark 3}{(1.969,1.542)}
\gppoint{gp mark 3}{(4.557,3.194)}
\gppoint{gp mark 3}{(1.845,2.337)}
\gppoint{gp mark 3}{(3.201,2.330)}
\gppoint{gp mark 3}{(1.845,2.011)}
\gppoint{gp mark 3}{(2.585,2.006)}
\gppoint{gp mark 3}{(1.845,1.895)}
\gppoint{gp mark 3}{(1.845,1.568)}
\gppoint{gp mark 3}{(3.571,2.415)}
\gppoint{gp mark 3}{(3.078,2.420)}
\gppoint{gp mark 3}{(3.078,2.045)}
\gppoint{gp mark 3}{(2.585,2.265)}
\gppoint{gp mark 3}{(4.804,3.609)}
\gppoint{gp mark 3}{(5.420,3.618)}
\gppoint{gp mark 3}{(4.434,3.132)}
\gppoint{gp mark 3}{(3.201,2.403)}
\gppoint{gp mark 3}{(1.599,2.240)}
\gppoint{gp mark 3}{(5.173,4.772)}
\gppoint{gp mark 3}{(1.599,1.520)}
\gppoint{gp mark 3}{(3.571,3.091)}
\gppoint{gp mark 3}{(1.476,1.689)}
\gppoint{gp mark 3}{(1.969,1.660)}
\gppoint{gp mark 3}{(1.476,1.285)}
\gppoint{gp mark 3}{(1.476,1.906)}
\gppoint{gp mark 3}{(3.448,2.486)}
\gppoint{gp mark 3}{(2.585,2.141)}
\gppoint{gp mark 3}{(2.092,1.797)}
\gppoint{gp mark 3}{(2.338,1.680)}
\gppoint{gp mark 3}{(3.201,2.290)}
\gppoint{gp mark 3}{(1.229,1.951)}
\gppoint{gp mark 3}{(1.722,1.777)}
\gppoint{gp mark 3}{(2.092,1.676)}
\gppoint{gp mark 3}{(2.708,2.292)}
\gppoint{gp mark 3}{(1.722,1.739)}
\gppoint{gp mark 3}{(1.722,1.468)}
\gppoint{gp mark 3}{(4.434,3.934)}
\gppoint{gp mark 3}{(4.064,3.347)}
\gppoint{gp mark 3}{(1.845,2.529)}
\gppoint{gp mark 3}{(0.983,3.129)}
\gppoint{gp mark 3}{(1.476,2.297)}
\gppoint{gp mark 3}{(1.229,2.446)}
\gppoint{gp mark 3}{(2.955,2.364)}
\gppoint{gp mark 3}{(2.462,2.910)}
\gppoint{gp mark 3}{(2.092,2.038)}
\gppoint{gp mark 3}{(1.969,2.121)}
\gppoint{gp mark 3}{(4.187,3.218)}
\gppoint{gp mark 3}{(2.585,2.970)}
\gppoint{gp mark 3}{(2.462,1.827)}
\gppoint{gp mark 3}{(0.983,4.515)}
\gppoint{gp mark 3}{(2.585,2.628)}
\gppoint{gp mark 3}{(1.476,3.077)}
\gppoint{gp mark 3}{(2.215,1.542)}
\gppoint{gp mark 3}{(2.462,2.811)}
\gppoint{gp mark 3}{(3.694,3.822)}
\gppoint{gp mark 3}{(2.831,2.724)}
\gppoint{gp mark 3}{(2.831,2.772)}
\gppoint{gp mark 3}{(1.969,1.687)}
\gppoint{gp mark 3}{(1.352,1.210)}
\gppoint{gp mark 3}{(2.092,2.909)}
\gppoint{gp mark 3}{(2.955,2.354)}
\gppoint{gp mark 3}{(3.571,2.528)}
\gppoint{gp mark 3}{(3.201,2.932)}
\gppoint{gp mark 3}{(5.420,4.404)}
\gppoint{gp mark 3}{(3.078,3.916)}
\gppoint{gp mark 3}{(3.201,2.577)}
\gppoint{gp mark 3}{(2.585,2.409)}
\gppoint{gp mark 3}{(2.831,2.667)}
\gppoint{gp mark 3}{(0.983,1.492)}
\gppoint{gp mark 3}{(2.831,3.267)}
\gppoint{gp mark 3}{(5.297,4.385)}
\gppoint{gp mark 3}{(2.462,2.949)}
\gppoint{gp mark 3}{(2.338,4.597)}
\gppoint{gp mark 3}{(1.845,1.775)}
\gppoint{gp mark 3}{(2.092,1.990)}
\gppoint{gp mark 3}{(3.078,2.628)}
\gppoint{gp mark 3}{(2.585,1.851)}
\gppoint{gp mark 3}{(2.092,1.945)}
\gppoint{gp mark 3}{(2.092,1.975)}
\gppoint{gp mark 3}{(3.941,4.650)}
\gppoint{gp mark 3}{(4.557,4.651)}
\gppoint{gp mark 3}{(2.338,1.772)}
\gppoint{gp mark 3}{(1.845,1.520)}
\gppoint{gp mark 3}{(1.476,2.484)}
\gppoint{gp mark 3}{(2.092,2.425)}
\gppoint{gp mark 3}{(4.064,3.444)}
\gppoint{gp mark 3}{(2.462,1.919)}
\gppoint{gp mark 3}{(2.215,1.932)}
\gppoint{gp mark 3}{(3.571,2.936)}
\gppoint{gp mark 3}{(1.969,1.368)}
\gppoint{gp mark 3}{(3.078,2.080)}
\gppoint{gp mark 3}{(3.078,2.185)}
\gppoint{gp mark 3}{(3.818,2.650)}
\gppoint{gp mark 3}{(5.790,4.292)}
\gppoint{gp mark 3}{(1.722,1.446)}
\gppoint{gp mark 3}{(1.352,1.928)}
\gppoint{gp mark 3}{(4.927,3.437)}
\gppoint{gp mark 3}{(3.941,2.547)}
\gppoint{gp mark 3}{(2.092,1.574)}
\gppoint{gp mark 3}{(1.845,1.423)}
\gppoint{gp mark 3}{(1.722,1.411)}
\gppoint{gp mark 3}{(2.831,2.235)}
\gppoint{gp mark 3}{(4.557,3.042)}
\gppoint{gp mark 3}{(3.078,2.549)}
\gppoint{gp mark 3}{(5.297,3.328)}
\gppoint{gp mark 3}{(2.831,1.950)}
\gppoint{gp mark 3}{(3.448,2.462)}
\gppoint{gp mark 3}{(1.722,1.511)}
\gppoint{gp mark 3}{(4.927,3.518)}
\gppoint{gp mark 3}{(3.818,3.117)}
\gppoint{gp mark 3}{(1.722,1.640)}
\gppoint{gp mark 3}{(1.599,1.353)}
\gppoint{gp mark 3}{(4.804,3.161)}
\gppoint{gp mark 3}{(1.845,1.558)}
\gppoint{gp mark 3}{(2.462,1.944)}
\gppoint{gp mark 3}{(4.311,2.773)}
\gppoint{gp mark 3}{(5.297,3.953)}
\gppoint{gp mark 3}{(2.585,1.869)}
\gppoint{gp mark 3}{(4.680,3.298)}
\gppoint{gp mark 3}{(1.476,1.267)}
\gppoint{gp mark 3}{(3.694,2.996)}
\gppoint{gp mark 3}{(3.448,3.203)}
\gppoint{gp mark 3}{(3.324,2.726)}
\gppoint{gp mark 3}{(4.311,2.608)}
\gppoint{gp mark 3}{(3.818,2.801)}
\gppoint{gp mark 3}{(4.311,3.047)}
\gppoint{gp mark 3}{(1.969,1.522)}
\gppoint{gp mark 3}{(2.338,1.700)}
\gppoint{gp mark 3}{(2.215,1.726)}
\gppoint{gp mark 3}{(5.790,4.454)}
\gppoint{gp mark 3}{(3.448,2.382)}
\gppoint{gp mark 3}{(2.338,2.181)}
\gppoint{gp mark 3}{(3.324,2.229)}
\gppoint{gp mark 3}{(2.092,1.566)}
\gppoint{gp mark 3}{(3.818,2.577)}
\gppoint{gp mark 3}{(5.173,3.948)}
\gppoint{gp mark 3}{(4.927,3.637)}
\gppoint{gp mark 3}{(5.050,3.645)}
\gppoint{gp mark 3}{(1.969,1.556)}
\gppoint{gp mark 3}{(1.476,2.096)}
\gppoint{gp mark 3}{(3.324,2.543)}
\gppoint{gp mark 3}{(2.215,1.772)}
\gppoint{gp mark 3}{(5.297,4.405)}
\gppoint{gp mark 3}{(3.941,3.878)}
\gppoint{gp mark 3}{(2.338,1.849)}
\gppoint{gp mark 3}{(2.462,1.777)}
\gppoint{gp mark 3}{(1.722,1.667)}
\gppoint{gp mark 3}{(3.941,2.901)}
\gppoint{gp mark 3}{(4.680,4.170)}
\gppoint{gp mark 3}{(3.078,2.185)}
\gppoint{gp mark 3}{(4.187,3.400)}
\gppoint{gp mark 3}{(5.050,3.819)}
\gppoint{gp mark 3}{(5.420,4.216)}
\gppoint{gp mark 3}{(4.311,2.900)}
\gppoint{gp mark 3}{(5.050,3.374)}
\gppoint{gp mark 3}{(4.804,3.837)}
\gppoint{gp mark 3}{(3.818,3.146)}
\gppoint{gp mark 3}{(5.297,3.346)}
\gppoint{gp mark 3}{(5.420,3.358)}
\gppoint{gp mark 3}{(3.571,2.509)}
\gppoint{gp mark 3}{(4.927,3.155)}
\gppoint{gp mark 3}{(2.462,1.856)}
\gppoint{gp mark 3}{(1.845,2.111)}
\gppoint{gp mark 3}{(2.092,1.928)}
\gppoint{gp mark 3}{(1.599,1.827)}
\gppoint{gp mark 3}{(4.187,3.093)}
\gppoint{gp mark 3}{(4.680,3.443)}
\gppoint{gp mark 3}{(2.955,2.214)}
\gppoint{gp mark 3}{(0.983,3.003)}
\gppoint{gp mark 3}{(5.420,3.513)}
\gppoint{gp mark 3}{(5.543,4.016)}
\gppoint{gp mark 3}{(0.983,1.512)}
\gppoint{gp mark 3}{(3.941,2.767)}
\gppoint{gp mark 3}{(3.201,2.264)}
\gppoint{gp mark 3}{(2.708,2.576)}
\gppoint{gp mark 3}{(3.571,2.604)}
\gppoint{gp mark 3}{(1.599,1.330)}
\gppoint{gp mark 3}{(0.983,1.405)}
\gppoint{gp mark 3}{(2.215,1.748)}
\gppoint{gp mark 3}{(4.434,4.176)}
\gppoint{gp mark 3}{(4.927,4.344)}
\gppoint{gp mark 3}{(3.941,3.451)}
\gppoint{gp mark 3}{(1.969,1.554)}
\gppoint{gp mark 3}{(3.324,2.879)}
\gppoint{gp mark 3}{(3.818,2.679)}
\gppoint{gp mark 3}{(1.969,1.454)}
\gppoint{gp mark 3}{(2.462,4.381)}
\gppoint{gp mark 3}{(1.476,1.287)}
\gppoint{gp mark 3}{(2.092,2.124)}
\gppoint{gp mark 3}{(2.215,1.732)}
\gppoint{gp mark 3}{(1.845,1.981)}
\gppoint{gp mark 3}{(5.420,4.513)}
\gppoint{gp mark 3}{(2.462,3.827)}
\gppoint{gp mark 3}{(1.722,1.448)}
\gppoint{gp mark 3}{(4.557,3.201)}
\gppoint{gp mark 3}{(2.708,2.176)}
\gppoint{gp mark 3}{(2.708,1.949)}
\gppoint{gp mark 3}{(2.585,1.798)}
\gppoint{gp mark 3}{(3.571,2.616)}
\gppoint{gp mark 3}{(2.462,2.162)}
\gppoint{gp mark 3}{(1.722,1.822)}
\gppoint{gp mark 3}{(1.722,1.381)}
\gppoint{gp mark 3}{(1.722,1.535)}
\gppoint{gp mark 3}{(1.845,1.671)}
\gppoint{gp mark 3}{(1.476,1.403)}
\gppoint{gp mark 3}{(2.338,1.638)}
\gppoint{gp mark 3}{(2.585,1.892)}
\gppoint{gp mark 3}{(1.106,1.212)}
\gppoint{gp mark 3}{(1.722,1.482)}
\gppoint{gp mark 3}{(1.599,1.385)}
\gppoint{gp mark 3}{(3.448,3.448)}
\gppoint{gp mark 3}{(3.571,2.191)}
\gppoint{gp mark 3}{(1.106,2.146)}
\gppoint{gp mark 3}{(1.476,1.444)}
\gppoint{gp mark 3}{(3.818,3.027)}
\gppoint{gp mark 3}{(3.571,2.852)}
\gppoint{gp mark 3}{(4.434,3.695)}
\gppoint{gp mark 3}{(3.324,2.491)}
\gppoint{gp mark 3}{(1.352,1.322)}
\gppoint{gp mark 3}{(4.434,3.553)}
\gppoint{gp mark 3}{(1.476,1.327)}
\gppoint{gp mark 3}{(2.585,1.876)}
\gppoint{gp mark 3}{(2.092,1.603)}
\gppoint{gp mark 3}{(2.338,1.694)}
\gppoint{gp mark 3}{(3.078,2.183)}
\gppoint{gp mark 3}{(2.215,1.732)}
\gppoint{gp mark 3}{(1.599,1.540)}
\gppoint{gp mark 3}{(1.722,1.405)}
\gppoint{gp mark 3}{(3.324,2.861)}
\gppoint{gp mark 3}{(1.599,1.486)}
\gppoint{gp mark 3}{(1.845,1.597)}
\gppoint{gp mark 3}{(0.983,1.965)}
\gppoint{gp mark 3}{(2.092,1.965)}
\gppoint{gp mark 3}{(1.599,1.607)}
\gppoint{gp mark 3}{(2.215,1.795)}
\gppoint{gp mark 3}{(1.969,1.775)}
\gppoint{gp mark 3}{(1.476,1.307)}
\gppoint{gp mark 3}{(1.476,1.335)}
\gppoint{gp mark 3}{(1.229,1.209)}
\gppoint{gp mark 3}{(1.106,1.313)}
\gppoint{gp mark 3}{(1.845,1.452)}
\gppoint{gp mark 3}{(2.708,1.902)}
\gppoint{gp mark 3}{(1.229,1.204)}
\gppoint{gp mark 3}{(1.845,1.595)}
\gppoint{gp mark 3}{(1.599,1.352)}
\gppoint{gp mark 3}{(2.708,2.006)}
\gppoint{gp mark 3}{(2.831,2.306)}
\gppoint{gp mark 3}{(1.599,1.365)}
\gppoint{gp mark 3}{(1.352,1.268)}
\gppoint{gp mark 3}{(1.476,1.310)}
\gppoint{gp mark 3}{(2.831,3.598)}
\gppoint{gp mark 3}{(1.845,1.382)}
\gppoint{gp mark 3}{(1.969,1.553)}
\gppoint{gp mark 3}{(1.476,1.286)}
\gppoint{gp mark 3}{(3.941,2.821)}
\gppoint{gp mark 3}{(2.585,1.973)}
\gppoint{gp mark 3}{(2.708,2.042)}
\gppoint{gp mark 3}{(3.201,2.523)}
\gppoint{gp mark 3}{(1.599,1.368)}
\gppoint{gp mark 3}{(3.694,2.751)}
\gppoint{gp mark 3}{(1.845,1.471)}
\gppoint{gp mark 3}{(4.557,3.096)}
\gppoint{gp mark 3}{(2.462,1.938)}
\gppoint{gp mark 3}{(1.106,1.119)}
\gppoint{gp mark 3}{(1.476,1.889)}
\gppoint{gp mark 3}{(4.434,4.601)}
\gppoint{gp mark 3}{(3.694,2.453)}
\gppoint{gp mark 3}{(2.338,1.861)}
\gppoint{gp mark 3}{(2.092,1.597)}
\gppoint{gp mark 3}{(2.585,2.305)}
\gppoint{gp mark 3}{(1.845,1.511)}
\gppoint{gp mark 3}{(1.106,1.166)}
\gppoint{gp mark 3}{(3.694,3.381)}
\gppoint{gp mark 3}{(1.722,1.443)}
\gppoint{gp mark 3}{(3.324,2.334)}
\gppoint{gp mark 3}{(2.585,2.090)}
\gppoint{gp mark 3}{(1.722,1.426)}
\gppoint{gp mark 3}{(2.708,2.139)}
\gppoint{gp mark 3}{(3.571,2.289)}
\gppoint{gp mark 3}{(1.969,1.432)}
\gppoint{gp mark 3}{(1.845,1.606)}
\gppoint{gp mark 3}{(1.969,1.584)}
\gppoint{gp mark 3}{(2.831,2.219)}
\gppoint{gp mark 3}{(1.229,1.190)}
\gppoint{gp mark 3}{(2.215,1.924)}
\gppoint{gp mark 3}{(1.229,1.158)}
\gppoint{gp mark 3}{(1.106,1.173)}
\gppoint{gp mark 3}{(4.311,2.934)}
\gppoint{gp mark 3}{(1.476,1.329)}
\gppoint{gp mark 3}{(1.476,1.617)}
\gppoint{gp mark 3}{(4.311,2.971)}
\gppoint{gp mark 3}{(4.804,3.772)}
\gppoint{gp mark 3}{(3.694,3.709)}
\gppoint{gp mark 3}{(2.338,1.831)}
\gppoint{gp mark 3}{(4.557,3.210)}
\gppoint{gp mark 3}{(4.557,3.291)}
\gppoint{gp mark 3}{(3.694,2.455)}
\gppoint{gp mark 3}{(3.694,3.631)}
\gppoint{gp mark 3}{(2.708,2.269)}
\gppoint{gp mark 3}{(1.845,1.566)}
\gppoint{gp mark 3}{(1.229,1.371)}
\gppoint{gp mark 3}{(4.187,3.289)}
\gppoint{gp mark 3}{(3.324,2.872)}
\gppoint{gp mark 3}{(4.804,3.478)}
\gppoint{gp mark 3}{(2.338,1.872)}
\gppoint{gp mark 3}{(2.215,1.686)}
\gppoint{gp mark 3}{(3.571,3.076)}
\gppoint{gp mark 3}{(1.476,1.397)}
\gppoint{gp mark 3}{(1.229,1.681)}
\gppoint{gp mark 3}{(1.229,1.204)}
\gppoint{gp mark 3}{(1.722,2.026)}
\gppoint{gp mark 3}{(3.818,2.904)}
\gppoint{gp mark 3}{(2.338,2.235)}
\gppoint{gp mark 3}{(1.599,1.350)}
\gppoint{gp mark 3}{(1.476,1.410)}
\gppoint{gp mark 3}{(1.845,1.438)}
\gppoint{gp mark 3}{(2.462,1.755)}
\gppoint{gp mark 3}{(4.804,4.048)}
\gppoint{gp mark 3}{(1.106,1.161)}
\gppoint{gp mark 3}{(3.078,2.287)}
\gppoint{gp mark 3}{(4.804,3.457)}
\gppoint{gp mark 3}{(4.927,3.428)}
\gppoint{gp mark 3}{(2.585,1.855)}
\gppoint{gp mark 3}{(5.666,4.437)}
\gppoint{gp mark 3}{(2.831,2.518)}
\gppoint{gp mark 3}{(5.297,4.208)}
\gppoint{gp mark 3}{(2.338,2.986)}
\gppoint{gp mark 3}{(3.818,2.694)}
\gppoint{gp mark 3}{(3.201,2.331)}
\gppoint{gp mark 3}{(3.571,2.763)}
\gppoint{gp mark 3}{(2.708,1.957)}
\gppoint{gp mark 3}{(1.476,1.642)}
\gppoint{gp mark 3}{(3.448,2.923)}
\gppoint{gp mark 3}{(4.557,3.189)}
\gppoint{gp mark 3}{(1.476,1.429)}
\gppoint{gp mark 3}{(3.694,2.296)}
\gppoint{gp mark 3}{(2.831,2.230)}
\gppoint{gp mark 3}{(4.064,2.940)}
\gppoint{gp mark 3}{(5.420,4.317)}
\gppoint{gp mark 3}{(5.173,3.858)}
\gppoint{gp mark 3}{(4.187,2.966)}
\gppoint{gp mark 3}{(4.311,2.408)}
\gppoint{gp mark 3}{(2.955,2.125)}
\gppoint{gp mark 3}{(3.818,3.257)}
\gppoint{gp mark 3}{(2.955,2.150)}
\gppoint{gp mark 3}{(4.434,2.873)}
\gppoint{gp mark 3}{(5.666,4.368)}
\gppoint{gp mark 3}{(5.543,4.291)}
\gppoint{gp mark 3}{(4.311,3.251)}
\gppoint{gp mark 3}{(4.927,3.096)}
\gppoint{gp mark 3}{(4.064,3.771)}
\gppoint{gp mark 3}{(4.557,2.695)}
\gppoint{gp mark 3}{(4.311,2.739)}
\gppoint{gp mark 3}{(3.694,2.805)}
\gppoint{gp mark 3}{(6.652,4.367)}
\gppoint{gp mark 3}{(5.173,3.178)}
\gppoint{gp mark 3}{(4.311,2.980)}
\gppoint{gp mark 3}{(3.941,2.563)}
\gppoint{gp mark 3}{(3.448,2.580)}
\gppoint{gp mark 3}{(1.229,1.215)}
\gppoint{gp mark 3}{(2.831,2.534)}
\gppoint{gp mark 3}{(2.092,2.084)}
\gppoint{gp mark 3}{(4.557,3.546)}
\gppoint{gp mark 3}{(2.585,1.845)}
\gppoint{gp mark 3}{(1.845,1.414)}
\gppoint{gp mark 3}{(3.448,2.528)}
\gppoint{gp mark 3}{(1.352,1.523)}
\gppoint{gp mark 3}{(1.969,1.741)}
\gppoint{gp mark 3}{(1.352,1.351)}
\gppoint{gp mark 3}{(3.571,2.596)}
\gppoint{gp mark 3}{(1.722,1.524)}
\gppoint{gp mark 3}{(2.092,1.694)}
\gppoint{gp mark 3}{(2.462,1.984)}
\gppoint{gp mark 3}{(2.831,2.017)}
\gppoint{gp mark 3}{(1.722,1.762)}
\gppoint{gp mark 3}{(2.831,1.993)}
\gppoint{gp mark 3}{(2.462,1.835)}
\gppoint{gp mark 3}{(1.476,1.268)}
\gppoint{gp mark 3}{(2.831,1.983)}
\gppoint{gp mark 3}{(2.462,1.918)}
\gppoint{gp mark 3}{(2.831,1.917)}
\gppoint{gp mark 3}{(1.352,1.380)}
\gppoint{gp mark 3}{(3.201,2.475)}
\gppoint{gp mark 3}{(4.804,3.270)}
\gppoint{gp mark 3}{(4.927,3.755)}
\gppoint{gp mark 3}{(2.215,2.094)}
\gppoint{gp mark 3}{(4.927,3.217)}
\gppoint{gp mark 3}{(4.064,3.195)}
\gppoint{gp mark 3}{(1.845,1.512)}
\gppoint{gp mark 3}{(1.599,1.500)}
\gppoint{gp mark 3}{(3.201,3.162)}
\gppoint{gp mark 3}{(3.818,2.772)}
\gppoint{gp mark 3}{(2.092,1.594)}
\gppoint{gp mark 3}{(3.694,3.177)}
\gppoint{gp mark 3}{(2.092,1.658)}
\gppoint{gp mark 3}{(1.599,1.273)}
\gppoint{gp mark 3}{(1.476,1.496)}
\gppoint{gp mark 3}{(0.983,4.424)}
\gppoint{gp mark 3}{(3.324,2.630)}
\gppoint{gp mark 3}{(2.215,1.801)}
\gppoint{gp mark 3}{(2.215,2.002)}
\gppoint{gp mark 3}{(2.831,2.145)}
\gppoint{gp mark 3}{(3.571,2.282)}
\gppoint{gp mark 3}{(2.955,2.171)}
\gppoint{gp mark 3}{(2.092,1.556)}
\gppoint{gp mark 3}{(2.092,1.570)}
\gppoint{gp mark 3}{(4.064,2.810)}
\gppoint{gp mark 3}{(3.818,2.759)}
\gppoint{gp mark 3}{(2.708,2.077)}
\gppoint{gp mark 3}{(3.818,3.134)}
\gppoint{gp mark 3}{(1.476,1.313)}
\gppoint{gp mark 3}{(3.324,2.394)}
\gppoint{gp mark 3}{(3.448,2.413)}
\gppoint{gp mark 3}{(4.187,2.882)}
\gppoint{gp mark 3}{(2.092,1.816)}
\gppoint{gp mark 3}{(1.969,1.641)}
\gppoint{gp mark 3}{(3.201,2.244)}
\gppoint{gp mark 3}{(3.324,2.300)}
\gppoint{gp mark 3}{(5.790,3.968)}
\gppoint{gp mark 3}{(2.955,2.283)}
\gppoint{gp mark 3}{(0.983,2.847)}
\gppoint{gp mark 3}{(1.969,1.520)}
\gppoint{gp mark 3}{(2.462,1.964)}
\gppoint{gp mark 3}{(2.955,2.002)}
\gppoint{gp mark 3}{(3.941,2.983)}
\gppoint{gp mark 3}{(1.599,1.387)}
\gppoint{gp mark 3}{(3.694,2.559)}
\gppoint{gp mark 3}{(2.215,1.596)}
\gppoint{gp mark 3}{(1.599,1.350)}
\gppoint{gp mark 3}{(3.078,1.942)}
\gppoint{gp mark 3}{(0.983,2.351)}
\gppoint{gp mark 3}{(3.078,2.247)}
\gppoint{gp mark 3}{(4.311,3.092)}
\gppoint{gp mark 3}{(3.818,2.719)}
\gppoint{gp mark 3}{(1.722,1.436)}
\gppoint{gp mark 3}{(1.352,3.320)}
\gppoint{gp mark 3}{(3.448,2.590)}
\gppoint{gp mark 3}{(3.571,2.894)}
\gppoint{gp mark 3}{(2.585,2.011)}
\gppoint{gp mark 3}{(4.434,2.937)}
\gppoint{gp mark 3}{(1.722,1.492)}
\gppoint{gp mark 3}{(1.722,1.675)}
\gppoint{gp mark 3}{(1.599,1.366)}
\gppoint{gp mark 3}{(3.078,2.293)}
\gppoint{gp mark 3}{(4.311,3.197)}
\gppoint{gp mark 3}{(3.448,2.711)}
\gppoint{gp mark 3}{(3.201,2.112)}
\gppoint{gp mark 3}{(4.311,3.138)}
\gppoint{gp mark 3}{(4.434,3.211)}
\gppoint{gp mark 3}{(3.201,2.204)}
\gppoint{gp mark 3}{(1.599,1.345)}
\gppoint{gp mark 3}{(2.831,2.147)}
\gppoint{gp mark 3}{(2.215,1.799)}
\gppoint{gp mark 3}{(3.448,2.815)}
\gppoint{gp mark 3}{(1.969,1.539)}
\gppoint{gp mark 3}{(4.434,3.210)}
\gppoint{gp mark 3}{(3.324,2.490)}
\gppoint{gp mark 3}{(2.338,1.684)}
\gppoint{gp mark 3}{(2.338,1.752)}
\gppoint{gp mark 3}{(3.201,2.057)}
\gppoint{gp mark 3}{(3.201,2.273)}
\gppoint{gp mark 3}{(2.708,1.928)}
\gppoint{gp mark 3}{(1.969,1.555)}
\gppoint{gp mark 3}{(1.969,1.610)}
\gppoint{gp mark 3}{(1.969,1.689)}
\gppoint{gp mark 3}{(1.722,1.370)}
\gppoint{gp mark 3}{(1.476,1.463)}
\gppoint{gp mark 3}{(3.448,2.764)}
\gppoint{gp mark 3}{(1.599,1.373)}
\gppoint{gp mark 3}{(2.338,1.600)}
\gppoint{gp mark 3}{(2.338,1.514)}
\gppoint{gp mark 3}{(3.448,2.521)}
\gppoint{gp mark 3}{(2.215,1.855)}
\gppoint{gp mark 3}{(2.215,1.705)}
\gppoint{gp mark 3}{(2.338,1.828)}
\gppoint{gp mark 3}{(1.969,1.547)}
\gppoint{gp mark 3}{(2.955,2.073)}
\gppoint{gp mark 3}{(2.708,1.888)}
\gppoint{gp mark 3}{(2.215,1.615)}
\gppoint{gp mark 3}{(1.352,1.218)}
\gppoint{gp mark 3}{(3.078,2.263)}
\gppoint{gp mark 3}{(1.599,1.261)}
\gppoint{gp mark 3}{(1.969,1.388)}
\gppoint{gp mark 3}{(2.708,1.787)}
\gppoint{gp mark 3}{(2.585,1.804)}
\gppoint{gp mark 3}{(1.599,1.342)}
\gppoint{gp mark 3}{(3.078,2.137)}
\gppoint{gp mark 3}{(4.064,2.924)}
\gppoint{gp mark 3}{(3.941,3.065)}
\gppoint{gp mark 3}{(2.092,1.544)}
\gppoint{gp mark 3}{(6.036,4.242)}
\gppoint{gp mark 3}{(2.462,1.847)}
\gppoint{gp mark 3}{(3.818,2.623)}
\gppoint{gp mark 3}{(2.708,2.389)}
\gppoint{gp mark 3}{(1.599,1.345)}
\gppoint{gp mark 3}{(2.955,2.287)}
\gppoint{gp mark 3}{(1.229,1.185)}
\gppoint{gp mark 3}{(3.078,2.398)}
\gppoint{gp mark 3}{(4.064,2.624)}
\gppoint{gp mark 3}{(2.338,1.672)}
\gppoint{gp mark 3}{(3.694,2.488)}
\gppoint{gp mark 3}{(1.229,1.307)}
\gppoint{gp mark 3}{(2.708,1.945)}
\gppoint{gp mark 3}{(3.448,2.546)}
\gppoint{gp mark 3}{(3.078,2.299)}
\gppoint{gp mark 3}{(2.585,1.876)}
\gppoint{gp mark 3}{(1.599,1.491)}
\gppoint{gp mark 3}{(2.092,1.750)}
\gppoint{gp mark 3}{(3.078,2.005)}
\gppoint{gp mark 3}{(2.831,2.006)}
\gppoint{gp mark 3}{(2.831,1.791)}
\gppoint{gp mark 3}{(2.462,1.686)}
\gppoint{gp mark 3}{(1.722,1.448)}
\gppoint{gp mark 3}{(1.845,1.425)}
\gppoint{gp mark 3}{(2.955,1.947)}
\gppoint{gp mark 3}{(2.092,1.562)}
\gppoint{gp mark 3}{(2.585,2.526)}
\gppoint{gp mark 3}{(1.352,1.238)}
\gppoint{gp mark 3}{(2.585,1.915)}
\gppoint{gp mark 3}{(2.092,1.866)}
\gppoint{gp mark 3}{(3.078,2.103)}
\gppoint{gp mark 3}{(2.462,1.912)}
\gppoint{gp mark 3}{(3.078,2.419)}
\gppoint{gp mark 3}{(1.722,1.611)}
\gppoint{gp mark 3}{(2.955,2.057)}
\gppoint{gp mark 3}{(1.969,1.745)}
\gppoint{gp mark 3}{(3.941,2.794)}
\gppoint{gp mark 3}{(3.201,2.158)}
\gppoint{gp mark 3}{(2.831,1.957)}
\gppoint{gp mark 3}{(2.955,2.077)}
\gppoint{gp mark 3}{(2.831,1.960)}
\gppoint{gp mark 3}{(1.599,1.330)}
\gppoint{gp mark 3}{(1.599,1.341)}
\gppoint{gp mark 3}{(3.078,1.867)}
\gppoint{gp mark 3}{(2.462,1.821)}
\gppoint{gp mark 3}{(3.694,2.632)}
\gppoint{gp mark 3}{(2.462,2.118)}
\gppoint{gp mark 3}{(1.845,1.470)}
\gppoint{gp mark 3}{(1.476,2.286)}
\gppoint{gp mark 3}{(2.831,2.233)}
\gppoint{gp mark 3}{(2.338,1.794)}
\gppoint{gp mark 3}{(4.434,3.120)}
\gppoint{gp mark 3}{(4.680,3.652)}
\gppoint{gp mark 3}{(4.187,2.764)}
\gppoint{gp mark 3}{(2.585,3.165)}
\gppoint{gp mark 3}{(4.187,2.885)}
\gppoint{gp mark 3}{(4.064,2.737)}
\gppoint{gp mark 3}{(3.201,2.362)}
\gppoint{gp mark 3}{(1.352,1.223)}
\gppoint{gp mark 3}{(2.092,1.731)}
\gppoint{gp mark 3}{(3.078,2.693)}
\gppoint{gp mark 3}{(3.324,2.538)}
\gppoint{gp mark 3}{(3.201,2.760)}
\gppoint{gp mark 3}{(2.462,2.187)}
\gppoint{gp mark 3}{(2.462,1.883)}
\gppoint{gp mark 3}{(1.722,1.453)}
\gppoint{gp mark 3}{(2.831,2.084)}
\gppoint{gp mark 3}{(5.666,4.229)}
\gppoint{gp mark 3}{(3.201,2.329)}
\gppoint{gp mark 3}{(2.462,1.778)}
\gppoint{gp mark 3}{(1.352,1.259)}
\gppoint{gp mark 3}{(3.324,2.541)}
\gppoint{gp mark 3}{(2.338,1.768)}
\gppoint{gp mark 3}{(1.845,2.363)}
\gppoint{gp mark 3}{(2.092,1.857)}
\gppoint{gp mark 3}{(2.955,2.163)}
\gppoint{gp mark 3}{(2.215,2.029)}
\gppoint{gp mark 3}{(1.845,1.597)}
\gppoint{gp mark 3}{(3.078,2.436)}
\gppoint{gp mark 3}{(3.571,2.670)}
\gppoint{gp mark 3}{(1.352,1.337)}
\gppoint{gp mark 3}{(3.201,2.584)}
\gppoint{gp mark 3}{(1.476,1.248)}
\gppoint{gp mark 3}{(2.215,1.852)}
\gppoint{gp mark 3}{(3.201,2.356)}
\gppoint{gp mark 3}{(3.448,2.603)}
\gppoint{gp mark 3}{(1.476,1.283)}
\gppoint{gp mark 3}{(3.201,2.490)}
\gppoint{gp mark 3}{(5.420,3.949)}
\gppoint{gp mark 3}{(3.818,2.668)}
\gppoint{gp mark 3}{(3.078,3.217)}
\gppoint{gp mark 3}{(3.571,2.538)}
\gppoint{gp mark 3}{(3.571,2.675)}
\gppoint{gp mark 3}{(2.092,1.980)}
\gppoint{gp mark 3}{(2.585,1.779)}
\gppoint{gp mark 3}{(1.476,1.329)}
\gppoint{gp mark 3}{(3.324,2.591)}
\gppoint{gp mark 3}{(2.338,1.748)}
\gppoint{gp mark 3}{(2.831,2.253)}
\gppoint{gp mark 3}{(1.476,1.436)}
\gppoint{gp mark 3}{(2.585,1.935)}
\gppoint{gp mark 3}{(2.215,1.722)}
\gppoint{gp mark 3}{(1.722,1.534)}
\gppoint{gp mark 3}{(3.571,3.283)}
\gppoint{gp mark 3}{(2.585,1.809)}
\gppoint{gp mark 3}{(2.831,2.463)}
\gppoint{gp mark 3}{(1.845,1.413)}
\gppoint{gp mark 3}{(3.201,3.513)}
\gppoint{gp mark 3}{(3.078,2.221)}
\gppoint{gp mark 3}{(1.969,1.715)}
\gppoint{gp mark 3}{(4.187,2.881)}
\gppoint{gp mark 3}{(4.680,3.398)}
\gppoint{gp mark 3}{(2.338,1.965)}
\gppoint{gp mark 3}{(1.722,1.410)}
\gppoint{gp mark 3}{(3.201,2.392)}
\gppoint{gp mark 3}{(3.201,2.232)}
\gppoint{gp mark 3}{(3.324,2.230)}
\gppoint{gp mark 3}{(2.585,2.028)}
\gppoint{gp mark 3}{(5.666,4.005)}
\gppoint{gp mark 3}{(3.078,2.177)}
\gppoint{gp mark 3}{(4.804,3.711)}
\gppoint{gp mark 3}{(3.201,2.496)}
\gppoint{gp mark 3}{(3.324,2.353)}
\gppoint{gp mark 3}{(1.352,1.437)}
\gppoint{gp mark 3}{(2.955,2.521)}
\gppoint{gp mark 3}{(1.599,1.373)}
\gppoint{gp mark 3}{(1.599,1.460)}
\gppoint{gp mark 3}{(2.338,2.178)}
\gppoint{gp mark 3}{(1.476,1.325)}
\gppoint{gp mark 3}{(4.064,3.059)}
\gppoint{gp mark 3}{(2.708,1.887)}
\gppoint{gp mark 3}{(2.462,2.087)}
\gppoint{gp mark 3}{(1.722,1.781)}
\gppoint{gp mark 3}{(5.913,4.709)}
\gppoint{gp mark 3}{(1.599,1.361)}
\gppoint{gp mark 3}{(2.708,1.913)}
\gppoint{gp mark 3}{(2.708,1.820)}
\gppoint{gp mark 3}{(1.599,1.430)}
\gppoint{gp mark 3}{(3.078,2.089)}
\gppoint{gp mark 3}{(1.352,1.350)}
\gppoint{gp mark 3}{(3.324,2.201)}
\gppoint{gp mark 3}{(5.173,4.777)}
\gppoint{gp mark 3}{(1.969,1.830)}
\gppoint{gp mark 3}{(1.845,1.442)}
\gppoint{gp mark 3}{(4.927,3.602)}
\gppoint{gp mark 3}{(3.324,2.737)}
\gppoint{gp mark 3}{(5.173,3.332)}
\gppoint{gp mark 3}{(2.708,2.184)}
\gppoint{gp mark 3}{(2.092,1.616)}
\gppoint{gp mark 3}{(4.064,3.075)}
\gppoint{gp mark 3}{(1.476,1.583)}
\gppoint{gp mark 3}{(2.092,1.516)}
\gppoint{gp mark 3}{(3.201,2.262)}
\gppoint{gp mark 3}{(3.571,2.589)}
\gppoint{gp mark 3}{(1.969,1.526)}
\gppoint{gp mark 3}{(3.571,2.463)}
\gppoint{gp mark 3}{(3.694,2.758)}
\gppoint{gp mark 3}{(4.434,3.123)}
\gppoint{gp mark 3}{(3.324,2.470)}
\gppoint{gp mark 3}{(6.159,4.172)}
\gppoint{gp mark 3}{(3.448,2.879)}
\gppoint{gp mark 3}{(4.927,3.512)}
\gppoint{gp mark 3}{(5.297,4.071)}
\gppoint{gp mark 3}{(2.955,2.099)}
\gppoint{gp mark 3}{(2.092,1.719)}
\gppoint{gp mark 3}{(3.448,3.490)}
\gppoint{gp mark 3}{(5.420,4.443)}
\gppoint{gp mark 3}{(2.955,2.522)}
\gppoint{gp mark 3}{(3.324,2.574)}
\gppoint{gp mark 3}{(1.845,1.578)}
\gppoint{gp mark 3}{(1.476,1.474)}
\gppoint{gp mark 3}{(3.078,2.548)}
\gppoint{gp mark 3}{(3.818,2.831)}
\gppoint{gp mark 3}{(3.818,2.620)}
\gppoint{gp mark 3}{(2.708,1.973)}
\gppoint{gp mark 3}{(2.831,2.267)}
\gppoint{gp mark 3}{(2.215,1.640)}
\gppoint{gp mark 3}{(1.845,1.446)}
\gppoint{gp mark 3}{(1.106,1.222)}
\gppoint{gp mark 3}{(1.229,1.180)}
\gppoint{gp mark 3}{(1.352,1.846)}
\gppoint{gp mark 3}{(3.571,2.450)}
\gppoint{gp mark 3}{(2.831,2.228)}
\gppoint{gp mark 3}{(1.476,1.407)}
\gppoint{gp mark 3}{(4.434,3.131)}
\gppoint{gp mark 3}{(1.476,1.262)}
\gppoint{gp mark 3}{(1.969,1.595)}
\gppoint{gp mark 3}{(2.462,2.022)}
\gppoint{gp mark 3}{(3.571,2.673)}
\gppoint{gp mark 3}{(2.215,1.877)}
\gppoint{gp mark 3}{(2.955,2.023)}
\gppoint{gp mark 3}{(1.722,1.439)}
\gppoint{gp mark 3}{(4.434,2.911)}
\gppoint{gp mark 3}{(4.804,3.140)}
\gppoint{gp mark 3}{(1.722,1.360)}
\gppoint{gp mark 3}{(1.599,1.499)}
\gppoint{gp mark 3}{(2.092,1.497)}
\gppoint{gp mark 3}{(1.969,1.417)}
\gppoint{gp mark 3}{(4.311,2.977)}
\gppoint{gp mark 3}{(2.092,1.568)}
\gppoint{gp mark 3}{(3.818,2.564)}
\gppoint{gp mark 3}{(2.092,1.692)}
\gppoint{gp mark 3}{(4.064,2.704)}
\gppoint{gp mark 3}{(2.462,1.815)}
\gppoint{gp mark 3}{(2.955,2.247)}
\gppoint{gp mark 3}{(3.694,2.475)}
\gppoint{gp mark 3}{(6.036,4.559)}
\gppoint{gp mark 3}{(3.818,2.920)}
\gppoint{gp mark 3}{(1.476,1.326)}
\gppoint{gp mark 3}{(2.462,1.771)}
\gppoint{gp mark 3}{(1.599,1.385)}
\gppoint{gp mark 3}{(3.448,2.618)}
\gppoint{gp mark 3}{(1.106,1.183)}
\gppoint{gp mark 3}{(2.955,1.861)}
\gppoint{gp mark 3}{(3.941,2.580)}
\gppoint{gp mark 3}{(1.722,1.778)}
\gppoint{gp mark 3}{(2.338,2.654)}
\gppoint{gp mark 3}{(4.927,3.459)}
\gppoint{gp mark 3}{(3.324,2.605)}
\gppoint{gp mark 3}{(1.845,1.625)}
\gppoint{gp mark 3}{(2.955,2.147)}
\gppoint{gp mark 3}{(2.708,1.872)}
\gppoint{gp mark 3}{(3.571,2.528)}
\gppoint{gp mark 3}{(1.476,1.360)}
\gppoint{gp mark 3}{(2.585,1.739)}
\gppoint{gp mark 3}{(2.092,1.525)}
\gppoint{gp mark 3}{(2.338,2.289)}
\gppoint{gp mark 3}{(3.571,2.835)}
\gppoint{gp mark 3}{(2.338,1.789)}
\gppoint{gp mark 3}{(2.338,1.774)}
\gppoint{gp mark 3}{(1.722,1.367)}
\gppoint{gp mark 3}{(2.831,1.937)}
\gppoint{gp mark 3}{(1.352,1.208)}
\gppoint{gp mark 3}{(3.694,2.811)}
\gppoint{gp mark 3}{(2.462,1.735)}
\gppoint{gp mark 3}{(1.599,1.397)}
\gppoint{gp mark 3}{(4.311,3.138)}
\gppoint{gp mark 3}{(2.462,1.880)}
\gppoint{gp mark 3}{(5.173,4.464)}
\gppoint{gp mark 3}{(4.187,3.107)}
\gppoint{gp mark 3}{(3.694,2.287)}
\gppoint{gp mark 3}{(3.941,3.129)}
\gppoint{gp mark 3}{(1.722,1.700)}
\gppoint{gp mark 3}{(3.078,2.175)}
\gppoint{gp mark 3}{(1.969,1.779)}
\gppoint{gp mark 3}{(1.722,1.394)}
\gppoint{gp mark 3}{(1.476,1.245)}
\gppoint{gp mark 3}{(2.215,1.681)}
\gppoint{gp mark 3}{(1.599,1.432)}
\gppoint{gp mark 3}{(3.078,2.691)}
\gppoint{gp mark 3}{(2.585,1.980)}
\gppoint{gp mark 3}{(1.599,1.409)}
\gppoint{gp mark 3}{(2.338,1.666)}
\gppoint{gp mark 3}{(2.585,1.795)}
\gppoint{gp mark 3}{(3.078,1.988)}
\gppoint{gp mark 3}{(5.297,4.237)}
\gppoint{gp mark 3}{(1.969,1.966)}
\gppoint{gp mark 3}{(2.215,1.629)}
\gppoint{gp mark 3}{(2.338,1.801)}
\gppoint{gp mark 3}{(4.064,2.872)}
\gppoint{gp mark 3}{(1.845,1.445)}
\gppoint{gp mark 3}{(1.599,1.269)}
\gppoint{gp mark 3}{(2.708,2.005)}
\gppoint{gp mark 3}{(5.173,3.559)}
\gppoint{gp mark 3}{(3.201,2.642)}
\gppoint{gp mark 3}{(2.708,1.910)}
\gppoint{gp mark 3}{(2.708,2.351)}
\gppoint{gp mark 3}{(3.448,2.781)}
\gppoint{gp mark 3}{(2.215,1.708)}
\gppoint{gp mark 3}{(2.462,1.753)}
\gppoint{gp mark 3}{(2.831,2.140)}
\gppoint{gp mark 3}{(3.078,2.424)}
\gppoint{gp mark 3}{(1.845,1.723)}
\gppoint{gp mark 3}{(4.557,4.790)}
\gppoint{gp mark 3}{(3.201,3.369)}
\gppoint{gp mark 3}{(1.969,1.431)}
\gppoint{gp mark 3}{(0.983,1.169)}
\gppoint{gp mark 3}{(4.434,3.576)}
\gppoint{gp mark 3}{(2.092,1.611)}
\gppoint{gp mark 3}{(1.599,1.337)}
\gppoint{gp mark 3}{(3.448,2.360)}
\gppoint{gp mark 3}{(4.804,3.509)}
\gppoint{gp mark 3}{(3.941,3.251)}
\gppoint{gp mark 3}{(4.187,2.880)}
\gppoint{gp mark 3}{(2.215,1.482)}
\gppoint{gp mark 3}{(4.311,3.108)}
\gppoint{gp mark 3}{(3.324,2.285)}
\gppoint{gp mark 3}{(2.338,2.196)}
\gppoint{gp mark 3}{(4.927,3.143)}
\gppoint{gp mark 3}{(4.187,2.783)}
\gppoint{gp mark 3}{(2.462,3.041)}
\gppoint{gp mark 3}{(4.680,3.818)}
\gppoint{gp mark 3}{(1.352,1.289)}
\gppoint{gp mark 3}{(2.338,1.893)}
\gppoint{gp mark 3}{(1.476,1.326)}
\gppoint{gp mark 3}{(1.845,1.466)}
\gppoint{gp mark 3}{(1.599,1.601)}
\gppoint{gp mark 3}{(1.845,1.412)}
\gppoint{gp mark 3}{(2.831,2.064)}
\gppoint{gp mark 3}{(1.969,1.594)}
\gppoint{gp mark 3}{(1.722,1.455)}
\gppoint{gp mark 3}{(1.722,1.516)}
\gppoint{gp mark 3}{(1.352,1.212)}
\gppoint{gp mark 3}{(1.845,1.463)}
\gppoint{gp mark 3}{(1.352,1.421)}
\gppoint{gp mark 3}{(2.092,1.768)}
\gppoint{gp mark 3}{(1.722,1.512)}
\gppoint{gp mark 3}{(1.722,1.707)}
\gppoint{gp mark 3}{(4.434,3.285)}
\gppoint{gp mark 3}{(2.092,1.564)}
\gppoint{gp mark 3}{(1.352,1.226)}
\gppoint{gp mark 3}{(3.324,2.363)}
\gppoint{gp mark 3}{(2.092,1.560)}
\gppoint{gp mark 3}{(2.215,1.674)}
\gppoint{gp mark 3}{(3.571,2.647)}
\gppoint{gp mark 3}{(1.352,1.234)}
\gppoint{gp mark 3}{(1.722,1.531)}
\gppoint{gp mark 3}{(2.215,1.631)}
\gppoint{gp mark 3}{(1.476,1.331)}
\gppoint{gp mark 3}{(1.476,1.277)}
\gppoint{gp mark 3}{(1.969,1.662)}
\gppoint{gp mark 3}{(3.571,3.104)}
\gppoint{gp mark 3}{(2.092,2.065)}
\gppoint{gp mark 3}{(3.078,2.190)}
\gppoint{gp mark 3}{(2.092,1.787)}
\gppoint{gp mark 3}{(2.338,1.982)}
\gppoint{gp mark 3}{(1.845,1.505)}
\gppoint{gp mark 3}{(2.092,1.764)}
\gppoint{gp mark 3}{(2.092,1.868)}
\gppoint{gp mark 3}{(3.941,2.576)}
\gppoint{gp mark 3}{(3.201,2.182)}
\gppoint{gp mark 3}{(2.831,2.020)}
\gppoint{gp mark 3}{(2.215,1.621)}
\gppoint{gp mark 3}{(3.324,2.546)}
\gppoint{gp mark 3}{(2.338,1.740)}
\gppoint{gp mark 3}{(3.201,2.591)}
\gppoint{gp mark 3}{(1.845,1.437)}
\gppoint{gp mark 3}{(2.585,2.038)}
\gppoint{gp mark 3}{(1.352,1.229)}
\gppoint{gp mark 3}{(2.708,2.326)}
\gppoint{gp mark 3}{(1.352,1.545)}
\gppoint{gp mark 3}{(2.708,2.084)}
\gppoint{gp mark 3}{(2.585,1.902)}
\gppoint{gp mark 3}{(1.722,1.305)}
\gppoint{gp mark 3}{(2.462,1.959)}
\gppoint{gp mark 3}{(2.585,1.940)}
\gppoint{gp mark 3}{(1.969,1.511)}
\gppoint{gp mark 3}{(2.215,1.783)}
\gppoint{gp mark 3}{(1.969,1.541)}
\gppoint{gp mark 3}{(3.694,2.702)}
\gppoint{gp mark 3}{(1.969,1.572)}
\gppoint{gp mark 3}{(2.585,1.864)}
\gppoint{gp mark 3}{(3.448,2.998)}
\gppoint{gp mark 3}{(4.680,3.310)}
\gppoint{gp mark 3}{(2.955,2.411)}
\gppoint{gp mark 3}{(3.818,2.927)}
\gppoint{gp mark 3}{(1.722,1.335)}
\gppoint{gp mark 3}{(1.476,1.536)}
\gppoint{gp mark 3}{(2.092,1.788)}
\gppoint{gp mark 3}{(1.229,4.345)}
\gppoint{gp mark 3}{(4.311,2.978)}
\gppoint{gp mark 3}{(2.955,2.315)}
\gppoint{gp mark 3}{(3.694,2.718)}
\gppoint{gp mark 3}{(6.899,4.214)}
\gppoint{gp mark 3}{(3.941,2.861)}
\gppoint{gp mark 3}{(4.927,3.291)}
\gppoint{gp mark 3}{(2.462,2.203)}
\gppoint{gp mark 3}{(5.173,4.533)}
\gppoint{gp mark 3}{(3.941,3.031)}
\gppoint{gp mark 3}{(4.187,3.710)}
\gppoint{gp mark 3}{(3.201,2.461)}
\gppoint{gp mark 3}{(2.338,1.790)}
\gppoint{gp mark 3}{(4.187,3.176)}
\gppoint{gp mark 3}{(3.571,2.609)}
\gppoint{gp mark 3}{(5.297,4.130)}
\gppoint{gp mark 3}{(2.831,1.885)}
\gppoint{gp mark 3}{(1.599,1.356)}
\gppoint{gp mark 3}{(3.941,2.537)}
\gppoint{gp mark 3}{(4.187,3.171)}
\gppoint{gp mark 3}{(3.571,2.405)}
\gppoint{gp mark 3}{(3.448,2.341)}
\gppoint{gp mark 3}{(3.078,2.366)}
\gppoint{gp mark 3}{(4.804,3.563)}
\gppoint{gp mark 3}{(1.845,1.791)}
\gppoint{gp mark 3}{(2.585,2.789)}
\gppoint{gp mark 3}{(4.064,2.997)}
\gppoint{gp mark 3}{(4.311,3.610)}
\gppoint{gp mark 3}{(2.708,2.520)}
\gppoint{gp mark 3}{(4.680,4.243)}
\gppoint{gp mark 3}{(1.722,1.889)}
\gppoint{gp mark 3}{(4.804,3.133)}
\gppoint{gp mark 3}{(2.215,1.824)}
\gppoint{gp mark 3}{(3.324,2.374)}
\gppoint{gp mark 3}{(3.078,2.759)}
\gppoint{gp mark 3}{(6.899,4.444)}
\gppoint{gp mark 3}{(2.955,2.620)}
\gppoint{gp mark 3}{(4.434,3.077)}
\gppoint{gp mark 3}{(1.969,1.623)}
\gppoint{gp mark 3}{(3.818,3.278)}
\gppoint{gp mark 3}{(1.845,1.569)}
\gppoint{gp mark 3}{(3.818,2.743)}
\gppoint{gp mark 3}{(5.297,4.472)}
\gppoint{gp mark 3}{(3.818,2.737)}
\gppoint{gp mark 3}{(3.448,2.763)}
\gppoint{gp mark 3}{(4.064,2.670)}
\gppoint{gp mark 3}{(5.050,3.482)}
\gppoint{gp mark 3}{(3.571,2.720)}
\gppoint{gp mark 3}{(5.666,4.024)}
\gppoint{gp mark 3}{(5.050,3.630)}
\gppoint{gp mark 3}{(2.585,1.937)}
\gppoint{gp mark 3}{(3.818,3.289)}
\gppoint{gp mark 3}{(2.585,2.226)}
\gppoint{gp mark 3}{(1.722,1.409)}
\gppoint{gp mark 3}{(2.585,1.708)}
\gppoint{gp mark 3}{(5.297,3.644)}
\gppoint{gp mark 3}{(3.078,2.246)}
\gppoint{gp mark 3}{(4.927,4.367)}
\gppoint{gp mark 3}{(4.557,3.198)}
\gppoint{gp mark 3}{(5.543,4.276)}
\gppoint{gp mark 3}{(4.187,3.582)}
\gppoint{gp mark 3}{(3.078,2.121)}
\gppoint{gp mark 3}{(5.790,4.118)}
\gppoint{gp mark 3}{(2.955,2.185)}
\gppoint{gp mark 3}{(6.036,4.539)}
\gppoint{gp mark 3}{(2.215,1.733)}
\gppoint{gp mark 3}{(4.557,2.982)}
\gppoint{gp mark 3}{(2.955,2.085)}
\gppoint{gp mark 3}{(2.092,1.734)}
\gppoint{gp mark 3}{(4.064,3.242)}
\gppoint{gp mark 3}{(2.831,2.615)}
\gppoint{gp mark 3}{(3.078,2.919)}
\gppoint{gp mark 3}{(3.201,2.235)}
\gppoint{gp mark 3}{(2.462,2.184)}
\gppoint{gp mark 3}{(4.187,3.069)}
\gppoint{gp mark 3}{(2.955,2.070)}
\gppoint{gp mark 3}{(3.324,2.094)}
\gppoint{gp mark 3}{(1.969,1.942)}
\gppoint{gp mark 3}{(1.106,1.859)}
\gppoint{gp mark 3}{(3.941,3.255)}
\gppoint{gp mark 3}{(1.229,3.046)}
\gppoint{gp mark 3}{(1.599,1.352)}
\gppoint{gp mark 3}{(3.078,2.321)}
\gppoint{gp mark 3}{(2.338,1.742)}
\gppoint{gp mark 3}{(1.722,1.429)}
\gppoint{gp mark 3}{(3.571,2.642)}
\gppoint{gp mark 3}{(5.173,3.994)}
\gppoint{gp mark 3}{(3.324,3.004)}
\gppoint{gp mark 3}{(3.818,2.901)}
\gppoint{gp mark 3}{(1.969,1.558)}
\gppoint{gp mark 3}{(2.955,2.496)}
\gppoint{gp mark 3}{(2.708,3.537)}
\gppoint{gp mark 3}{(3.818,3.019)}
\gppoint{gp mark 3}{(4.680,4.058)}
\gppoint{gp mark 3}{(4.557,4.041)}
\gppoint{gp mark 3}{(3.571,4.281)}
\gppoint{gp mark 3}{(3.571,3.427)}
\gppoint{gp mark 3}{(2.585,4.310)}
\gppoint{gp mark 3}{(4.434,4.592)}
\gppoint{gp mark 3}{(1.845,2.805)}
\gppoint{gp mark 3}{(5.666,4.396)}
\gppoint{gp mark 3}{(4.187,4.119)}
\gppoint{gp mark 3}{(3.941,2.895)}
\gppoint{gp mark 3}{(4.804,4.692)}
\gppoint{gp mark 3}{(4.064,3.418)}
\gppoint{gp mark 3}{(4.927,4.284)}
\gppoint{gp mark 3}{(5.173,4.161)}
\gppoint{gp mark 3}{(2.708,2.964)}
\gppoint{gp mark 3}{(4.557,2.957)}
\gppoint{gp mark 3}{(2.708,2.529)}
\gppoint{gp mark 3}{(3.694,2.733)}
\gppoint{gp mark 3}{(4.311,3.433)}
\gppoint{gp mark 3}{(2.585,3.244)}
\gppoint{gp mark 3}{(3.201,3.791)}
\gppoint{gp mark 3}{(4.434,4.063)}
\gppoint{gp mark 3}{(2.092,2.155)}
\gppoint{gp mark 3}{(2.585,2.693)}
\gppoint{gp mark 3}{(3.694,2.834)}
\gppoint{gp mark 3}{(2.092,1.603)}
\gppoint{gp mark 3}{(2.585,1.940)}
\gppoint{gp mark 3}{(1.969,1.787)}
\gppoint{gp mark 3}{(2.462,1.844)}
\gppoint{gp mark 3}{(3.448,3.258)}
\gppoint{gp mark 3}{(1.599,1.494)}
\gppoint{gp mark 3}{(4.680,3.254)}
\gppoint{gp mark 3}{(1.229,1.216)}
\gppoint{gp mark 3}{(5.790,3.811)}
\gppoint{gp mark 3}{(2.831,2.246)}
\gppoint{gp mark 3}{(2.338,2.044)}
\gppoint{gp mark 3}{(2.831,2.127)}
\gppoint{gp mark 3}{(2.708,1.648)}
\gppoint{gp mark 3}{(2.338,1.813)}
\gppoint{gp mark 3}{(1.229,1.227)}
\gppoint{gp mark 3}{(1.722,1.601)}
\gppoint{gp mark 3}{(4.187,3.198)}
\gppoint{gp mark 3}{(2.338,2.339)}
\gppoint{gp mark 3}{(3.694,3.321)}
\gppoint{gp mark 3}{(2.215,1.722)}
\gppoint{gp mark 3}{(0.859,1.134)}
\gppoint{gp mark 3}{(3.818,3.126)}
\gppoint{gp mark 3}{(2.708,2.432)}
\gppoint{gp mark 3}{(2.462,2.121)}
\gppoint{gp mark 3}{(2.092,1.917)}
\gppoint{gp mark 3}{(3.448,2.723)}
\gppoint{gp mark 3}{(4.064,2.717)}
\gppoint{gp mark 3}{(2.215,1.786)}
\gppoint{gp mark 3}{(3.324,2.886)}
\gppoint{gp mark 3}{(1.845,1.746)}
\gppoint{gp mark 3}{(2.462,1.910)}
\gppoint{gp mark 3}{(4.187,3.352)}
\gppoint{gp mark 3}{(2.708,2.743)}
\gppoint{gp mark 3}{(2.585,2.096)}
\gppoint{gp mark 3}{(2.462,2.035)}
\gppoint{gp mark 3}{(2.955,1.887)}
\gppoint{gp mark 3}{(1.599,1.407)}
\gppoint{gp mark 3}{(1.476,1.387)}
\gppoint{gp mark 3}{(3.324,2.372)}
\gppoint{gp mark 3}{(3.078,2.639)}
\gppoint{gp mark 3}{(2.462,2.684)}
\gppoint{gp mark 3}{(1.229,1.821)}
\gppoint{gp mark 3}{(1.722,2.518)}
\gppoint{gp mark 3}{(1.229,1.494)}
\gppoint{gp mark 3}{(3.324,2.570)}
\gppoint{gp mark 3}{(2.092,2.004)}
\gppoint{gp mark 3}{(1.476,2.003)}
\gppoint{gp mark 3}{(2.215,1.497)}
\gppoint{gp mark 3}{(1.969,2.025)}
\gppoint{gp mark 3}{(4.557,3.989)}
\gppoint{gp mark 3}{(2.215,1.746)}
\gppoint{gp mark 3}{(2.708,3.548)}
\gppoint{gp mark 3}{(3.448,3.472)}
\gppoint{gp mark 3}{(2.338,2.684)}
\gppoint{gp mark 3}{(1.722,2.854)}
\gppoint{gp mark 3}{(3.571,2.855)}
\gppoint{gp mark 3}{(1.722,2.259)}
\gppoint{gp mark 3}{(2.955,2.628)}
\gppoint{gp mark 3}{(4.311,3.116)}
\gppoint{gp mark 3}{(3.078,1.898)}
\gppoint{gp mark 3}{(1.722,1.594)}
\gppoint{gp mark 3}{(2.092,1.674)}
\gppoint{gp mark 3}{(2.831,2.530)}
\gppoint{gp mark 3}{(3.571,3.730)}
\gppoint{gp mark 3}{(1.476,1.348)}
\gppoint{gp mark 3}{(1.722,1.742)}
\gppoint{gp mark 3}{(4.680,3.653)}
\gppoint{gp mark 3}{(3.694,3.271)}
\gppoint{gp mark 3}{(2.462,2.663)}
\gppoint{gp mark 3}{(1.845,1.752)}
\gppoint{gp mark 3}{(1.476,1.712)}
\gppoint{gp mark 3}{(3.571,2.339)}
\gppoint{gp mark 3}{(2.831,2.795)}
\gppoint{gp mark 3}{(2.585,1.888)}
\gppoint{gp mark 3}{(3.571,3.210)}
\gppoint{gp mark 3}{(3.324,2.253)}
\gppoint{gp mark 3}{(2.462,1.847)}
\gppoint{gp mark 3}{(3.078,3.114)}
\gppoint{gp mark 3}{(3.694,2.990)}
\gppoint{gp mark 3}{(3.324,2.845)}
\gppoint{gp mark 3}{(3.694,2.924)}
\gppoint{gp mark 3}{(3.941,2.748)}
\gppoint{gp mark 3}{(5.173,4.046)}
\gppoint{gp mark 3}{(3.324,2.444)}
\gppoint{gp mark 3}{(2.215,1.828)}
\gppoint{gp mark 3}{(2.462,2.025)}
\gppoint{gp mark 3}{(1.229,2.277)}
\gppoint{gp mark 3}{(1.599,1.482)}
\gppoint{gp mark 3}{(3.201,2.936)}
\gppoint{gp mark 3}{(1.352,1.558)}
\gppoint{gp mark 3}{(0.859,1.508)}
\gppoint{gp mark 3}{(4.434,3.326)}
\gppoint{gp mark 3}{(2.708,2.377)}
\gppoint{gp mark 3}{(1.599,1.742)}
\gppoint{gp mark 3}{(1.845,1.976)}
\gppoint{gp mark 3}{(4.434,3.293)}
\gppoint{gp mark 3}{(3.201,3.782)}
\gppoint{gp mark 3}{(2.955,2.652)}
\gppoint{gp mark 3}{(3.448,4.743)}
\gppoint{gp mark 3}{(2.092,1.989)}
\gppoint{gp mark 3}{(1.476,1.420)}
\gppoint{gp mark 3}{(2.831,2.185)}
\gppoint{gp mark 3}{(2.831,2.139)}
\gppoint{gp mark 3}{(1.476,1.563)}
\gppoint{gp mark 3}{(0.983,2.625)}
\gppoint{gp mark 3}{(2.831,2.438)}
\gppoint{gp mark 3}{(2.338,2.481)}
\gppoint{gp mark 3}{(3.571,3.930)}
\gppoint{gp mark 3}{(1.845,1.521)}
\gppoint{gp mark 3}{(2.338,1.683)}
\gppoint{gp mark 3}{(3.694,3.824)}
\gppoint{gp mark 3}{(1.476,1.373)}
\gppoint{gp mark 3}{(3.448,2.444)}
\gppoint{gp mark 3}{(3.078,2.464)}
\gppoint{gp mark 3}{(3.448,2.550)}
\gppoint{gp mark 3}{(3.448,2.984)}
\gppoint{gp mark 3}{(3.818,3.493)}
\gppoint{gp mark 3}{(3.818,2.972)}
\gppoint{gp mark 3}{(2.585,2.389)}
\gppoint{gp mark 3}{(1.476,1.705)}
\gppoint{gp mark 3}{(2.092,1.894)}
\gppoint{gp mark 3}{(4.187,3.088)}
\gppoint{gp mark 3}{(2.831,1.898)}
\gppoint{gp mark 3}{(5.173,3.781)}
\gppoint{gp mark 3}{(1.476,1.422)}
\gppoint{gp mark 3}{(1.476,3.167)}
\gppoint{gp mark 3}{(3.078,3.029)}
\gppoint{gp mark 3}{(1.106,1.197)}
\gppoint{gp mark 3}{(2.955,2.847)}
\gppoint{gp mark 3}{(3.448,2.665)}
\gppoint{gp mark 3}{(0.983,2.067)}
\gppoint{gp mark 3}{(1.599,1.336)}
\gppoint{gp mark 3}{(1.722,1.400)}
\gppoint{gp mark 3}{(2.338,2.252)}
\gppoint{gp mark 3}{(1.476,1.229)}
\gppoint{gp mark 3}{(1.599,1.749)}
\gppoint{gp mark 3}{(3.201,2.664)}
\gppoint{gp mark 3}{(2.092,2.135)}
\gppoint{gp mark 3}{(1.969,1.433)}
\gppoint{gp mark 3}{(3.571,2.273)}
\gppoint{gp mark 3}{(1.969,2.833)}
\gppoint{gp mark 3}{(2.462,1.983)}
\gppoint{gp mark 3}{(1.106,2.479)}
\gppoint{gp mark 3}{(2.831,1.864)}
\gppoint{gp mark 3}{(1.106,1.232)}
\gppoint{gp mark 3}{(1.599,1.814)}
\gppoint{gp mark 3}{(0.983,4.179)}
\gppoint{gp mark 3}{(1.599,1.424)}
\gppoint{gp mark 3}{(2.708,1.862)}
\gppoint{gp mark 3}{(2.831,2.036)}
\gppoint{gp mark 3}{(2.708,2.610)}
\gppoint{gp mark 3}{(1.969,2.186)}
\gppoint{gp mark 3}{(2.585,1.876)}
\gppoint{gp mark 3}{(2.338,1.689)}
\gppoint{gp mark 3}{(3.694,2.337)}
\gppoint{gp mark 3}{(2.092,1.807)}
\gppoint{gp mark 3}{(1.599,1.434)}
\gppoint{gp mark 3}{(1.969,1.751)}
\gppoint{gp mark 3}{(2.338,2.266)}
\gppoint{gp mark 3}{(2.831,2.658)}
\gppoint{gp mark 3}{(3.818,3.688)}
\gppoint{gp mark 3}{(1.845,1.818)}
\gppoint{gp mark 3}{(2.215,2.001)}
\gppoint{gp mark 3}{(3.324,2.514)}
\gppoint{gp mark 3}{(2.831,2.358)}
\gppoint{gp mark 3}{(3.448,2.777)}
\gppoint{gp mark 3}{(3.941,2.758)}
\gppoint{gp mark 3}{(3.201,3.493)}
\gppoint{gp mark 3}{(2.462,2.423)}
\gppoint{gp mark 3}{(2.462,1.745)}
\gppoint{gp mark 3}{(0.983,3.041)}
\gppoint{gp mark 3}{(3.078,2.438)}
\gppoint{gp mark 3}{(1.969,2.128)}
\gppoint{gp mark 3}{(2.462,1.876)}
\gppoint{gp mark 3}{(2.585,1.851)}
\gppoint{gp mark 3}{(2.215,2.089)}
\gppoint{gp mark 3}{(3.941,2.875)}
\gppoint{gp mark 3}{(0.983,1.825)}
\gppoint{gp mark 3}{(1.476,1.854)}
\gppoint{gp mark 3}{(1.969,1.943)}
\gppoint{gp mark 3}{(2.585,2.068)}
\gppoint{gp mark 3}{(1.352,1.411)}
\gppoint{gp mark 3}{(2.708,2.370)}
\gppoint{gp mark 3}{(4.064,2.902)}
\gppoint{gp mark 3}{(5.173,3.508)}
\gppoint{gp mark 3}{(4.187,2.859)}
\gppoint{gp mark 3}{(4.680,3.378)}
\gppoint{gp mark 3}{(3.201,1.914)}
\gppoint{gp mark 3}{(4.434,3.069)}
\gppoint{gp mark 3}{(3.571,2.552)}
\gppoint{gp mark 3}{(4.557,3.136)}
\gppoint{gp mark 3}{(1.599,1.419)}
\gppoint{gp mark 3}{(3.818,2.809)}
\gppoint{gp mark 3}{(5.543,4.795)}
\gppoint{gp mark 3}{(5.543,3.929)}
\gppoint{gp mark 3}{(2.215,1.746)}
\gppoint{gp mark 3}{(2.338,2.669)}
\gppoint{gp mark 3}{(1.969,1.781)}
\gppoint{gp mark 3}{(4.064,2.669)}
\gppoint{gp mark 3}{(4.311,3.320)}
\gppoint{gp mark 3}{(2.215,1.758)}
\gppoint{gp mark 3}{(1.845,1.500)}
\gppoint{gp mark 3}{(3.324,2.619)}
\gppoint{gp mark 3}{(3.078,2.137)}
\gppoint{gp mark 3}{(0.859,2.600)}
\gppoint{gp mark 3}{(2.462,2.260)}
\gppoint{gp mark 3}{(2.338,2.191)}
\gppoint{gp mark 3}{(2.462,2.403)}
\gppoint{gp mark 3}{(2.462,2.347)}
\gppoint{gp mark 3}{(2.338,3.231)}
\gppoint{gp mark 3}{(4.064,3.359)}
\gppoint{gp mark 3}{(1.969,1.912)}
\gppoint{gp mark 3}{(2.215,1.660)}
\gppoint{gp mark 3}{(1.476,1.301)}
\gppoint{gp mark 3}{(4.680,3.747)}
\gppoint{gp mark 3}{(5.050,3.780)}
\gppoint{gp mark 3}{(5.543,4.305)}
\gppoint{gp mark 3}{(4.434,3.625)}
\gppoint{gp mark 3}{(4.187,3.130)}
\gppoint{gp mark 3}{(1.969,1.599)}
\gppoint{gp mark 3}{(5.913,4.630)}
\gppoint{gp mark 3}{(3.941,2.990)}
\gppoint{gp mark 3}{(5.420,4.216)}
\gppoint{gp mark 3}{(5.173,3.562)}
\gppoint{gp mark 3}{(3.324,2.515)}
\gppoint{gp mark 3}{(3.818,2.670)}
\gppoint{gp mark 3}{(2.831,2.096)}
\gppoint{gp mark 3}{(1.722,1.722)}
\gppoint{gp mark 3}{(3.078,2.326)}
\gppoint{gp mark 3}{(2.955,1.953)}
\gppoint{gp mark 3}{(3.324,2.497)}
\gppoint{gp mark 3}{(2.338,2.433)}
\gppoint{gp mark 3}{(1.969,1.740)}
\gppoint{gp mark 3}{(2.338,2.879)}
\gppoint{gp mark 3}{(1.229,2.344)}
\gppoint{gp mark 3}{(4.927,3.311)}
\gppoint{gp mark 3}{(1.722,1.394)}
\gppoint{gp mark 3}{(2.585,1.821)}
\gppoint{gp mark 3}{(4.680,3.395)}
\gppoint{gp mark 3}{(4.680,2.906)}
\gppoint{gp mark 3}{(4.064,3.068)}
\gppoint{gp mark 3}{(3.201,2.605)}
\gppoint{gp mark 3}{(1.845,1.504)}
\gppoint{gp mark 3}{(1.969,1.753)}
\gppoint{gp mark 3}{(1.845,1.459)}
\gppoint{gp mark 3}{(3.571,2.347)}
\gppoint{gp mark 3}{(2.338,2.556)}
\gppoint{gp mark 3}{(6.283,4.285)}
\gppoint{gp mark 3}{(3.078,2.718)}
\gppoint{gp mark 3}{(1.352,2.567)}
\gppoint{gp mark 3}{(1.969,1.719)}
\gppoint{gp mark 3}{(5.297,4.062)}
\gppoint{gp mark 3}{(3.941,3.313)}
\gppoint{gp mark 3}{(1.722,2.171)}
\gppoint{gp mark 3}{(2.585,2.771)}
\gppoint{gp mark 3}{(2.462,1.816)}
\gppoint{gp mark 3}{(2.338,2.067)}
\gppoint{gp mark 3}{(0.983,1.144)}
\gppoint{gp mark 3}{(3.571,2.605)}
\gppoint{gp mark 3}{(2.215,1.988)}
\gppoint{gp mark 3}{(0.983,1.831)}
\gppoint{gp mark 3}{(1.969,1.649)}
\gppoint{gp mark 3}{(1.969,2.397)}
\gppoint{gp mark 3}{(3.324,2.413)}
\gppoint{gp mark 3}{(3.818,2.649)}
\gppoint{gp mark 3}{(4.434,3.425)}
\gppoint{gp mark 3}{(0.983,1.279)}
\gppoint{gp mark 3}{(3.201,2.937)}
\gppoint{gp mark 3}{(2.831,1.974)}
\gppoint{gp mark 3}{(2.462,2.192)}
\gppoint{gp mark 3}{(1.722,1.778)}
\gppoint{gp mark 3}{(3.448,3.222)}
\gppoint{gp mark 3}{(3.941,2.801)}
\gppoint{gp mark 3}{(2.831,2.951)}
\gppoint{gp mark 3}{(2.092,1.594)}
\gppoint{gp mark 3}{(3.448,3.035)}
\gppoint{gp mark 3}{(2.462,1.897)}
\gppoint{gp mark 3}{(1.969,2.349)}
\gppoint{gp mark 3}{(2.092,2.098)}
\gppoint{gp mark 3}{(2.092,1.592)}
\gppoint{gp mark 3}{(5.173,3.738)}
\gppoint{gp mark 3}{(3.078,2.304)}
\gppoint{gp mark 3}{(1.722,1.447)}
\gppoint{gp mark 3}{(3.941,3.762)}
\gppoint{gp mark 3}{(2.215,2.865)}
\gppoint{gp mark 3}{(4.187,2.835)}
\gppoint{gp mark 3}{(1.845,1.443)}
\gppoint{gp mark 3}{(2.092,2.140)}
\gppoint{gp mark 3}{(3.941,3.885)}
\gppoint{gp mark 3}{(1.969,2.143)}
\gppoint{gp mark 3}{(3.448,2.506)}
\gppoint{gp mark 3}{(1.969,1.627)}
\gppoint{gp mark 3}{(6.776,4.639)}
\gppoint{gp mark 3}{(4.064,3.165)}
\gppoint{gp mark 3}{(4.187,3.326)}
\gppoint{gp mark 3}{(4.064,2.856)}
\gppoint{gp mark 3}{(3.694,3.396)}
\gppoint{gp mark 3}{(1.476,1.305)}
\gppoint{gp mark 3}{(3.448,3.836)}
\gppoint{gp mark 3}{(5.913,4.499)}
\gppoint{gp mark 3}{(3.571,2.724)}
\gppoint{gp mark 3}{(2.338,1.953)}
\gppoint{gp mark 3}{(5.050,4.153)}
\gppoint{gp mark 3}{(4.804,4.475)}
\gppoint{gp mark 3}{(1.476,1.377)}
\gppoint{gp mark 3}{(3.694,2.998)}
\gppoint{gp mark 3}{(4.064,2.873)}
\gppoint{gp mark 3}{(3.078,2.304)}
\gppoint{gp mark 3}{(2.092,1.650)}
\gppoint{gp mark 3}{(3.324,2.404)}
\gppoint{gp mark 3}{(1.722,1.637)}
\gppoint{gp mark 3}{(3.694,2.718)}
\gppoint{gp mark 3}{(3.201,2.529)}
\gppoint{gp mark 3}{(6.776,4.296)}
\gppoint{gp mark 3}{(1.969,2.232)}
\gppoint{gp mark 3}{(1.599,1.402)}
\gppoint{gp mark 3}{(3.448,2.689)}
\gppoint{gp mark 3}{(1.722,1.492)}
\gppoint{gp mark 3}{(2.831,1.875)}
\gppoint{gp mark 3}{(1.352,1.376)}
\gppoint{gp mark 3}{(1.229,2.082)}
\gppoint{gp mark 3}{(2.955,2.733)}
\gppoint{gp mark 3}{(1.476,1.534)}
\gppoint{gp mark 3}{(2.708,2.101)}
\gppoint{gp mark 3}{(1.722,1.632)}
\gppoint{gp mark 3}{(1.352,1.404)}
\gppoint{gp mark 3}{(2.831,2.772)}
\gppoint{gp mark 3}{(3.448,3.044)}
\gppoint{gp mark 3}{(1.229,1.470)}
\gppoint{gp mark 3}{(1.969,4.695)}
\gppoint{gp mark 3}{(3.448,2.625)}
\gppoint{gp mark 3}{(1.476,1.260)}
\gppoint{gp mark 3}{(2.092,2.570)}
\gppoint{gp mark 3}{(1.352,1.662)}
\gppoint{gp mark 3}{(3.448,2.772)}
\gppoint{gp mark 3}{(2.092,1.974)}
\gppoint{gp mark 3}{(0.983,2.966)}
\gppoint{gp mark 3}{(1.352,1.849)}
\gppoint{gp mark 3}{(1.845,1.791)}
\gppoint{gp mark 3}{(2.338,1.914)}
\gppoint{gp mark 3}{(1.476,1.265)}
\gppoint{gp mark 3}{(3.694,2.887)}
\gppoint{gp mark 3}{(1.599,1.379)}
\gppoint{gp mark 3}{(2.092,2.294)}
\gppoint{gp mark 3}{(2.215,1.493)}
\gppoint{gp mark 3}{(2.708,2.792)}
\gppoint{gp mark 3}{(1.845,1.687)}
\gppoint{gp mark 3}{(1.969,2.025)}
\gppoint{gp mark 3}{(1.352,1.290)}
\gppoint{gp mark 3}{(2.955,2.868)}
\gppoint{gp mark 3}{(1.969,1.728)}
\gppoint{gp mark 3}{(2.831,2.413)}
\gppoint{gp mark 3}{(1.969,2.008)}
\gppoint{gp mark 3}{(1.845,1.610)}
\gppoint{gp mark 3}{(2.831,3.005)}
\gppoint{gp mark 3}{(2.215,1.587)}
\gppoint{gp mark 3}{(1.969,1.541)}
\gppoint{gp mark 3}{(2.585,1.823)}
\gppoint{gp mark 3}{(1.229,1.367)}
\gppoint{gp mark 3}{(2.215,1.857)}
\gppoint{gp mark 3}{(3.694,3.669)}
\gppoint{gp mark 3}{(2.708,2.273)}
\gppoint{gp mark 3}{(1.722,1.415)}
\gppoint{gp mark 3}{(2.215,1.819)}
\gppoint{gp mark 3}{(2.585,1.787)}
\gppoint{gp mark 3}{(1.969,1.831)}
\gppoint{gp mark 3}{(2.708,2.200)}
\gppoint{gp mark 3}{(1.352,1.947)}
\gppoint{gp mark 3}{(4.187,3.147)}
\gppoint{gp mark 3}{(1.599,1.549)}
\gppoint{gp mark 3}{(2.831,3.081)}
\gppoint{gp mark 3}{(3.818,3.013)}
\gppoint{gp mark 3}{(4.434,2.933)}
\gppoint{gp mark 3}{(1.969,1.671)}
\gppoint{gp mark 3}{(2.092,1.537)}
\gppoint{gp mark 3}{(4.311,2.780)}
\gppoint{gp mark 3}{(2.831,2.534)}
\gppoint{gp mark 3}{(2.462,2.822)}
\gppoint{gp mark 3}{(2.585,2.009)}
\gppoint{gp mark 3}{(1.476,1.657)}
\gppoint{gp mark 3}{(2.215,1.977)}
\gppoint{gp mark 3}{(1.845,1.535)}
\gppoint{gp mark 3}{(4.311,3.918)}
\gppoint{gp mark 3}{(2.955,2.252)}
\gppoint{gp mark 3}{(2.462,2.593)}
\gppoint{gp mark 3}{(2.215,2.168)}
\gppoint{gp mark 3}{(3.201,3.197)}
\gppoint{gp mark 3}{(2.955,2.258)}
\gppoint{gp mark 3}{(2.338,2.009)}
\gppoint{gp mark 3}{(1.229,1.387)}
\gppoint{gp mark 3}{(2.831,2.245)}
\gppoint{gp mark 3}{(1.722,1.891)}
\gppoint{gp mark 3}{(2.338,1.963)}
\gppoint{gp mark 3}{(1.722,2.016)}
\gppoint{gp mark 3}{(2.462,2.800)}
\gppoint{gp mark 3}{(2.462,2.164)}
\gppoint{gp mark 3}{(2.338,1.860)}
\gppoint{gp mark 3}{(2.215,1.890)}
\gppoint{gp mark 3}{(1.476,3.168)}
\gppoint{gp mark 3}{(1.845,1.572)}
\gppoint{gp mark 3}{(2.338,1.999)}
\gppoint{gp mark 3}{(2.338,2.202)}
\gppoint{gp mark 3}{(3.078,2.449)}
\gppoint{gp mark 3}{(3.078,2.384)}
\gppoint{gp mark 3}{(2.215,2.283)}
\gppoint{gp mark 3}{(2.215,1.626)}
\gppoint{gp mark 3}{(2.462,2.151)}
\gppoint{gp mark 3}{(1.229,1.264)}
\gppoint{gp mark 3}{(3.201,2.327)}
\gppoint{gp mark 3}{(1.352,2.989)}
\gppoint{gp mark 3}{(2.092,1.687)}
\gppoint{gp mark 3}{(1.229,1.279)}
\gppoint{gp mark 3}{(1.599,1.382)}
\gppoint{gp mark 3}{(4.434,3.368)}
\gppoint{gp mark 3}{(3.201,2.708)}
\gppoint{gp mark 3}{(6.529,4.549)}
\gppoint{gp mark 3}{(1.845,2.029)}
\gppoint{gp mark 3}{(1.352,1.217)}
\gppoint{gp mark 3}{(4.557,3.230)}
\gppoint{gp mark 3}{(2.585,2.254)}
\gppoint{gp mark 3}{(4.311,3.075)}
\gppoint{gp mark 3}{(3.448,2.584)}
\gppoint{gp mark 3}{(4.927,3.452)}
\gppoint{gp mark 3}{(2.215,2.578)}
\gppoint{gp mark 3}{(1.845,1.566)}
\gppoint{gp mark 3}{(1.229,1.165)}
\gppoint{gp mark 3}{(2.462,2.081)}
\gppoint{gp mark 3}{(6.899,4.622)}
\gppoint{gp mark 3}{(0.983,1.120)}
\gppoint{gp mark 3}{(3.324,2.287)}
\gppoint{gp mark 3}{(3.201,2.196)}
\gppoint{gp mark 3}{(6.776,4.772)}
\gppoint{gp mark 3}{(1.722,1.415)}
\gppoint{gp mark 3}{(5.173,3.575)}
\gppoint{gp mark 3}{(1.845,1.555)}
\gppoint{gp mark 3}{(3.448,2.320)}
\gppoint{gp mark 3}{(1.106,2.114)}
\gppoint{gp mark 3}{(0.859,1.080)}
\gppoint{gp mark 3}{(4.434,3.134)}
\gppoint{gp mark 3}{(2.585,1.895)}
\gppoint{gp mark 3}{(3.201,2.286)}
\gppoint{gp mark 3}{(2.831,2.858)}
\gppoint{gp mark 3}{(3.448,2.711)}
\gppoint{gp mark 3}{(1.229,1.172)}
\gppoint{gp mark 3}{(2.215,1.898)}
\gppoint{gp mark 3}{(5.173,3.593)}
\gppoint{gp mark 3}{(1.106,2.295)}
\gppoint{gp mark 3}{(4.927,3.633)}
\gppoint{gp mark 3}{(1.106,1.292)}
\gppoint{gp mark 3}{(1.599,3.658)}
\gppoint{gp mark 3}{(2.585,2.424)}
\gppoint{gp mark 3}{(1.599,1.501)}
\gppoint{gp mark 3}{(2.338,2.302)}
\gppoint{gp mark 3}{(1.599,1.864)}
\gppoint{gp mark 3}{(4.927,4.293)}
\gppoint{gp mark 3}{(3.448,2.832)}
\gppoint{gp mark 3}{(4.064,4.212)}
\gppoint{gp mark 3}{(2.955,2.516)}
\gppoint{gp mark 3}{(6.899,4.194)}
\gppoint{gp mark 3}{(4.434,2.983)}
\gppoint{gp mark 3}{(3.694,2.676)}
\gppoint{gp mark 3}{(5.173,3.296)}
\gppoint{gp mark 3}{(2.215,1.785)}
\gppoint{gp mark 3}{(5.913,4.460)}
\gppoint{gp mark 3}{(3.078,3.003)}
\gppoint{gp mark 3}{(3.941,2.688)}
\gppoint{gp mark 3}{(5.173,4.495)}
\gppoint{gp mark 3}{(4.064,2.989)}
\gppoint{gp mark 3}{(1.845,2.124)}
\gppoint{gp mark 3}{(1.969,1.659)}
\gppoint{gp mark 3}{(0.983,2.829)}
\gppoint{gp mark 3}{(1.352,1.992)}
\gppoint{gp mark 3}{(3.694,2.697)}
\gppoint{gp mark 3}{(1.106,3.150)}
\gppoint{gp mark 3}{(3.078,2.517)}
\gppoint{gp mark 3}{(2.585,1.895)}
\gppoint{gp mark 3}{(0.983,4.293)}
\gppoint{gp mark 3}{(2.585,2.157)}
\gppoint{gp mark 3}{(2.462,2.280)}
\gppoint{gp mark 3}{(1.106,1.196)}
\gppoint{gp mark 3}{(2.215,1.679)}
\gppoint{gp mark 3}{(2.215,2.372)}
\gppoint{gp mark 3}{(2.585,2.736)}
\gppoint{gp mark 3}{(2.831,2.573)}
\gppoint{gp mark 3}{(2.955,2.790)}
\gppoint{gp mark 3}{(5.543,4.059)}
\gppoint{gp mark 3}{(2.955,2.724)}
\gppoint{gp mark 3}{(3.201,3.281)}
\gppoint{gp mark 3}{(1.969,1.483)}
\gppoint{gp mark 3}{(2.708,1.914)}
\gppoint{gp mark 3}{(3.324,2.123)}
\gppoint{gp mark 3}{(3.078,2.734)}
\gppoint{gp mark 3}{(3.078,2.512)}
\gppoint{gp mark 3}{(1.229,1.734)}
\gppoint{gp mark 3}{(3.201,3.101)}
\gppoint{gp mark 3}{(1.352,3.418)}
\gppoint{gp mark 3}{(3.078,2.321)}
\gppoint{gp mark 3}{(3.941,2.772)}
\gppoint{gp mark 3}{(2.585,2.075)}
\gppoint{gp mark 3}{(2.462,1.849)}
\gppoint{gp mark 3}{(2.092,1.865)}
\gppoint{gp mark 3}{(1.476,1.578)}
\gppoint{gp mark 3}{(3.201,2.501)}
\gppoint{gp mark 3}{(1.106,1.748)}
\gppoint{gp mark 3}{(3.078,2.440)}
\gppoint{gp mark 3}{(1.722,1.524)}
\gppoint{gp mark 3}{(2.585,2.404)}
\gppoint{gp mark 3}{(3.571,3.214)}
\gppoint{gp mark 3}{(1.845,1.587)}
\gppoint{gp mark 3}{(4.064,2.551)}
\gppoint{gp mark 3}{(1.845,1.595)}
\gppoint{gp mark 3}{(4.187,3.410)}
\gppoint{gp mark 3}{(3.201,1.996)}
\gppoint{gp mark 3}{(3.078,2.500)}
\gppoint{gp mark 3}{(4.434,3.198)}
\gppoint{gp mark 3}{(1.352,1.272)}
\gppoint{gp mark 3}{(2.092,1.900)}
\gppoint{gp mark 3}{(2.831,1.975)}
\gppoint{gp mark 3}{(1.476,1.350)}
\gppoint{gp mark 3}{(2.585,1.985)}
\gppoint{gp mark 3}{(2.338,1.746)}
\gppoint{gp mark 3}{(2.462,1.906)}
\gppoint{gp mark 3}{(2.462,1.860)}
\gppoint{gp mark 3}{(3.571,3.214)}
\gppoint{gp mark 3}{(1.969,1.849)}
\gppoint{gp mark 3}{(1.476,2.609)}
\gppoint{gp mark 3}{(4.064,3.482)}
\gppoint{gp mark 3}{(2.708,2.929)}
\gppoint{gp mark 3}{(0.983,3.033)}
\gppoint{gp mark 3}{(3.694,4.146)}
\gppoint{gp mark 3}{(1.599,3.274)}
\gppoint{gp mark 3}{(1.969,2.555)}
\gppoint{gp mark 3}{(2.092,1.981)}
\gppoint{gp mark 3}{(3.448,2.561)}
\gppoint{gp mark 3}{(3.324,3.308)}
\gppoint{gp mark 3}{(1.845,1.871)}
\gppoint{gp mark 3}{(2.462,2.170)}
\gppoint{gp mark 3}{(2.215,2.895)}
\gppoint{gp mark 3}{(1.229,1.447)}
\gppoint{gp mark 3}{(5.543,4.668)}
\gppoint{gp mark 3}{(2.955,3.169)}
\gppoint{gp mark 3}{(4.557,3.510)}
\gppoint{gp mark 3}{(2.092,2.148)}
\gppoint{gp mark 3}{(3.818,3.749)}
\gppoint{gp mark 3}{(0.983,4.118)}
\gppoint{gp mark 3}{(1.722,1.850)}
\gppoint{gp mark 3}{(1.599,1.637)}
\gppoint{gp mark 3}{(3.448,2.574)}
\gppoint{gp mark 3}{(1.476,2.650)}
\gppoint{gp mark 3}{(3.324,3.636)}
\gppoint{gp mark 3}{(3.941,3.433)}
\gppoint{gp mark 3}{(2.092,1.553)}
\gppoint{gp mark 3}{(2.831,2.623)}
\gppoint{gp mark 3}{(2.215,1.798)}
\gppoint{gp mark 3}{(1.845,1.619)}
\gppoint{gp mark 3}{(1.476,1.709)}
\gppoint{gp mark 3}{(2.462,1.891)}
\gppoint{gp mark 3}{(2.092,1.804)}
\gppoint{gp mark 3}{(1.845,2.109)}
\gppoint{gp mark 3}{(4.434,3.550)}
\gppoint{gp mark 3}{(2.831,2.316)}
\gppoint{gp mark 3}{(1.599,1.513)}
\gppoint{gp mark 3}{(3.201,2.796)}
\gppoint{gp mark 3}{(1.599,1.486)}
\gppoint{gp mark 3}{(1.229,1.273)}
\gppoint{gp mark 3}{(2.462,2.571)}
\gppoint{gp mark 3}{(3.324,3.048)}
\gppoint{gp mark 3}{(2.462,1.835)}
\gppoint{gp mark 3}{(1.969,2.158)}
\gppoint{gp mark 3}{(3.324,2.614)}
\gppoint{gp mark 3}{(3.201,3.510)}
\gppoint{gp mark 3}{(3.078,2.197)}
\gppoint{gp mark 3}{(2.215,1.927)}
\gppoint{gp mark 3}{(2.831,3.167)}
\gppoint{gp mark 3}{(2.338,1.818)}
\gppoint{gp mark 3}{(3.694,3.250)}
\gppoint{gp mark 3}{(1.476,2.588)}
\gppoint{gp mark 3}{(1.969,2.353)}
\gppoint{gp mark 3}{(2.585,2.216)}
\gppoint{gp mark 3}{(0.983,2.511)}
\gppoint{gp mark 3}{(2.585,2.143)}
\gppoint{gp mark 3}{(3.324,2.419)}
\gppoint{gp mark 3}{(1.476,1.278)}
\gppoint{gp mark 3}{(2.092,2.129)}
\gppoint{gp mark 3}{(2.338,3.441)}
\gppoint{gp mark 3}{(1.969,1.723)}
\gppoint{gp mark 3}{(0.983,1.387)}
\gppoint{gp mark 3}{(3.324,2.661)}
\gppoint{gp mark 3}{(1.599,1.733)}
\gppoint{gp mark 3}{(4.804,3.656)}
\gppoint{gp mark 3}{(1.599,1.345)}
\gppoint{gp mark 3}{(5.543,4.516)}
\gppoint{gp mark 3}{(2.462,1.833)}
\gppoint{gp mark 3}{(3.448,3.667)}
\gppoint{gp mark 3}{(3.448,3.787)}
\gppoint{gp mark 3}{(2.585,2.028)}
\gppoint{gp mark 3}{(1.845,1.636)}
\gppoint{gp mark 3}{(5.050,3.980)}
\gppoint{gp mark 3}{(3.324,4.087)}
\gppoint{gp mark 3}{(2.092,1.570)}
\gppoint{gp mark 3}{(3.324,2.791)}
\gppoint{gp mark 3}{(1.352,3.416)}
\gppoint{gp mark 3}{(4.064,2.817)}
\gppoint{gp mark 3}{(3.078,2.332)}
\gppoint{gp mark 3}{(3.571,2.503)}
\gppoint{gp mark 3}{(4.680,3.964)}
\gppoint{gp mark 3}{(4.557,3.822)}
\gppoint{gp mark 3}{(3.571,2.605)}
\gppoint{gp mark 3}{(3.941,3.564)}
\gppoint{gp mark 3}{(2.708,2.323)}
\gppoint{gp mark 3}{(1.969,1.862)}
\gppoint{gp mark 3}{(4.804,3.721)}
\gppoint{gp mark 3}{(2.338,1.733)}
\gppoint{gp mark 3}{(1.969,4.159)}
\gppoint{gp mark 3}{(2.215,1.862)}
\gppoint{gp mark 3}{(1.599,1.623)}
\gppoint{gp mark 3}{(3.941,2.746)}
\gppoint{gp mark 3}{(5.543,3.716)}
\gppoint{gp mark 3}{(3.078,1.947)}
\gppoint{gp mark 3}{(2.831,2.034)}
\gppoint{gp mark 3}{(5.913,4.620)}
\gppoint{gp mark 3}{(3.694,2.321)}
\gppoint{gp mark 3}{(6.776,4.305)}
\gppoint{gp mark 3}{(5.173,3.613)}
\gppoint{gp mark 3}{(3.201,2.373)}
\gppoint{gp mark 3}{(3.941,3.459)}
\gppoint{gp mark 3}{(4.680,2.944)}
\gppoint{gp mark 3}{(5.913,4.247)}
\gppoint{gp mark 3}{(5.050,4.108)}
\gppoint{gp mark 3}{(3.571,2.398)}
\gppoint{gp mark 3}{(1.599,1.439)}
\gppoint{gp mark 3}{(2.215,1.670)}
\gppoint{gp mark 3}{(1.106,4.299)}
\gppoint{gp mark 3}{(3.078,2.534)}
\gppoint{gp mark 3}{(4.187,3.030)}
\gppoint{gp mark 3}{(2.338,1.662)}
\gppoint{gp mark 3}{(3.448,2.696)}
\gppoint{gp mark 3}{(3.941,3.054)}
\gppoint{gp mark 3}{(2.585,2.067)}
\gppoint{gp mark 3}{(5.913,4.285)}
\gppoint{gp mark 3}{(2.955,2.206)}
\gppoint{gp mark 3}{(3.818,3.957)}
\gppoint{gp mark 3}{(1.969,2.083)}
\gppoint{gp mark 3}{(2.462,2.006)}
\gppoint{gp mark 3}{(2.462,1.787)}
\gppoint{gp mark 3}{(1.106,4.234)}
\gppoint{gp mark 3}{(1.722,1.499)}
\gppoint{gp mark 3}{(1.969,1.577)}
\gppoint{gp mark 3}{(5.543,3.580)}
\gppoint{gp mark 3}{(3.941,3.291)}
\gppoint{gp mark 3}{(2.585,1.930)}
\gppoint{gp mark 3}{(1.845,1.676)}
\gppoint{gp mark 3}{(4.557,2.978)}
\gppoint{gp mark 3}{(2.955,2.599)}
\gppoint{gp mark 3}{(5.790,4.717)}
\gppoint{gp mark 3}{(4.557,2.857)}
\gppoint{gp mark 3}{(2.831,2.199)}
\gppoint{gp mark 3}{(2.585,2.176)}
\gppoint{gp mark 3}{(3.078,2.563)}
\gppoint{gp mark 3}{(2.215,1.811)}
\gppoint{gp mark 3}{(5.420,4.517)}
\gppoint{gp mark 3}{(5.666,3.922)}
\gppoint{gp mark 3}{(6.652,4.700)}
\gppoint{gp mark 3}{(2.955,1.938)}
\gppoint{gp mark 3}{(5.050,3.495)}
\gppoint{gp mark 3}{(6.159,4.519)}
\gppoint{gp mark 3}{(5.913,4.311)}
\gppoint{gp mark 3}{(2.955,3.188)}
\gppoint{gp mark 3}{(4.434,3.091)}
\gppoint{gp mark 3}{(5.420,4.456)}
\gppoint{gp mark 3}{(4.680,3.177)}
\gppoint{gp mark 3}{(5.666,4.563)}
\gppoint{gp mark 3}{(5.173,4.063)}
\gppoint{gp mark 3}{(5.543,4.503)}
\gppoint{gp mark 3}{(5.173,3.813)}
\gppoint{gp mark 3}{(3.078,2.463)}
\gppoint{gp mark 3}{(3.078,2.018)}
\gppoint{gp mark 3}{(4.434,3.291)}
\gppoint{gp mark 3}{(5.050,4.707)}
\gppoint{gp mark 3}{(2.215,1.752)}
\gppoint{gp mark 3}{(2.215,4.244)}
\gppoint{gp mark 3}{(3.324,3.073)}
\gppoint{gp mark 3}{(5.050,3.820)}
\gppoint{gp mark 3}{(1.599,1.310)}
\gppoint{gp mark 3}{(3.201,2.657)}
\gppoint{gp mark 3}{(1.845,1.563)}
\gppoint{gp mark 3}{(2.955,1.933)}
\gppoint{gp mark 3}{(4.311,3.629)}
\gppoint{gp mark 3}{(3.694,3.047)}
\gppoint{gp mark 3}{(3.201,2.395)}
\gppoint{gp mark 3}{(4.680,3.042)}
\gppoint{gp mark 3}{(3.324,2.158)}
\gppoint{gp mark 3}{(4.927,3.500)}
\gppoint{gp mark 3}{(2.462,1.731)}
\gppoint{gp mark 3}{(3.078,3.137)}
\gppoint{gp mark 3}{(1.845,2.200)}
\gppoint{gp mark 3}{(1.722,1.634)}
\gppoint{gp mark 3}{(1.845,1.633)}
\gppoint{gp mark 3}{(3.448,2.425)}
\gppoint{gp mark 3}{(1.352,1.237)}
\gppoint{gp mark 3}{(2.955,4.469)}
\gppoint{gp mark 3}{(1.352,1.262)}
\gppoint{gp mark 3}{(2.092,1.653)}
\gppoint{gp mark 3}{(1.722,1.520)}
\gppoint{gp mark 3}{(1.229,1.686)}
\gppoint{gp mark 3}{(3.078,2.190)}
\gppoint{gp mark 3}{(1.599,1.354)}
\gppoint{gp mark 3}{(2.831,3.378)}
\gppoint{gp mark 3}{(0.983,4.797)}
\gppoint{gp mark 3}{(2.092,2.017)}
\gppoint{gp mark 3}{(2.585,2.259)}
\gppoint{gp mark 3}{(2.708,3.550)}
\gppoint{gp mark 3}{(1.476,1.525)}
\gppoint{gp mark 3}{(2.462,2.504)}
\gppoint{gp mark 3}{(1.969,1.688)}
\gppoint{gp mark 3}{(1.229,1.173)}
\gppoint{gp mark 3}{(2.585,2.024)}
\gppoint{gp mark 3}{(2.215,2.075)}
\gppoint{gp mark 3}{(3.078,3.002)}
\gppoint{gp mark 3}{(2.585,2.241)}
\gppoint{gp mark 3}{(1.722,1.542)}
\gppoint{gp mark 3}{(1.845,1.639)}
\gppoint{gp mark 3}{(1.722,1.732)}
\gppoint{gp mark 3}{(3.694,3.079)}
\gppoint{gp mark 3}{(2.955,2.243)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.167,2.430) {autoreg.};
\gpcolor{rgb color={0.788,0.078,0.173}}
\gpsetpointsize{7.20}
\gppoint{gp mark 3}{(6.441,2.430)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.736,4.799)--(0.736,0.678)--(6.899,0.678)--(6.899,4.799)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.736cm}{0.678cm}}{\pgfpoint{6.899cm}{4.799cm}}
\end{tikzpicture}
%% gnuplot variables

